Compact schemes for laser-matter interaction in Schr\"odinger equation

Numerical solutions for laser-matter interaction in Schr\"odinger equation has many applications in theoretical chemistry, quantum physics and condensed matter physics. In this paper we introduce a methodology which allows, with a small cost, to extend any fourth-order scheme for Schr\"odinger equation with time-indepedent potential to a fourth-order method for Schr\"odinger equation with laser potential. These fourth-order methods improve upon many leading schemes of order six due to their low costs and small error constants.

==> AccuracyEx1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in, height=2in, scale only axis, xmode=log, xmin=0.0005, xmax=0.2,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex,yshift=-0.1ex}, ylabel={accuracy}, xlabel={time step
\mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east,

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.125	1.82820119003182\\
0.1	0.924836061341598\\
0.0833333333333333	0.280421744378143\\
0.0714285714285714	0.310824705326214\\
0.0625	0.362025805658336\\
0.0555555555555556	0.262277752496006\\
0.05	0.210284316901005\\
0.0454545454545455	0.057652792778427\\
0.0416666666666667	0.0645822852084753\\
0.0384615384615385	0.0262994284182658\\
0.0357142857142857	0.052976383069542\\
0.0333333333333333	0.0126070471460044\\
0.03125	0.00911173910735004\\
0.0294117647058824	0.0183282472105243\\
0.0277777777777778	0.00693466817634361\\
0.0263157894736842	0.0113714317527777\\
0.025	0.00567864111521108\\
0.0186567164179104	0.00164047205849176\\
0.0140449438202247	0.000588987730909764\\
0.0105042016806723	0.000216275860309009\\
0.00788643533123028	7.09705442299766e-05\\
0.00592417061611374	2.35567257388876e-05\\
0.0044404973357016	7.66539784972324e-06\\
0.00333333333333333	2.47467714920772e-06\\
0.0025	7.9344396740619e-07\\
0.00187406296851574	2.54877036190545e-07\\
0.0014052838673412	8.38049098282391e-08\\
0.0010539629005059	2.95464758831499e-08\\
0.000790388871324692	1.23875902148229e-08\\
0.000592838510789661	6.97950451896348e-09\\
0.00044452347083926	5.30249200824753e-09\\
0.000333377783704494	4.77337699044326e-09\\
0.00025	4.69071957905522e-09\\
};
%\addlegendentry{4MaStBM}

\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.82868441224112\\
0.1	0.925290282177921\\
0.0833333333333333	0.280710321631912\\
0.0714285714285714	0.310679070896744\\
0.0625	0.362120914893878\\
0.0555555555555556	0.262337565809272\\
0.05	0.210245784604055\\
0.0454545454545455	0.0576251261342767\\
0.0416666666666667	0.0645630837519469\\
0.0384615384615385	0.0262857099661582\\
0.0357142857142857	0.0529656185232474\\
0.0333333333333333	0.0125993825928535\\
0.03125	0.00910578018666278\\
0.0294117647058824	0.0183232776081513\\
0.0277777777777778	0.00693084470760489\\
0.0263157894736842	0.0113682042250075\\
0.025	0.00567605658053383\\
0.0186567164179104	0.0016397291105165\\
0.0140449438202247	0.000588736973028064\\
0.0105042016806723	0.000216196094390588\\
0.00788643533123028	7.09451308795716e-05\\
0.00592417061611374	2.35486389024996e-05\\
0.0044404973357016	7.66284012085825e-06\\
0.00333333333333333	2.47386481109439e-06\\
0.0025	7.93187096085645e-07\\
0.00187406296851574	2.5479622994826e-07\\
0.0014052838673412	8.37796772614156e-08\\
0.0010539629005059	2.95387590125182e-08\\
0.000790388871324692	1.23853334878098e-08\\
0.000592838510789661	6.97886389084787e-09\\
0.00044452347083926	5.30230698559515e-09\\
0.000333377783704494	4.7733103001279e-09\\
0.00025	4.69069976568501e-09\\
};
%\addlegendentry{4MaStCC}

\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.40514221148514\\
0.1	1.39880004932183\\
0.0833333333333333	1.40201816300814\\
0.0714285714285714	1.39682914944852\\
0.0625	1.15877518485361\\
0.0555555555555556	1.3207695222989\\
0.05	1.35386291233914\\
0.0454545454545455	0.99236893989996\\
0.0416666666666667	0.741069284385327\\
0.0384615384615385	0.695681787275255\\
0.0357142857142857	1.44303217037517\\
0.0333333333333333	1.82526438680505\\
0.03125	1.63040090258374\\
0.0294117647058824	1.52359711803155\\
0.0277777777777778	1.73444088002646\\
0.0263157894736842	1.46719476822369\\
0.025	0.378347268915603\\
0.0186567164179104	0.170352820901986\\
0.0140449438202247	0.0199670294510905\\
0.0105042016806723	0.0519286838794658\\
0.00788643533123028	0.00210857612050879\\
0.00592417061611374	0.00101666738871613\\
0.0044404973357016	0.000323377616140862\\
0.00333333333333333	8.54385209118988e-05\\
0.0025	4.74182936549249e-07\\
0.00187406296851574	2.77483536522498e-07\\
0.0014052838673412	2.24814070864995e-08\\
0.0010539629005059	4.07126299005139e-09\\
0.000790388871324692	4.49145655604136e-09\\
0.000592838510789661	4.54680576119188e-09\\
0.00044452347083926	4.54614273751178e-09\\
0.000333377783704494	4.53513778972628e-09\\
0.00025	4.61449428063052e-09\\
};
%\addlegendentry{6AF50}


\addplot [color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.41421560334881\\
0.1	1.41418823101939\\
0.0833333333333333	1.41456133429578\\
0.0714285714285714	1.4142213083584\\
0.0625	1.41396765238398\\
0.0555555555555556	1.41422428022216\\
0.05	1.41425029949455\\
0.0454545454545455	1.41421356107075\\
0.0416666666666667	1.4142139979383\\
0.0384615384615385	1.41421321043415\\
0.0357142857142857	1.41451076543723\\
0.0333333333333333	1.43565681120671\\
0.03125	1.41549915089193\\
0.0294117647058824	1.41421281644969\\
0.0277777777777778	1.41427856029978\\
0.0263157894736842	1.41768541875128\\
0.025	1.42210610261137\\
0.0186567164179104	1.41421356237448\\
0.0140449438202247	1.41421356200633\\
0.0105042016806723	1.41421356237436\\
0.00788643533123028	1.41421356242206\\
0.00592417061611374	1.41421356237437\\
0.0044404973357016	1.4142137411191\\
0.00333333333333333	0.140054987093893\\
0.0025	3.97122125496013e-05\\
0.00187406296851574	1.2274170277536e-08\\
0.0014052838673412	5.24546696376328e-09\\
0.0010539629005059	4.55307393292485e-09\\
0.000790388871324692	4.56738450833983e-09\\
0.000592838510789661	4.54036823067494e-09\\
0.00044452347083926	4.53892647853882e-09\\
0.000333377783704494	4.53187277521389e-09\\
0.00025	4.61324571460326e-09\\
};
%\addlegendentry{6AF10}




\addplot [color=black, line width=0.5pt, solid, mark=square,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.125	1.85494302749674\\
0.1	1.35892792944903\\
0.0833333333333333	0.488130494494647\\
0.0714285714285714	0.26497196668039\\
0.0625	0.459677280081579\\
0.0555555555555556	0.380603252191244\\
0.05	0.198323808337455\\
0.0454545454545455	0.0524171094127853\\
0.0416666666666667	0.0447008597341876\\
0.0384615384615385	0.0114680381560209\\
0.0357142857142857	0.0436777561208933\\
0.0333333333333333	0.00214763527462076\\
0.03125	0.00187279773846845\\
0.0294117647058824	0.0100874432412646\\
0.0277777777777778	0.000837311912421154\\
0.0263157894736842	0.00583994129926332\\
0.025	0.000406288999606731\\
0.0186567164179104	6.11789073697043e-05\\
0.0140449438202247	5.98275056956967e-06\\
0.0105042016806723	6.11907841941008e-07\\
0.00788643533123028	1.02235240051469e-07\\
0.00592417061611374	4.37777364948667e-08\\
0.0044404973357016	1.49455166558599e-08\\
0.00333333333333333	7.40374031154423e-09\\
0.0025	5.30796338809436e-09\\
0.00187406296851574	4.76959759369982e-09\\
0.0014052838673412	4.63303159501684e-09\\
0.0010539629005059	4.58366429543514e-09\\
0.000790388871324692	4.57348720372152e-09\\
0.000592838510789661	4.54248469051601e-09\\
0.00044452347083926	4.53968159488868e-09\\
0.000333377783704494	4.53222928927586e-09\\
0.00025	4.61340414162414e-09\\
};
%\addlegendentry{6IKS}


\end{axis}
\end{tikzpicture}%


==> AccuracyEx2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.7in, height=2in, scale only axis, xmode=log, xmin=0.0003, xmax=0.3,
xminorticks=true, ymode=log, ymin=1e-10, ymax=10, yminorticks=true, axis
background/.style={fill=white}, xticklabel style =
{xshift=-0.25ex,yshift=-0.1ex}, ylabel={accuracy}, xlabel={time step
\mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east,

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.2	0.315073971584099\\
0.16	0.138656522753413\\
0.133333333333333	0.0766291104390896\\
0.114285714285714	0.0515648726624736\\
0.1	0.0441490382603395\\
0.0888888888888889	0.0241499327978784\\
0.08	0.0151479401677304\\
0.0727272727272727	0.011452266307402\\
0.0666666666666667	0.0103988241843331\\
0.0615384615384615	0.00763294863939209\\
0.0571428571428571	0.0062437019612876\\
0.0533333333333333	0.00556255171418981\\
0.05	0.00529064217606149\\
0.0470588235294118	0.00487089338911341\\
0.0444444444444444	0.00466497250515616\\
0.0421052631578947	0.00453274168827438\\
0.04	0.00444878125418753\\
0.0298507462686567	0.0037531573445756\\
0.0224719101123596	0.00274205401320506\\
0.0168067226890756	0.00102747561947899\\
0.0126182965299685	0.000431689965920295\\
0.00947867298578199	0.000142746190342925\\
0.00710479573712256	4.25722872739458e-05\\
0.00533333333333333	1.44530322492006e-05\\
0.004	5.12667649628139e-06\\
0.00299850074962519	1.55593059813843e-06\\
0.00224845418774592	4.91517706132474e-07\\
0.00168634064080944	1.57108617874099e-07\\
0.00126462219411951	5.03442351814988e-08\\
0.000948541617263457	1.64505765628687e-08\\
0.000711237553342817	5.39685056841894e-09\\
0.00053340445392719	1.95198135878671e-09\\
0.0004	9.28393959914495e-10\\
};
%\addlegendentry{4MaStBM}

\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.2	1.061617989908\\
0.16	0.486154601499711\\
0.133333333333333	0.188084428891699\\
0.114285714285714	0.118230161358153\\
0.1	0.0720423805257222\\
0.0888888888888889	0.0442786668479905\\
0.08	0.0266119405061286\\
0.0727272727272727	0.0193414019339609\\
0.0666666666666667	0.0156454518101673\\
0.0615384615384615	0.0110289124533264\\
0.0571428571428571	0.0086854733959855\\
0.0533333333333333	0.00716199808259354\\
0.05	0.00658130004670823\\
0.0470588235294118	0.00567306756885257\\
0.0444444444444444	0.00525948241169924\\
0.0421052631578947	0.00492511050876687\\
0.04	0.00478400316871154\\
0.0298507462686567	0.00398833165920196\\
0.0224719101123596	0.00281789351733468\\
0.0168067226890756	0.00105118398308029\\
0.0126182965299685	0.000439266950282615\\
0.00947867298578199	0.000145176358134669\\
0.00710479573712256	4.33302670178804e-05\\
0.00533333333333333	1.46946975666681e-05\\
0.004	5.20360478905995e-06\\
0.00299850074962519	1.58019381740511e-06\\
0.00224845418774592	4.99185096630157e-07\\
0.00168634064080944	1.59530778953042e-07\\
0.00126462219411951	5.11093193470278e-08\\
0.000948541617263457	1.66915179551255e-08\\
0.000711237553342817	5.47159235498498e-09\\
0.00053340445392719	1.97391563166137e-09\\
0.0004	9.33793917905122e-10\\
};
%\addlegendentry{4MaStCC}

\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.2	1.33821393223762\\
0.16	1.37323113229344\\
0.133333333333333	1.3331821823505\\
0.114285714285714	1.436849894784\\
0.1	1.39070636715556\\
0.0888888888888889	1.42183042187019\\
0.08	1.44124920796303\\
0.0727272727272727	1.45861287413695\\
0.0666666666666667	1.45267146485144\\
0.0615384615384615	1.46812397669847\\
0.0571428571428571	1.47139924554659\\
0.0533333333333333	1.43721064143572\\
0.05	1.43093588612415\\
0.0470588235294118	1.44077736942454\\
0.0444444444444444	1.44288357096747\\
0.0421052631578947	1.46219491157887\\
0.04	1.45660029318037\\
0.0298507462686567	1.48935047107182\\
0.0224719101123596	1.48739834666741\\
0.0168067226890756	1.38509745763673\\
0.0126182965299685	0.757774469514455\\
0.00947867298578199	1.38028293450082\\
0.00710479573712256	0.377652912207918\\
0.00533333333333333	0.00530678441546813\\
0.004	1.36820334923103e-05\\
0.00299850074962519	1.79446508659599e-09\\
0.00224845418774592	5.68608893649509e-10\\
0.00168634064080944	5.65192067566052e-10\\
0.00126462219411951	5.63776255412919e-10\\
0.000948541617263457	5.62985289323943e-10\\
0.000711237553342817	5.72402926201176e-10\\
0.00053340445392719	5.72676812235436e-10\\
0.0004	5.74625424583439e-10\\
};
%\addlegendentry{6AF10}


\addplot [color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.2	1.32539816793023\\
0.16	1.46859467707918\\
0.133333333333333	1.36351262541305\\
0.114285714285714	1.45776970978599\\
0.1	1.3601696442051\\
0.0888888888888889	1.41360761117434\\
0.08	1.42918189472032\\
0.0727272727272727	1.44048979188526\\
0.0666666666666667	1.46779817772349\\
0.0615384615384615	1.44733187691408\\
0.0571428571428571	1.43491619900104\\
0.0533333333333333	1.45946722120239\\
0.05	1.38217781225949\\
0.0470588235294118	1.44425394416244\\
0.0444444444444444	1.46100042670171\\
0.0421052631578947	1.47131237075794\\
0.04	1.47871418980504\\
0.0298507462686567	1.47066712918519\\
0.0224719101123596	1.42790190081274\\
0.0168067226890756	1.472829512136\\
0.0126182965299685	1.48634509123207\\
0.00947867298578199	1.46811309178901\\
0.00710479573712256	1.48603141822407\\
0.00533333333333333	1.47165959451794\\
0.004	1.47316533642525\\
0.00299850074962519	1.42712945072658\\
0.00224845418774592	0.183270192562159\\
0.00168634064080944	0.0518894920453249\\
0.00126462219411951	0.000124899803876361\\
0.000948541617263457	4.93688992739579e-07\\
0.000711237553342817	3.87766629651125e-09\\
0.00053340445392719	1.30259865900575e-09\\
0.0004	6.59877727072055e-10\\
};
%\addlegendentry{6AF5}


\addplot [color=black, line width=0.5pt, solid, mark=square,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.2	1.44099439915772\\
0.16	1.48271020626316\\
0.133333333333333	1.42238633970625\\
0.114285714285714	1.32803423407578\\
0.1	1.11612618485511\\
0.0888888888888889	1.14754810983187\\
0.08	0.674716892070011\\
0.0727272727272727	0.53911397796323\\
0.0666666666666667	0.465821547795751\\
0.0615384615384615	0.369791650785775\\
0.0571428571428571	0.317978257762655\\
0.0533333333333333	0.274080327027329\\
0.05	0.255494666524746\\
0.0470588235294118	0.213500813013552\\
0.0444444444444444	0.20294815338449\\
0.0421052631578947	0.178094726776714\\
0.04	0.175344841701929\\
0.0298507462686567	0.115600682795912\\
0.0224719101123596	0.06188049065595\\
0.0168067226890756	0.0266257422624881\\
0.0126182965299685	0.000126829437495462\\
0.00947867298578199	4.29206184408126e-05\\
0.00710479573712256	1.34152560418712e-05\\
0.00533333333333333	4.43693634412123e-06\\
0.004	1.49824053358396e-06\\
0.00299850074962519	4.64697534096611e-07\\
0.00224845418774592	1.47353113284345e-07\\
0.00168634064080944	4.69162638591623e-08\\
0.00126462219411951	1.5046943169078e-08\\
0.000948541617263457	4.94949210591915e-09\\
0.000711237553342817	1.76405927977903e-09\\
0.00053340445392719	8.49634947068195e-10\\
0.0004	6.37758872066709e-10\\
};
%\addlegendentry{6IKS}



\end{axis}
\end{tikzpicture}%


==> AccuracyVsCostBCEx1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=1.6in, scale only axis, xmode=log, xmin=0.1, xmax=20,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.136151112773518	1.82820119003182\\
0.136712775439101	0.924836061341598\\
0.165453633411094	0.280421744378143\\
0.203889251289558	0.310824705326214\\
0.230689356117245	0.362025805658336\\
0.250789134544175	0.262277752496006\\
0.269515826369087	0.210284316901005\\
0.29387025202173	0.057652792778427\\
0.310208901887949	0.0645822852084753\\
0.329095296833165	0.0262994284182658\\
0.349956066632224	0.052976383069542\\
0.358054095529483	0.0126070471460044\\
0.373297338091206	0.00911173910735004\\
0.379404181279853	0.0183282472105243\\
0.409253955278924	0.00693466817634361\\
0.438436998770106	0.0113714317527777\\
0.468719051891806	0.00567864111521108\\
0.609884902681662	0.00164047205849176\\
0.798484081171212	0.000588987730909764\\
1.1808256591281	0.000216275860309009\\
1.39128555308163	7.09705442299766e-05\\
1.66666536582671	2.35567257388876e-05\\
2.42692156325339	7.66539784972324e-06\\
3.14891805638901	2.47467714920772e-06\\
3.98027456328551	7.9344396740619e-07\\
5.42065051403692	2.54877036190545e-07\\
7.26846184581385	8.38049098282391e-08\\
9.5214024695746	2.95464758831499e-08\\
12.7021888033103	1.23875902148229e-08\\
16.8091067402221	6.97950451896348e-09\\
21.1462382260225	5.30249200824753e-09\\
27.5047261016438	4.77337699044326e-09\\
37.0286913259892	4.69071957905522e-09\\
};
%\addlegendentry{B cae} 4MaStBM
%
%\addplot [color=colorpurple, line width=0.5pt, dashed, mark= square, mark
%options={solid, colorpurple}, mark size = 1]
%  table[row sep=crcr]{%
%0.136026232138092	1.82987358136605\\
%0.155626788217152	0.919645820171789\\
%0.175045426832106	0.278278385332324\\
%0.21835168968603	0.309790286786517\\
%0.255012561611032	0.361243490007613\\
%0.263855071219486	0.261333512706928\\
%0.279950564079226	0.210376925739248\\
%0.309810244474857	0.0574655178626603\\
%0.320827658419041	0.0644879974760225\\
%0.3528400288066	0.0263454466852955\\
%0.375934240739245	0.0530732807698331\\
%0.384698699950558	0.01269708999938\\
%0.379961641231744	0.00918837934453276\\
%0.392748998028027	0.018370838746205\\
%0.437006274951736	0.00695848084061272\\
%0.469357564179191	0.0113889543785756\\
%0.467054477075848	0.00568892476629606\\
%0.621512010305054	0.00163720644557069\\
%0.927857417534502	0.0005899608523645\\
%1.14865958949694	0.000216281128971684\\
%1.52242462958332	7.1016921599463e-05\\
%1.88280912985515	2.35626993548858e-05\\
%2.52479435971807	7.66813180144953e-06\\
%3.50349080401215	2.47548434079821e-06\\
%4.44316715303071	7.93697698464343e-07\\
%6.13265775711377	2.54956978628932e-07\\
%8.13509983396279	8.38303141708435e-08\\
%10.9598466729967	2.95546637723898e-08\\
%13.6597942291338	1.23902731243632e-08\\
%17.6332459869337	6.98038937247588e-09\\
%23.405760899813	5.30278465224744e-09\\
%32.0907900231179	4.77346184065085e-09\\
%41.5685226951043	4.69074494058138e-09\\
%}; \addlegendentry{B st}

\addplot [color=red, draw = none, mark=asterisk, mark options={solid, red},
mark size = 1]
  table[row sep=crcr]{%
0.13308553332887	1.82820119003182\\
0.155775984553226	0.924836061341601\\
0.210014406302149	0.280421744378144\\
0.23125462110885	0.310824705326216\\
0.24483599059913	0.362025805658337\\
0.277056395314454	0.262277752496007\\
0.288069006157276	0.210284316901007\\
0.304669425047753	0.0576527927784278\\
0.327455037717854	0.0645822852084768\\
0.347056794572255	0.026299428418266\\
0.376361116372842	0.0529763830695423\\
0.370861865506557	0.0126070471460047\\
0.416750695924359	0.0091117391073511\\
0.437046500925648	0.018328247210525\\
0.470151877067022	0.00693466817634412\\
0.476775654039814	0.0113714317527795\\
0.524827981427608	0.00567864111521145\\
0.674698853049414	0.00164047205849252\\
0.90627618253106	0.000588987730911632\\
1.15949298462017	0.000216275860313012\\
1.51092510433987	7.09705442327101e-05\\
1.89307605921143	2.35567257415513e-05\\
2.66472971597761	7.66539785425947e-06\\
3.50234616491869	2.47467715554422e-06\\
4.53741841106803	7.93443976102152e-07\\
6.09658016181048	2.54877050561643e-07\\
8.19296279607742	8.38049201507762e-08\\
10.7492384832887	2.95464951831912e-08\\
14.2681454415116	1.23876054681338e-08\\
18.1480721101615	6.97951610335052e-09\\
23.301995598558	5.30249688200768e-09\\
30.1680142868249	4.77337549756195e-09\\
41.0143570703603	4.69072271703101e-09\\
};
%\addlegendentry{B dc}


\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.101333130802559	1.82868441224112\\
0.112561881206695	0.925290282177921\\
0.159954982932479	0.280710321631912\\
0.188116466802614	0.310679070896744\\
0.177584466289883	0.362120914893878\\
0.173576878590506	0.262337565809272\\
0.177416357742194	0.210245784604055\\
0.185662382200187	0.0576251261342767\\
0.196762049255204	0.0645630837519469\\
0.208984141059882	0.0262857099661582\\
0.225552139016163	0.0529656185232474\\
0.24069151451092	0.0125993825928535\\
0.241159516699933	0.00910578018666278\\
0.243261473933719	0.0183232776081513\\
0.245899277163264	0.00693084470760489\\
0.286046600289807	0.0113682042250075\\
0.286356400327692	0.00567605658053383\\
0.407672834349139	0.0016397291105165\\
0.53305419309248	0.000588736973028064\\
0.689710646164228	0.000216196094390588\\
0.931050279165257	7.09451308795716e-05\\
1.22478034066597	2.35486389024996e-05\\
1.51908737471785	7.66284012085825e-06\\
2.0782140027816	2.47386481109439e-06\\
2.85548548697894	7.93187096085645e-07\\
3.64053919615896	2.5479622994826e-07\\
4.97918515985772	8.37796772614156e-08\\
6.53276300507237	2.95387590125182e-08\\
8.59635486633719	1.23853334878098e-08\\
11.6461777369648	6.97886389084787e-09\\
15.4907457745466	5.30230698559515e-09\\
19.6063360111623	4.7733103001279e-09\\
25.6492880452908	4.69069976568501e-09\\
};
%\addlegendentry{C4}

\addplot [color=colorimag, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.147172129043724	1.82868441224112\\
0.115848703507855	0.925290282177921\\
0.138335323118137	0.280710321631912\\
0.13975223802009	0.310679070896744\\
0.149085264355194	0.362120914893878\\
0.161424131561749	0.262337565809272\\
0.165593823932113	0.210245784604055\\
0.182717480677273	0.0576251261342767\\
0.194330779384248	0.0645630837519469\\
0.208956823420883	0.0262857099661582\\
0.217334332778675	0.0529656185232474\\
0.245564561037062	0.0125993825928535\\
0.228874083996036	0.00910578018666278\\
0.251127753190235	0.0183232776081513\\
0.2624489632956	0.00693084470760489\\
0.279347174470556	0.0113682042250075\\
0.29161789767653	0.00567605658053383\\
0.370880477524337	0.0016397291105165\\
0.491951352988625	0.000588736973028064\\
0.654647405829945	0.000216196094390588\\
0.910192511304549	7.09451308795716e-05\\
1.1640184066852	2.35486389024996e-05\\
1.52278065947182	7.66284012085825e-06\\
2.01642600627225	2.47386481109439e-06\\
2.62502097604423	7.93187096085645e-07\\
3.47675103814533	2.5479622994826e-07\\
4.99304150690101	8.37796772614156e-08\\
6.59561909124721	2.95387590125182e-08\\
8.66428062600022	1.23853334878098e-08\\
11.2824271632193	6.97886389084787e-09\\
14.8029221468302	5.30230698559515e-09\\
19.7899843929225	4.7733103001279e-09\\
27.394604796317	4.69069976568501e-09\\
};
%\addlegendentry{Cst4}



\end{axis}
\end{tikzpicture}%


==> AccuracyVsCostBCEx2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in, height=1.6in, scale only axis, xmode=log, xmin=0.05, xmax=20,
xminorticks=true, ymode=log, ymin=1e-10, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]
%legend style={legend cell align=left, align=left,
%draw=black,font=\scriptsize}, legend pos=south east, grid=both]

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.0702276459910164	0.315073971584099\\
0.0926115993096742	0.138656522753413\\
0.0969866242632868	0.0766291104390896\\
0.10596812361742	0.0515648726624736\\
0.102797476330467	0.0441490382603395\\
0.141840386337458	0.0241499327978784\\
0.13213301828991	0.0151479401677304\\
0.13479033411874	0.011452266307402\\
0.131452178671768	0.0103988241843331\\
0.149764903197995	0.00763294863939209\\
0.161782262807095	0.0062437019612876\\
0.150909842485293	0.00556255171418981\\
0.170728639482514	0.00529064217606149\\
0.174546504678071	0.00487089338911341\\
0.194363800706116	0.00466497250515616\\
0.193650840347612	0.00453274168827438\\
0.180086882099772	0.00444878125418753\\
0.269247152886619	0.0037531573445756\\
0.348434984469472	0.00274205401320506\\
0.455820022988844	0.00102747561947899\\
0.589859872519686	0.000431689965920295\\
0.773730397717806	0.000142746190342925\\
1.04168701730708	4.25722872739458e-05\\
1.36284338797562	1.44530322492006e-05\\
1.69554761509507	5.12667649628139e-06\\
2.48239228069564	1.55593059813843e-06\\
3.02520157265546	4.91517706132474e-07\\
4.05315622297317	1.57108617874099e-07\\
5.4959691472784	5.03442351814988e-08\\
7.24487381502237	1.64505765628687e-08\\
9.84870260727351	5.39685056841894e-09\\
12.9267959321334	1.95198135878671e-09\\
16.9372603890332	9.28393959914495e-10\\
};
%\addlegendentry{B cae} 4MaStBM
%
%\addplot [color=colorpurple, line width=0.5pt, dashed, mark= square, mark
%options={solid, colorpurple}, mark size = 1]
%  table[row sep=crcr]{%
%0.136026232138092	1.82987358136605\\
%0.155626788217152	0.919645820171789\\
%0.175045426832106	0.278278385332324\\
%0.21835168968603	0.309790286786517\\
%0.255012561611032	0.361243490007613\\
%0.263855071219486	0.261333512706928\\
%0.279950564079226	0.210376925739248\\
%0.309810244474857	0.0574655178626603\\
%0.320827658419041	0.0644879974760225\\
%0.3528400288066	0.0263454466852955\\
%0.375934240739245	0.0530732807698331\\
%0.384698699950558	0.01269708999938\\
%0.379961641231744	0.00918837934453276\\
%0.392748998028027	0.018370838746205\\
%0.437006274951736	0.00695848084061272\\
%0.469357564179191	0.0113889543785756\\
%0.467054477075848	0.00568892476629606\\
%0.621512010305054	0.00163720644557069\\
%0.927857417534502	0.0005899608523645\\
%1.14865958949694	0.000216281128971684\\
%1.52242462958332	7.1016921599463e-05\\
%1.88280912985515	2.35626993548858e-05\\
%2.52479435971807	7.66813180144953e-06\\
%3.50349080401215	2.47548434079821e-06\\
%4.44316715303071	7.93697698464343e-07\\
%6.13265775711377	2.54956978628932e-07\\
%8.13509983396279	8.38303141708435e-08\\
%10.9598466729967	2.95546637723898e-08\\
%13.6597942291338	1.23902731243632e-08\\
%17.6332459869337	6.98038937247588e-09\\
%23.405760899813	5.30278465224744e-09\\
%32.0907900231179	4.77346184065085e-09\\
%41.5685226951043	4.69074494058138e-09\\
%}; \addlegendentry{B st}

\addplot [color=red, draw = none, mark=asterisk, mark options={solid, red},
mark size = 1]
  table[row sep=crcr]{%
0.132797647440953	0.3150739715841\\
0.0982615474812086	0.138656522753413\\
0.0989237750815702	0.0766291104390893\\
0.10858701463535	0.0515648726624739\\
0.109743361288384	0.0441490382603392\\
0.128051582907083	0.0241499327978772\\
0.130823272587109	0.0151479401677283\\
0.14081642516573	0.0114522663074022\\
0.145352654208823	0.0103988241843319\\
0.159116541550879	0.00763294863939193\\
0.165784447017439	0.0062437019612874\\
0.174644367868333	0.00556255171418992\\
0.192735549344212	0.00529064217606062\\
0.186517334242721	0.00487089338911337\\
0.193223964714016	0.0046649725051565\\
0.219380453959121	0.00453274168827318\\
0.186246259209572	0.00444878125418714\\
0.304633701981369	0.00375315734457482\\
0.370266581131436	0.00274205401320463\\
0.476081005505255	0.00102747561947871\\
0.633459124556726	0.000431689965918175\\
0.807133866337494	0.000142746190342857\\
1.08389336994898	4.25722872777171e-05\\
1.61820327385393	1.44530322507014e-05\\
1.76225668914418	5.12667649855304e-06\\
2.40877334494883	1.55593059339364e-06\\
3.26431466798111	4.91517708287951e-07\\
4.40285562387633	1.57108613868485e-07\\
5.78209860106672	5.03442287362212e-08\\
7.8061375229986	1.64505800043674e-08\\
10.5104766147502	5.39684060427794e-09\\
14.0259847783714	1.95196511871084e-09\\
18.1130412907614	9.28400002341556e-10\\
};
%\addlegendentry{B dc}


\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.0726096840730059	1.061617989908\\
0.0760408996088774	0.486154601499711\\
0.0788369049895517	0.188084428891699\\
0.0890116748384432	0.118230161358153\\
0.0838078147059556	0.0720423805257222\\
0.100979202270906	0.0442786668479905\\
0.0970544680700328	0.0266119405061286\\
0.102682802285436	0.0193414019339609\\
0.109781786099284	0.0156454518101673\\
0.115593238554134	0.0110289124533264\\
0.131618486056447	0.0086854733959855\\
0.119797453215541	0.00716199808259354\\
0.131234838335113	0.00658130004670823\\
0.141436925823004	0.00567306756885257\\
0.181382818886155	0.00525948241169924\\
0.153691438561879	0.00492511050876687\\
0.132947744358532	0.00478400316871154\\
0.211020656037603	0.00398833165920196\\
0.328397646360255	0.00281789351733468\\
0.376467384990488	0.00105118398308029\\
0.450110936631783	0.000439266950282615\\
0.605592431032718	0.000145176358134669\\
0.816595375634047	4.33302670178804e-05\\
1.00896348772402	1.46946975666681e-05\\
1.31339696041734	5.20360478905995e-06\\
1.91498000258767	1.58019381740511e-06\\
2.29558916192185	4.99185096630157e-07\\
3.15393369498685	1.59530778953042e-07\\
4.27752199595278	5.11093193470278e-08\\
5.59599313276585	1.66915179551255e-08\\
7.47480458131816	5.47159235498498e-09\\
9.92361537844988	1.97391563166137e-09\\
13.2496420939001	9.33793917905122e-10\\
};
%\addlegendentry{4MaStCC} C dc


\addplot [color=colorimag, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0583928042336937	1.061617989908\\
0.0712011745984382	0.477248359739227\\
0.0760303928246469	0.177988930174753\\
0.0813065996714078	0.105128350904438\\
0.0786249681419292	0.0580696450796213\\
0.0968659463415528	0.0376082385264864\\
0.0927764057251768	0.0225879742766101\\
0.0972546973580841	0.0161322939060854\\
0.0971427250575697	0.0124031715452168\\
0.116769398000289	0.00905600320101879\\
0.121105697949166	0.00737236217610609\\
0.115629862202024	0.00615873219105373\\
0.127317008592448	0.0057048220414888\\
0.128646567088369	0.00509639422228981\\
0.146521008615263	0.0048499357630454\\
0.14341610377821	0.00461482968506984\\
0.123384169158025	0.00454188944795113\\
0.190081235453732	0.00420706990842331\\
0.245856049251001	0.00285005923820039\\
0.329261604217843	0.00105101118054542\\
0.432675078298057	0.000433411417511466\\
0.602272887603525	0.00014312541967091\\
0.739834911402292	4.28899695841447e-05\\
0.958805900970256	1.45015940554259e-05\\
1.22329017846824	5.10685021509138e-06\\
1.78486969035907	1.55411516143681e-06\\
2.32197980235838	4.90960167794491e-07\\
2.8365945891262	1.56849250876432e-07\\
3.90573103052641	5.02265103087791e-08\\
5.25877128862106	1.63900774274226e-08\\
7.07327431322404	5.37590624334124e-09\\
9.33691024294387	1.94336802490885e-09\\
12.6583346867072	9.25079081612197e-10\\
};
%\addlegendentry{Cst4}



\end{axis}
\end{tikzpicture}%


==> AccuracyVsCostEx1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in, height=2in, scale only axis, xmode=log, xmin=0.1, xmax=400,
xminorticks=true, ymode=log, ymin=1e-9, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.136151112773518	1.82820119003182\\
0.136712775439101	0.924836061341598\\
0.165453633411094	0.280421744378143\\
0.203889251289558	0.310824705326214\\
0.230689356117245	0.362025805658336\\
0.250789134544175	0.262277752496006\\
0.269515826369087	0.210284316901005\\
0.29387025202173	0.057652792778427\\
0.310208901887949	0.0645822852084753\\
0.329095296833165	0.0262994284182658\\
0.349956066632224	0.052976383069542\\
0.358054095529483	0.0126070471460044\\
0.373297338091206	0.00911173910735004\\
0.379404181279853	0.0183282472105243\\
0.409253955278924	0.00693466817634361\\
0.438436998770106	0.0113714317527777\\
0.468719051891806	0.00567864111521108\\
0.609884902681662	0.00164047205849176\\
0.798484081171212	0.000588987730909764\\
1.1808256591281	0.000216275860309009\\
1.39128555308163	7.09705442299766e-05\\
1.66666536582671	2.35567257388876e-05\\
2.42692156325339	7.66539784972324e-06\\
3.14891805638901	2.47467714920772e-06\\
3.98027456328551	7.9344396740619e-07\\
5.42065051403692	2.54877036190545e-07\\
7.26846184581385	8.38049098282391e-08\\
9.5214024695746	2.95464758831499e-08\\
12.7021888033103	1.23875902148229e-08\\
16.8091067402221	6.97950451896348e-09\\
21.1462382260225	5.30249200824753e-09\\
27.5047261016438	4.77337699044326e-09\\
37.0286913259892	4.69071957905522e-09\\
};
%\addlegendentry{4MaStBMc} cae

\addplot [color=red, draw = none, mark=asterisk, mark options={solid, red},
mark size = 1]
  table[row sep=crcr]{%
0.13308553332887	1.82820119003182\\
0.155775984553226	0.924836061341601\\
0.210014406302149	0.280421744378144\\
0.23125462110885	0.310824705326216\\
0.24483599059913	0.362025805658337\\
0.277056395314454	0.262277752496007\\
0.288069006157276	0.210284316901007\\
0.304669425047753	0.0576527927784278\\
0.327455037717854	0.0645822852084768\\
0.347056794572255	0.026299428418266\\
0.376361116372842	0.0529763830695423\\
0.370861865506557	0.0126070471460047\\
0.416750695924359	0.0091117391073511\\
0.437046500925648	0.018328247210525\\
0.470151877067022	0.00693466817634412\\
0.476775654039814	0.0113714317527795\\
0.524827981427608	0.00567864111521145\\
0.674698853049414	0.00164047205849252\\
0.90627618253106	0.000588987730911632\\
1.15949298462017	0.000216275860313012\\
1.51092510433987	7.09705442327101e-05\\
1.89307605921143	2.35567257415513e-05\\
2.66472971597761	7.66539785425947e-06\\
3.50234616491869	2.47467715554422e-06\\
4.53741841106803	7.93443976102152e-07\\
6.09658016181048	2.54877050561643e-07\\
8.19296279607742	8.38049201507762e-08\\
10.7492384832887	2.95464951831912e-08\\
14.2681454415116	1.23876054681338e-08\\
18.1480721101615	6.97951610335052e-09\\
23.301995598558	5.30249688200768e-09\\
30.1680142868249	4.77337549756195e-09\\
41.0143570703603	4.69072271703101e-09\\
};
%\addlegendentry{B dc} MaStBM

\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.101333130802559	1.82868441224112\\
0.112561881206695	0.925290282177921\\
0.159954982932479	0.280710321631912\\
0.188116466802614	0.310679070896744\\
0.177584466289883	0.362120914893878\\
0.173576878590506	0.262337565809272\\
0.177416357742194	0.210245784604055\\
0.185662382200187	0.0576251261342767\\
0.196762049255204	0.0645630837519469\\
0.208984141059882	0.0262857099661582\\
0.225552139016163	0.0529656185232474\\
0.24069151451092	0.0125993825928535\\
0.241159516699933	0.00910578018666278\\
0.243261473933719	0.0183232776081513\\
0.245899277163264	0.00693084470760489\\
0.286046600289807	0.0113682042250075\\
0.286356400327692	0.00567605658053383\\
0.407672834349139	0.0016397291105165\\
0.53305419309248	0.000588736973028064\\
0.689710646164228	0.000216196094390588\\
0.931050279165257	7.09451308795716e-05\\
1.22478034066597	2.35486389024996e-05\\
1.51908737471785	7.66284012085825e-06\\
2.0782140027816	2.47386481109439e-06\\
2.85548548697894	7.93187096085645e-07\\
3.64053919615896	2.5479622994826e-07\\
4.97918515985772	8.37796772614156e-08\\
6.53276300507237	2.95387590125182e-08\\
8.59635486633719	1.23853334878098e-08\\
11.6461777369648	6.97886389084787e-09\\
15.4907457745466	5.30230698559515e-09\\
19.6063360111623	4.7733103001279e-09\\
25.6492880452908	4.69069976568501e-09\\
};
%\addlegendentry{4MaStCC}

\addplot [color=colorimag, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.147172129043724	1.82868441224112\\
0.115848703507855	0.925290282177921\\
0.138335323118137	0.280710321631912\\
0.13975223802009	0.310679070896744\\
0.149085264355194	0.362120914893878\\
0.161424131561749	0.262337565809272\\
0.165593823932113	0.210245784604055\\
0.182717480677273	0.0576251261342767\\
0.194330779384248	0.0645630837519469\\
0.208956823420883	0.0262857099661582\\
0.217334332778675	0.0529656185232474\\
0.245564561037062	0.0125993825928535\\
0.228874083996036	0.00910578018666278\\
0.251127753190235	0.0183232776081513\\
0.2624489632956	0.00693084470760489\\
0.279347174470556	0.0113682042250075\\
0.29161789767653	0.00567605658053383\\
0.370880477524337	0.0016397291105165\\
0.491951352988625	0.000588736973028064\\
0.654647405829945	0.000216196094390588\\
0.910192511304549	7.09451308795716e-05\\
1.1640184066852	2.35486389024996e-05\\
1.52278065947182	7.66284012085825e-06\\
2.01642600627225	2.47386481109439e-06\\
2.62502097604423	7.93187096085645e-07\\
3.47675103814533	2.5479622994826e-07\\
4.99304150690101	8.37796772614156e-08\\
6.59561909124721	2.95387590125182e-08\\
8.66428062600022	1.23853334878098e-08\\
11.2824271632193	6.97886389084787e-09\\
14.8029221468302	5.30230698559515e-09\\
19.7899843929225	4.7733103001279e-09\\
27.394604796317	4.69069976568501e-09\\
};
%\addlegendentry{Cst4} MaStCC


\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
2.57650974415349	1.40514221148514\\
3.13481901442043	1.39880004932183\\
3.7669244234095	1.40201816300814\\
4.26598736722786	1.39682914944852\\
4.96175525947736	1.15877518485361\\
5.48249192402565	1.3207695222989\\
6.28126875275616	1.35386291233914\\
6.65028276792257	0.99236893989996\\
7.30898478225564	0.741069284385327\\
7.80098715859289	0.695681787275255\\
8.65958128313206	1.44303217037517\\
8.98231766129509	1.82526438680505\\
9.69810100153789	1.63040090258374\\
10.3429325430621	1.52359711803155\\
10.8491560190287	1.73444088002646\\
11.3722918355884	1.46719476822369\\
12.3438334258432	0.378347268915603\\
16.2399749397885	0.170352820901986\\
22.0767947785422	0.0199670294510905\\
29.8183987221333	0.0519286838794658\\
39.7271835150159	0.00210857612050879\\
53.5345200810404	0.00101666738871613\\
71.3219249532522	0.000323377616140862\\
94.9195785753804	8.54385209118988e-05\\
127.100798306424	4.74182936549249e-07\\
169.521438218384	2.77483536522498e-07\\
227.431741693702	2.24814070864995e-08\\
301.032387951766	4.07126299005139e-09\\
401.345652902863	4.49145655604136e-09\\
536.483354682144	4.54680576119188e-09\\
711.430332882337	4.54614273751178e-09\\
955.601760578921	4.53513778972628e-09\\
1311.75962550173	4.61449428063052e-09\\
};
%\addlegendentry{6AF50}

\addplot [color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.657482925704638	1.41421560334881\\
0.767474078981693	1.41418823101939\\
0.92762017749282	1.41456133429578\\
1.0648236344091	1.4142213083584\\
1.2170392026602	1.41396765238398\\
1.35188133203369	1.41422428022216\\
1.51018844090242	1.41425029949455\\
1.62281710038224	1.41421356107075\\
1.8561214249498	1.4142139979383\\
1.83359605328687	1.41421321043415\\
2.07858693789012	1.41451076543723\\
2.19534566911335	1.43565681120671\\
2.34232675117534	1.41549915089193\\
2.4906475999324	1.41421281644969\\
2.52674535156793	1.41427856029978\\
2.78033019560354	1.41768541875128\\
2.93500075198646	1.42210610261137\\
3.96794586417954	1.41421356237448\\
5.10519825274971	1.41421356200633\\
6.98929147265366	1.41421356237436\\
9.05648093751848	1.41421356242206\\
12.3231527475124	1.41421356237437\\
16.3145692948769	1.4142137411191\\
21.7580942111452	0.140054987093893\\
28.4151781787638	3.97122125496013e-05\\
39.1944754061402	1.2274170277536e-08\\
52.3257863511906	5.24546696376328e-09\\
69.1760750029194	4.55307393292485e-09\\
92.7917159610557	4.56738450833983e-09\\
123.694412515456	4.54036823067494e-09\\
163.756366293355	4.53892647853882e-09\\
217.174728031562	4.53187277521389e-09\\
289.519253405027	4.61324571460326e-09\\
};
%\addlegendentry{6AF10}



\addplot [color=black, line width=0.5pt, solid, mark=square,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.289765449269132	1.85494302749674\\
0.386437886668886	1.35892792944903\\
0.453549301042845	0.488130494494647\\
0.499809826977071	0.26497196668039\\
0.5722274739529	0.459677280081579\\
0.632701594661587	0.380603252191244\\
0.698976968200729	0.198323808337455\\
0.749782734450916	0.0524171094127853\\
0.803880130056133	0.0447008597341876\\
0.880151069727006	0.0114680381560209\\
0.949412174735837	0.0436777561208933\\
0.97650650205618	0.00214763527462076\\
1.1361728902427	0.00187279773846845\\
1.02522771981195	0.0100874432412646\\
1.10843914928567	0.000837311912421154\\
1.22569500209686	0.00583994129926332\\
1.18212541693221	0.000406288999606731\\
1.59832425596118	6.11789073697043e-05\\
2.10212996787622	5.98275056956967e-06\\
2.81311530429035	6.11907841941008e-07\\
3.99657268286855	1.02235240051469e-07\\
5.46397804739886	4.37777364948667e-08\\
7.06985608990456	1.49455166558599e-08\\
8.7929380516256	7.40374031154423e-09\\
12.4906584069235	5.30796338809436e-09\\
16.0229192264476	4.76959759369982e-09\\
21.8545430038692	4.63303159501684e-09\\
29.2663641109433	4.58366429543514e-09\\
36.6605911364062	4.57348720372152e-09\\
51.6398816394326	4.54248469051601e-09\\
67.0670225568921	4.53968159488868e-09\\
89.3631052928142	4.53222928927586e-09\\
119.978461366658	4.61340414162414e-09\\
};
%\addlegendentry{6IKS}


\end{axis}
\end{tikzpicture}%


==> AccuracyVsCostEx2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in, height=2in, scale only axis, xmode=log, xmin=0.05, xmax=100,
xminorticks=true, ymode=log, ymin=1e-10, ymax=10, yminorticks=true, axis
background/.style={fill=white}, yticklabels={}, xticklabel style =
{xshift=0ex, text height=2ex}, xlabel={cost in seconds \mbox{}}, grid=both]

\addplot [color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}]
  table[row sep=crcr]{%
0.0702276459910164	0.315073971584099\\
0.0926115993096742	0.138656522753413\\
0.0969866242632868	0.0766291104390896\\
0.10596812361742	0.0515648726624736\\
0.102797476330467	0.0441490382603395\\
0.141840386337458	0.0241499327978784\\
0.13213301828991	0.0151479401677304\\
0.13479033411874	0.011452266307402\\
0.131452178671768	0.0103988241843331\\
0.149764903197995	0.00763294863939209\\
0.161782262807095	0.0062437019612876\\
0.150909842485293	0.00556255171418981\\
0.170728639482514	0.00529064217606149\\
0.174546504678071	0.00487089338911341\\
0.194363800706116	0.00466497250515616\\
0.193650840347612	0.00453274168827438\\
0.180086882099772	0.00444878125418753\\
0.269247152886619	0.0037531573445756\\
0.348434984469472	0.00274205401320506\\
0.455820022988844	0.00102747561947899\\
0.589859872519686	0.000431689965920295\\
0.773730397717806	0.000142746190342925\\
1.04168701730708	4.25722872739458e-05\\
1.36284338797562	1.44530322492006e-05\\
1.69554761509507	5.12667649628139e-06\\
2.48239228069564	1.55593059813843e-06\\
3.02520157265546	4.91517706132474e-07\\
4.05315622297317	1.57108617874099e-07\\
5.4959691472784	5.03442351814988e-08\\
7.24487381502237	1.64505765628687e-08\\
9.84870260727351	5.39685056841894e-09\\
12.9267959321334	1.95198135878671e-09\\
16.9372603890332	9.28393959914495e-10\\
};
%\addlegendentry{4MaStBMc} cae

\addplot [color=red, draw = none, mark=asterisk, mark options={solid, red},
mark size = 1]
  table[row sep=crcr]{%
0.132797647440953	0.3150739715841\\
0.0982615474812086	0.138656522753413\\
0.0989237750815702	0.0766291104390893\\
0.10858701463535	0.0515648726624739\\
0.109743361288384	0.0441490382603392\\
0.128051582907083	0.0241499327978772\\
0.130823272587109	0.0151479401677283\\
0.14081642516573	0.0114522663074022\\
0.145352654208823	0.0103988241843319\\
0.159116541550879	0.00763294863939193\\
0.165784447017439	0.0062437019612874\\
0.174644367868333	0.00556255171418992\\
0.192735549344212	0.00529064217606062\\
0.186517334242721	0.00487089338911337\\
0.193223964714016	0.0046649725051565\\
0.219380453959121	0.00453274168827318\\
0.186246259209572	0.00444878125418714\\
0.304633701981369	0.00375315734457482\\
0.370266581131436	0.00274205401320463\\
0.476081005505255	0.00102747561947871\\
0.633459124556726	0.000431689965918175\\
0.807133866337494	0.000142746190342857\\
1.08389336994898	4.25722872777171e-05\\
1.61820327385393	1.44530322507014e-05\\
1.76225668914418	5.12667649855304e-06\\
2.40877334494883	1.55593059339364e-06\\
3.26431466798111	4.91517708287951e-07\\
4.40285562387633	1.57108613868485e-07\\
5.78209860106672	5.03442287362212e-08\\
7.8061375229986	1.64505800043674e-08\\
10.5104766147502	5.39684060427794e-09\\
14.0259847783714	1.95196511871084e-09\\
18.1130412907614	9.28400002341556e-10\\
};
%\addlegendentry{4MaStBM} dc

\addplot [color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.0726096840730059	1.061617989908\\
0.0760408996088774	0.486154601499711\\
0.0788369049895517	0.188084428891699\\
0.0890116748384432	0.118230161358153\\
0.0838078147059556	0.0720423805257222\\
0.100979202270906	0.0442786668479905\\
0.0970544680700328	0.0266119405061286\\
0.102682802285436	0.0193414019339609\\
0.109781786099284	0.0156454518101673\\
0.115593238554134	0.0110289124533264\\
0.131618486056447	0.0086854733959855\\
0.119797453215541	0.00716199808259354\\
0.131234838335113	0.00658130004670823\\
0.141436925823004	0.00567306756885257\\
0.181382818886155	0.00525948241169924\\
0.153691438561879	0.00492511050876687\\
0.132947744358532	0.00478400316871154\\
0.211020656037603	0.00398833165920196\\
0.328397646360255	0.00281789351733468\\
0.376467384990488	0.00105118398308029\\
0.450110936631783	0.000439266950282615\\
0.605592431032718	0.000145176358134669\\
0.816595375634047	4.33302670178804e-05\\
1.00896348772402	1.46946975666681e-05\\
1.31339696041734	5.20360478905995e-06\\
1.91498000258767	1.58019381740511e-06\\
2.29558916192185	4.99185096630157e-07\\
3.15393369498685	1.59530778953042e-07\\
4.27752199595278	5.11093193470278e-08\\
5.59599313276585	1.66915179551255e-08\\
7.47480458131816	5.47159235498498e-09\\
9.92361537844988	1.97391563166137e-09\\
13.2496420939001	9.33793917905122e-10\\
};
%\addlegendentry{4MaStCC} C dc

\addplot [color=colorimag, line width=0.5pt, solid]
  table[row sep=crcr]{%
0.0583928042336937	1.061617989908\\
0.0712011745984382	0.477248359739227\\
0.0760303928246469	0.177988930174753\\
0.0813065996714078	0.105128350904438\\
0.0786249681419292	0.0580696450796213\\
0.0968659463415528	0.0376082385264864\\
0.0927764057251768	0.0225879742766101\\
0.0972546973580841	0.0161322939060854\\
0.0971427250575697	0.0124031715452168\\
0.116769398000289	0.00905600320101879\\
0.121105697949166	0.00737236217610609\\
0.115629862202024	0.00615873219105373\\
0.127317008592448	0.0057048220414888\\
0.128646567088369	0.00509639422228981\\
0.146521008615263	0.0048499357630454\\
0.14341610377821	0.00461482968506984\\
0.123384169158025	0.00454188944795113\\
0.190081235453732	0.00420706990842331\\
0.245856049251001	0.00285005923820039\\
0.329261604217843	0.00105101118054542\\
0.432675078298057	0.000433411417511466\\
0.602272887603525	0.00014312541967091\\
0.739834911402292	4.28899695841447e-05\\
0.958805900970256	1.45015940554259e-05\\
1.22329017846824	5.10685021509138e-06\\
1.78486969035907	1.55411516143681e-06\\
2.32197980235838	4.90960167794491e-07\\
2.8365945891262	1.56849250876432e-07\\
3.90573103052641	5.02265103087791e-08\\
5.25877128862106	1.63900774274226e-08\\
7.07327431322404	5.37590624334124e-09\\
9.33691024294387	1.94336802490885e-09\\
12.6583346867072	9.25079081612197e-10\\
};
%\addlegendentry{Cst4} MaCC

\addplot [color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.324028024895675	1.33821393223762\\
0.436856778421827	1.37323113229344\\
0.458943539843677	1.3331821823505\\
0.513712103905492	1.436849894784\\
0.508408279225896	1.39070636715556\\
0.688205174080904	1.42183042187019\\
0.659162020916906	1.44124920796303\\
0.698451690256398	1.45861287413695\\
0.675853098345602	1.45267146485144\\
0.75661334523702	1.46812397669847\\
0.829202616129235	1.47139924554659\\
0.890588653093302	1.43721064143572\\
0.936506001925443	1.43093588612415\\
0.977430526891214	1.44077736942454\\
1.12265770007694	1.44288357096747\\
1.016850780549	1.46219491157887\\
0.984366805646406	1.45660029318037\\
1.52696986444147	1.48935047107182\\
1.91137737637192	1.48739834666741\\
2.48267326212535	1.38509745763673\\
3.28773699177559	0.757774469514455\\
4.32833970895007	1.38028293450082\\
5.73364761626582	0.377652912207918\\
7.44186431178612	0.00530678441546813\\
9.85367801989746	1.36820334923103e-05\\
12.7194151263471	1.79446508659599e-09\\
16.8339186612796	5.68608893649509e-10\\
22.170866128259	5.65192067566052e-10\\
29.0455129877361	5.63776255412919e-10\\
38.5561342959148	5.62985289323943e-10\\
51.7506400883051	5.72402926201176e-10\\
66.2987709163805	5.72676812235436e-10\\
88.7189135024485	5.74625424583439e-10\\
};
%\addlegendentry{6AF10}

\addplot [color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.207500583126525	1.32539816793023\\
0.294392589294908	1.46859467707918\\
0.346212649507787	1.36351262541305\\
0.36690080785163	1.45776970978599\\
0.330139671185685	1.3601696442051\\
0.432352069731426	1.41360761117434\\
0.46088879589551	1.42918189472032\\
0.645521213047265	1.44048979188526\\
0.466366732999498	1.46779817772349\\
0.718652033618107	1.44733187691408\\
0.554663346122591	1.43491619900104\\
0.575099942032571	1.45946722120239\\
0.623911759823318	1.38217781225949\\
0.676690038758026	1.44425394416244\\
0.728806990673878	1.46100042670171\\
0.670455012801766	1.47131237075794\\
0.63829734859799	1.47871418980504\\
0.963929309154921	1.47066712918519\\
1.2097766527847	1.42790190081274\\
1.65709818830019	1.472829512136\\
2.22814911588413	1.48634509123207\\
2.94804755430582	1.46811309178901\\
3.8028212817016	1.48603141822407\\
5.03124147261887	1.47165959451794\\
6.59223860846948	1.47316533642525\\
8.71173616804372	1.42712945072658\\
11.1693726639291	0.183270192562159\\
14.8767641265965	0.0518894920453249\\
18.7768307996473	0.000124899803876361\\
24.5009115385804	4.93688992739579e-07\\
32.9419476155754	3.87766629651125e-09\\
43.1729425690168	1.30259865900575e-09\\
57.2011592885526	6.59877727072055e-10\\
};
%\addlegendentry{6AF5}



\addplot [color=black, line width=0.5pt, solid, mark=square,mark size=1,mark
options={solid},mark repeat=1]
  table[row sep=crcr]{%
0.466097158935525	1.44099439915772\\
0.420213431812922	1.48271020626316\\
0.537812265379756	1.42238633970625\\
0.603198385197322	1.32803423407578\\
0.514067833600156	1.11612618485511\\
0.660560023607243	1.14754810983187\\
0.619644204262692	0.674716892070011\\
0.677172450251127	0.53911397796323\\
0.587687369734638	0.465821547795751\\
0.742648027831571	0.369791650785775\\
0.72569308002177	0.317978257762655\\
0.774691017990316	0.274080327027329\\
0.78323093221293	0.255494666524746\\
0.884449088776623	0.213500813013552\\
0.889833665597876	0.20294815338449\\
0.975961978649614	0.178094726776714\\
0.807413646991862	0.175344841701929\\
1.29341305681078	0.115600682795912\\
1.45468979319947	0.06188049065595\\
1.83795746913782	0.0266257422624881\\
2.27766158608613	0.000126829437495462\\
2.91661545860162	4.29206184408126e-05\\
3.78057781909779	1.34152560418712e-05\\
4.75778530196948	4.43693634412123e-06\\
6.02445318942442	1.49824053358396e-06\\
8.26762670656444	4.64697534096611e-07\\
11.1382674793114	1.47353113284345e-07\\
14.1373464846251	4.69162638591623e-08\\
18.4165570709007	1.5046943169078e-08\\
24.2791355378168	4.94949210591915e-09\\
32.0712981372071	1.76405927977903e-09\\
42.384605339668	8.49634947068195e-10\\
56.2812828243199	6.37758872066709e-10\\
};
%\addlegendentry{6IKS}

\end{axis}
\end{tikzpicture}%


==> EnergyEx1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.4in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=2.5, title ={Energy},
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-16, ymax=10, yticklabel style = {font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,0.5,1,1.5,2.5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east]


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=100, densely dashed]
%\addplot [color=black!20!lime, line
%width=0.75pt, densely dashed]
  table[row sep=crcr]{%
0.00125	-4.65481799639138\\
0.0025	-4.65458765337139\\
0.00375	-4.655814632601\\
0.005	-4.65405992251908\\
0.00625	-4.65559254878736\\
0.0075	-4.65499914753514\\
0.00875	-4.65431417332447\\
0.01	-4.65602792005361\\
0.01125	-4.65406866684187\\
0.0125	-4.65529518150111\\
0.01375	-4.65548418746466\\
0.015	-4.65389267357811\\
0.01625	-4.65610624049131\\
0.0175	-4.65446604095624\\
0.01875	-4.65456318457609\\
0.02	-4.65615891902255\\
0.02125	-4.65371924226533\\
0.0225	-4.65556817664538\\
0.02375	-4.65549474341406\\
0.025	-4.65364120073264\\
0.02625	-4.6563333930543\\
0.0275	-4.6545345366725\\
0.02875	-4.65417407968842\\
0.03	-4.65657046701989\\
0.03125	-4.65370322535311\\
0.0325	-4.65501666591012\\
0.03375	-4.65630311524639\\
0.035	-4.65322546024376\\
0.03625	-4.65586618993846\\
0.0375	-4.65572171517577\\
0.03875	-4.65311759219741\\
0.04	-4.65654329601653\\
0.04125	-4.65503407536362\\
0.0425	-4.65327423138966\\
0.04375	-4.65700200562138\\
0.045	-4.65438630013537\\
0.04625	-4.6535564817199\\
0.0475	-4.65728397705043\\
0.04875	-4.65385009622845\\
0.05	-4.65384268011387\\
0.05125	-4.65746681433036\\
0.0525	-4.65344549773617\\
0.05375	-4.65404263127388\\
0.055	-4.65762766742369\\
0.05625	-4.65317280786623\\
0.0575	-4.6540914022958\\
0.05875	-4.65782232842902\\
0.06	-4.65304074919431\\
0.06125	-4.65393873081759\\
0.0625	-4.65807134980459\\
0.06375	-4.65308667092079\\
0.065	-4.65354608150643\\
0.06625	-4.65834472741055\\
0.0675	-4.65338608208258\\
0.06875	-4.65290042589129\\
0.07	-4.65854218814255\\
0.07125	-4.65404411729\\
0.0725	-4.6520509386929\\
0.07375	-4.65847683691812\\
0.075	-4.65515459373754\\
0.07625	-4.65116644241311\\
0.0775	-4.65788626532011\\
0.07875	-4.65671105275627\\
0.08	-4.65058994580484\\
0.08125	-4.65651207783517\\
0.0825	-4.65847304970559\\
0.08375	-4.65082947895161\\
0.085	-4.65428676042915\\
0.08625	-4.65984635333624\\
0.0875000000000001	-4.65239004081497\\
0.0887500000000001	-4.65160930015652\\
0.0900000000000001	-4.659923438711\\
0.0912500000000001	-4.65537761316743\\
0.0925000000000001	-4.64954791009975\\
0.0937500000000001	-4.65788286598036\\
0.0950000000000001	-4.65897902411158\\
0.0962500000000001	-4.64962908915753\\
0.0975000000000001	-4.6538058627178\\
0.0987500000000001	-4.6612579495902\\
0.1	-4.65287956102835\\
0.10125	-4.64948764811114\\
0.1025	-4.65996007353722\\
0.10375	-4.65833000953037\\
0.105	-4.64818149980382\\
0.10625	-4.65458748025509\\
0.1075	-4.66230055361543\\
0.10875	-4.65227446661533\\
0.11	-4.64842847026268\\
0.11125	-4.66043469720715\\
0.1125	-4.65977641484841\\
0.11375	-4.64750872167287\\
0.115	-4.65259844460451\\
0.11625	-4.66362887972292\\
0.1175	-4.6546946856977\\
0.11875	-4.6460154381433\\
0.12	-4.65792036854166\\
0.12125	-4.66356498827778\\
0.1225	-4.6496464371584\\
0.12375	-4.64732782349952\\
0.125	-4.66237090599966\\
0.12625	-4.66138011670216\\
0.1275	-4.64594016550001\\
0.12875	-4.65001358469899\\
0.13	-4.66532718560728\\
0.13125	-4.65851813768379\\
0.1325	-4.64364339998522\\
0.13375	-4.65279128064135\\
0.135	-4.66710904215945\\
0.13625	-4.65602204972633\\
0.1375	-4.64221218012249\\
0.13875	-4.65485964218705\\
0.14	-4.66834773856291\\
0.14125	-4.65449319306028\\
0.1425	-4.64103269278885\\
0.14375	-4.65575430753417\\
0.145	-4.66956250941231\\
0.14625	-4.6543247299778\\
0.1475	-4.63973907523092\\
0.14875	-4.65509808993251\\
0.15	-4.67091528122036\\
0.15125	-4.65591222532518\\
0.1525	-4.63842365274277\\
0.15375	-4.65247280724463\\
0.155	-4.67200590202882\\
0.15625	-4.65966110004716\\
0.1575	-4.63784806894375\\
0.15875	-4.64757056093487\\
0.16	-4.67166957778967\\
0.16125	-4.66563952064828\\
0.1625	-4.63958691230177\\
0.16375	-4.64076443072773\\
0.165	-4.66798493227786\\
0.16625	-4.67278404679588\\
0.1675	-4.64573180909317\\
0.16875	-4.63406998271538\\
0.17	-4.65902526016159\\
0.17125	-4.67792070271024\\
0.1725	-4.65752074771138\\
0.17375	-4.63186338404069\\
0.175	-4.64494254131181\\
0.17625	-4.67572989328595\\
0.1775	-4.67261898521021\\
0.17875	-4.63970014247822\\
0.18	-4.63094566463761\\
0.18125	-4.66167259983018\\
0.1825	-4.68266655552995\\
0.18375	-4.65934612608635\\
0.185	-4.62800801305461\\
0.18625	-4.63873795600616\\
0.1875	-4.67580829271543\\
0.18875	-4.68144329397409\\
0.19	-4.6457796308192\\
0.19125	-4.62301092884469\\
0.1925	-4.64872320456299\\
0.19375	-4.68506474886559\\
0.195	-4.67712258627641\\
0.19625	-4.63547008620547\\
0.1975	-4.62136318854912\\
0.19875	-4.6566061712074\\
0.2	-4.69085559175301\\
0.20125	-4.67406098616649\\
0.2025	-4.62896794819677\\
0.20375	-4.61949660130395\\
0.205	-4.66024095195781\\
0.20625	-4.69514217666467\\
0.2075	-4.67508984304648\\
0.20875	-4.62630038624085\\
0.21	-4.615190477672\\
0.21125	-4.65808738747063\\
0.2125	-4.69842293284693\\
0.21375	-4.68186558805441\\
0.215	-4.62881478224432\\
0.21625	-4.60836672796669\\
0.2175	-4.64829983169858\\
0.21875	-4.69844039423031\\
0.22	-4.6944202050177\\
0.22125	-4.63981178752908\\
0.2225	-4.60239693352018\\
0.22375	-4.62970510441975\\
0.225	-4.68954651580678\\
0.22625	-4.70889524019702\\
0.2275	-4.66290037869365\\
0.22875	-4.60558959116891\\
0.23	-4.60565728508601\\
0.23125	-4.66462257407307\\
0.2325	-4.71434093843926\\
0.23375	-4.69623256490623\\
0.235	-4.62949075359025\\
0.23625	-4.58971786431389\\
0.2375	-4.6230916934382\\
0.23875	-4.69379699229179\\
0.24	-4.72347081541129\\
0.24125	-4.67799705708262\\
0.2425	-4.60551520680278\\
0.24375	-4.58452540842174\\
0.245	-4.63912469864248\\
0.24625	-4.71268940649771\\
0.2475	-4.72745276406788\\
0.24875	-4.66631814982706\\
0.25	-4.59119171081943\\
0.25125	-4.57949481722272\\
0.2525	-4.6448556400363\\
0.25375	-4.722793175911\\
0.255	-4.735114729252\\
0.25625	-4.66786291679016\\
0.2575	-4.58555019060398\\
0.25875	-4.56846083565398\\
0.26	-4.63481055528835\\
0.26125	-4.72284119594646\\
0.2625	-4.74919088715683\\
0.26375	-4.68746884820839\\
0.265	-4.59326191781231\\
0.26625	-4.55308014436895\\
0.2675	-4.60511375352351\\
0.26875	-4.70425823938801\\
0.27	-4.76232697169024\\
0.27125	-4.72652792488849\\
0.2725	-4.62628545283143\\
0.27375	-4.5478480902437\\
0.275	-4.55974554975822\\
0.27625	-4.65385950957145\\
0.2775	-4.75202720690998\\
0.27875	-4.77162882115596\\
0.28	-4.69450952723344\\
0.28125	-4.58220298247823\\
0.282499999999999	-4.525832010411\\
0.283749999999999	-4.5723470762899\\
0.284999999999999	-4.68671454090187\\
0.286249999999999	-4.77953690895355\\
0.287499999999999	-4.77727417607237\\
0.288749999999999	-4.67959646658174\\
0.289999999999999	-4.55980184645357\\
0.291249999999999	-4.50895733871582\\
0.292499999999999	-4.56702900973909\\
0.293749999999999	-4.69285337523089\\
0.294999999999999	-4.79454434726636\\
0.296249999999999	-4.79690261635019\\
0.297499999999999	-4.69611138775442\\
0.298749999999999	-4.56255802539164\\
0.299999999999999	-4.49073847153428\\
0.301249999999999	-4.53260823447019\\
0.302499999999999	-4.6612738841916\\
0.303749999999999	-4.78955779270702\\
0.304999999999999	-4.82965000016414\\
0.306249999999999	-4.75259626003826\\
0.307499999999999	-4.60770598983814\\
0.308749999999999	-4.48979761412885\\
0.309999999999999	-4.47688050458123\\
0.311249999999999	-4.57943712467753\\
0.312499999999999	-4.73373149753936\\
0.313749999999999	-4.84248351767034\\
0.314999999999999	-4.83623900307351\\
0.316249999999999	-4.71666908264614\\
0.317499999999999	-4.55543218063366\\
0.318749999999999	-4.45026767605344\\
0.319999999999999	-4.46584088757182\\
0.321249999999999	-4.59511053527689\\
0.322499999999999	-4.76365368247351\\
0.323749999999999	-4.87343406665999\\
0.324999999999999	-4.85970651652253\\
0.326249999999999	-4.72807501665513\\
0.327499999999999	-4.55111199521283\\
0.328749999999998	-4.42739430825924\\
0.329999999999998	-4.4266381821286\\
0.331249999999998	-4.55146327110131\\
0.332499999999998	-4.73620277483096\\
0.333749999999998	-4.88249420208351\\
0.334999999999998	-4.91177434543472\\
0.336249999999998	-4.80657932407502\\
0.337499999999998	-4.6193889059343\\
0.338749999999998	-4.44527350366025\\
0.339999999999998	-4.37322978243629\\
0.341249999999998	-4.44132467374889\\
0.342499999999998	-4.61795180662811\\
0.343749999999998	-4.81777640061603\\
0.344999999999998	-4.94366161361227\\
0.346249999999998	-4.93362150045\\
0.347499999999998	-4.7902211659787\\
0.348749999999998	-4.57899891904202\\
0.349999999999998	-4.39749247707916\\
0.351249999999998	-4.33000013999252\\
0.352499999999998	-4.40916124430345\\
0.353749999999998	-4.60154212333448\\
0.354999999999998	-4.82299966176818\\
0.356249999999998	-4.97618360817728\\
0.357499999999998	-4.99314337478508\\
0.358749999999998	-4.86446588638767\\
0.359999999999998	-4.64287431003255\\
0.361249999999998	-4.42051146180108\\
0.362499999999998	-4.29017914924492\\
0.363749999999998	-4.30703142606336\\
0.364999999999998	-4.46636463325095\\
0.366249999999998	-4.70599526651919\\
0.367499999999998	-4.93153146722639\\
0.368749999999998	-5.05385903984115\\
0.369999999999998	-5.02383051698802\\
0.371249999999998	-4.85085428551085\\
0.372499999999998	-4.59879215479714\\
0.373749999999998	-4.36142411209947\\
0.374999999999998	-4.22727302500429\\
0.376249999999997	-4.24709119710401\\
0.377499999999997	-4.41576797412319\\
0.378749999999997	-4.67470840676008\\
0.379999999999997	-4.93317240896988\\
0.381249999999997	-5.10044917310355\\
0.382499999999997	-5.11732540250911\\
0.383749999999997	-4.97605905809328\\
0.384999999999997	-4.72245953809579\\
0.386249999999997	-4.43997619363477\\
0.387499999999997	-4.22167861014758\\
0.388749999999997	-4.13972181533328\\
0.389999999999997	-4.22227034029625\\
0.391249999999997	-4.44500869175844\\
0.392499999999997	-4.73941759609889\\
0.393749999999997	-5.01464612614356\\
0.394999999999997	-5.18575111162408\\
0.396249999999997	-5.19946613347785\\
0.397499999999997	-5.04982263104603\\
0.398749999999997	-4.77933504291591\\
0.399999999999997	-4.46592026990587\\
0.401249999999997	-4.19986822178737\\
0.402499999999997	-4.05783635020297\\
0.403749999999997	-4.08135199408538\\
0.404999999999997	-4.26567911446061\\
0.406249999999997	-4.56174649675743\\
0.407499999999997	-4.89012350248633\\
0.408749999999997	-5.16281792578885\\
0.409999999999997	-5.30678736469092\\
0.411249999999997	-5.2829057812754\\
0.412499999999997	-5.0956242597888\\
0.413749999999997	-4.79120088216764\\
0.414999999999997	-4.44539027531635\\
0.416249999999997	-4.14408740949233\\
0.417499999999997	-3.96199171179647\\
0.418749999999997	-3.94458450414458\\
0.419999999999997	-4.09763935930872\\
0.421249999999997	-4.38646656879141\\
0.422499999999996	-4.74468061481513\\
0.423749999999996	-5.09007014750104\\
0.424999999999996	-5.34364134098792\\
0.426249999999996	-5.44739062201636\\
0.427499999999996	-5.3768826930864\\
0.428749999999996	-5.14606923748274\\
0.429999999999996	-4.80361818780022\\
0.431249999999996	-4.42189649842609\\
0.432499999999996	-4.08125481272823\\
0.433749999999996	-3.85310869502675\\
0.434999999999996	-3.78537170842308\\
0.436249999999996	-3.89311914277809\\
0.437499999999996	-4.15614367412061\\
0.438749999999996	-4.52359420557118\\
0.439999999999996	-4.92447991332779\\
0.441249999999996	-5.28174602126766\\
0.442499999999996	-5.52706878116276\\
0.443749999999996	-5.61354066482239\\
0.444999999999996	-5.52397167907669\\
0.446249999999996	-5.27347235959325\\
0.447499999999996	-4.90610375100105\\
0.448749999999996	-4.48646082928041\\
0.449999999999996	-4.08790699111583\\
0.451249999999996	-3.77966600606347\\
0.452499999999996	-3.61504812662735\\
0.453749999999996	-3.6227610065294\\
0.454999999999996	-3.80262198785155\\
0.456249999999996	-4.12617857294052\\
0.457499999999996	-4.54190790778782\\
0.458749999999996	-4.98394348836143\\
0.459999999999996	-5.38277583008642\\
0.461249999999996	-5.67615522951753\\
0.462499999999996	-5.81849965486099\\
0.463749999999996	-5.7874426568147\\
0.464999999999996	-5.58667207320844\\
0.466249999999996	-5.2448162075371\\
0.467499999999996	-4.81073167415197\\
0.468749999999996	-4.34604869199475\\
0.469999999999995	-3.91617043531562\\
0.471249999999995	-3.58106797120376\\
0.472499999999995	-3.38715770398532\\
0.473749999999995	-3.36131905476029\\
0.474999999999995	-3.50775319963841\\
0.476249999999995	-3.80795892107589\\
0.477499999999995	-4.22367214786744\\
0.478749999999995	-4.70223906880792\\
0.479999999999995	-5.18361353797445\\
0.481249999999995	-5.60801530092666\\
0.482499999999995	-5.92326487895954\\
0.483749999999995	-6.09091437838106\\
0.484999999999995	-6.09049701634773\\
0.486249999999995	-5.92148780203294\\
0.487499999999995	-5.60286502828307\\
0.488749999999995	-5.17044912420131\\
0.489999999999995	-4.67243925491986\\
0.491249999999995	-4.16374453459809\\
0.492499999999995	-3.69980185334986\\
0.493749999999995	-3.33058284899307\\
0.494999999999995	-3.09542508230486\\
0.496249999999995	-3.01919158301\\
0.497499999999995	-3.11008864640245\\
0.498749999999995	-3.35927671389696\\
0.499999999999995	-3.74221585435637\\
0.501249999999995	-4.2215157210191\\
0.502499999999995	-4.75092546938971\\
0.503749999999995	-5.2800120734788\\
0.504999999999995	-5.75903997280971\\
0.506249999999995	-6.1435796046131\\
0.507499999999995	-6.39843090688758\\
0.508749999999995	-6.50054049764505\\
0.509999999999995	-6.44070592101149\\
0.511249999999995	-6.22398430842056\\
0.512499999999995	-5.86884378072319\\
0.513749999999995	-5.40520328518844\\
0.514999999999995	-4.87159209418878\\
0.516249999999995	-4.31171851902602\\
0.517499999999995	-3.77076612709684\\
0.518749999999994	-3.29173533747562\\
0.519999999999994	-2.91212159867308\\
0.521249999999994	-2.66117321220688\\
0.522499999999994	-2.55790830893517\\
0.523749999999994	-2.60999816651868\\
0.524999999999994	-2.81354960834573\\
0.526249999999994	-3.15374871582737\\
0.527499999999994	-3.60626659885281\\
0.528749999999994	-4.13927931034105\\
0.529999999999994	-4.715920546616\\
0.531249999999994	-5.29696849980363\\
0.532499999999994	-5.84356674770591\\
0.533749999999994	-6.31979187433214\\
0.534999999999994	-6.69490522920506\\
0.536249999999994	-6.94515988902342\\
0.537499999999994	-7.05507322275311\\
0.538749999999994	-7.01811720433604\\
0.539999999999994	-6.83681970766539\\
0.541249999999994	-6.52230780217553\\
0.542499999999994	-6.09335642457242\\
0.543749999999994	-5.57503122116422\\
0.544999999999994	-4.99703195334469\\
0.546249999999994	-4.39185235806731\\
0.547499999999994	-3.7928740212312\\
0.548749999999994	-3.23250637627773\\
0.549999999999994	-2.74047345598301\\
0.551249999999994	-2.34233181518038\\
0.552499999999994	-2.05828454742376\\
0.553749999999994	-1.90233500606121\\
0.554999999999994	-1.8818021108536\\
0.556249999999994	-1.99719823608641\\
0.557499999999994	-2.24245169995877\\
0.558749999999994	-2.60543963993278\\
0.559999999999994	-3.06878414582586\\
0.561249999999994	-3.61085526105082\\
0.562499999999994	-4.2069189439411\\
0.563749999999994	-4.83036618476726\\
0.564999999999994	-5.45396090132473\\
0.566249999999993	-6.05104855033429\\
0.567499999999993	-6.59667406080304\\
0.568749999999993	-7.06856613173156\\
0.569999999999993	-7.4479545366388\\
0.571249999999993	-7.72019725521211\\
0.572499999999993	-7.87520446697392\\
0.573749999999993	-7.90765621841142\\
0.574999999999993	-7.81701951941615\\
0.576249999999993	-7.60737843167789\\
0.577499999999993	-7.28709716636969\\
0.578749999999993	-6.86834118484659\\
0.579999999999993	-6.36648474969647\\
0.581249999999993	-5.79943533212029\\
0.582499999999993	-5.18690583392835\\
0.583749999999993	-4.54966486546977\\
0.584999999999993	-3.90879350732029\\
0.586249999999993	-3.2849742696551\\
0.587499999999993	-2.69783455694583\\
0.588749999999993	-2.16536305661552\\
0.589999999999993	-1.70341330110848\\
0.591249999999993	-1.32530439172288\\
0.592499999999993	-1.04152468788774\\
0.593749999999993	-0.859540301904149\\
0.594999999999993	-0.7837066148229\\
0.596249999999993	-0.815277835092082\\
0.597499999999993	-0.952506921717384\\
0.598749999999993	-1.19082602580366\\
0.599999999999993	-1.52309598241373\\
0.601249999999993	-1.93991230133268\\
0.602499999999993	-2.42995453503559\\
0.603749999999993	-2.98036580458916\\
0.604999999999993	-3.5771495877016\\
0.606249999999993	-4.20557155805545\\
0.607499999999993	-4.85055524709395\\
0.608749999999993	-5.49706151248597\\
0.609999999999993	-6.13044317628991\\
0.611249999999993	-6.73676767808951\\
0.612499999999992	-7.30310211654644\\
0.613749999999992	-7.81775657543215\\
0.614999999999992	-8.27048310274487\\
0.616249999999992	-8.65262909694147\\
0.617499999999992	-8.95724512319566\\
0.618749999999992	-9.17914831301079\\
0.619999999999992	-9.31494347765808\\
0.621249999999992	-9.36300488151933\\
0.622499999999992	-9.32342227307192\\
0.623749999999992	-9.19791526160541\\
0.624999999999992	-8.9897204636646\\
0.626249999999992	-8.70345603492631\\
0.627499999999992	-8.34496826355818\\
0.628749999999992	-7.92116484471782\\
0.629999999999992	-7.43983929848691\\
0.631249999999992	-6.90949075146283\\
0.632499999999992	-6.33914299169378\\
0.633749999999992	-5.73816634342164\\
0.634999999999992	-5.11610550715228\\
0.636249999999992	-4.48251608577874\\
0.637499999999992	-3.8468120814182\\
0.638749999999992	-3.21812621145314\\
0.639999999999992	-2.60518446565931\\
0.641249999999992	-2.01619591741746\\
0.642499999999992	-1.45875841750919\\
0.643749999999992	-0.939780444123736\\
0.644999999999992	-0.465419061331485\\
0.646249999999992	-0.0410336530457552\\
0.647499999999992	0.328845148106162\\
0.648749999999992	0.640532127052689\\
0.649999999999992	0.891190709465037\\
0.651249999999992	1.07882383874773\\
0.652499999999992	1.20225370395783\\
0.653749999999992	1.26109158338641\\
0.654999999999992	1.25569910613143\\
0.656249999999992	1.18714224446299\\
0.657499999999992	1.05713933618969\\
0.658749999999992	0.868004401724679\\
0.659999999999991	0.62258696827511\\
0.661249999999991	0.324209546632528\\
0.662499999999991	-0.0233961725940047\\
0.663749999999991	-0.416153423965621\\
0.664999999999991	-0.84970388783445\\
0.666249999999991	-1.31946983859716\\
0.667499999999991	-1.82071423184165\\
0.668749999999991	-2.34859814066621\\
0.669999999999991	-2.89823504856555\\
0.671249999999991	-3.46474160007882\\
0.672499999999991	-4.04328449971572\\
0.673749999999991	-4.62912333358542\\
0.674999999999991	-5.2176491659365\\
0.676249999999991	-5.8044188339639\\
0.677499999999991	-6.38518492842513\\
0.678749999999991	-6.95592150467042\\
0.679999999999991	-7.51284561861402\\
0.681249999999991	-8.05243482506344\\
0.682499999999991	-8.57144081189381\\
0.683749999999991	-9.06689937310385\\
0.684999999999991	-9.53613694718766\\
0.686249999999991	-9.97677396492119\\
0.687499999999991	-10.3867252630522\\
0.688749999999991	-10.764197827979\\
0.689999999999991	-11.1076861367999\\
0.691249999999991	-11.4159653626021\\
0.692499999999991	-11.6880827070336\\
0.693749999999991	-11.9233471165243\\
0.694999999999991	-12.1213176294524\\
0.696249999999991	-12.2817905905204\\
0.697499999999991	-12.4047859559965\\
0.698749999999991	-12.4905328996742\\
0.699999999999991	-12.5394549147309\\
0.701249999999991	-12.5521545914285\\
0.702499999999991	-12.5293982350662\\
0.703749999999991	-12.4721004730014\\
0.704999999999991	-12.3813089841041\\
0.706249999999991	-12.2581894688763\\
0.70749999999999	-12.1040109637993\\
0.70874999999999	-11.9201315893851\\
0.70999999999999	-11.7079848080002\\
0.71124999999999	-11.4690662548748\\
0.71249999999999	-11.2049211938582\\
0.71374999999999	-10.9171326384711\\
0.71499999999999	-10.6073101686559\\
0.71624999999999	-10.2770794643405\\
0.71749999999999	-9.92807256851006\\
0.71874999999999	-9.56191888490233\\
0.71999999999999	-9.18023690868752\\
0.72124999999999	-8.78462668252912\\
0.72249999999999	-8.37666296521348\\
0.72374999999999	-7.95788909554368\\
0.72499999999999	-7.52981153037303\\
0.72624999999999	-7.09389503246287\\
0.72749999999999	-6.65155848123988\\
0.72874999999999	-6.20417127745572\\
0.72999999999999	-5.75305031116953\\
0.73124999999999	-5.29945746133544\\
0.73249999999999	-4.84459759454179\\
0.73374999999999	-4.38961703006991\\
0.73499999999999	-3.93560243838057\\
0.73624999999999	-3.48358014035568\\
0.73749999999999	-3.03451577508541\\
0.73874999999999	-2.58931430466254\\
0.73999999999999	-2.14882032529522\\
0.74124999999999	-1.71381865504701\\
0.74249999999999	-1.28503516963197\\
0.74374999999999	-0.863137858908562\\
0.74499999999999	-0.448738078006709\\
0.74624999999999	-0.0423919683674333\\
0.74749999999999	0.355397974643877\\
0.74874999999999	0.744181209487304\\
0.74999999999999	1.1235573520894\\
0.75124999999999	1.49317429450075\\
0.75249999999999	1.8527262563094\\
0.753749999999989	2.20195178518921\\
0.754999999999989	2.54063172163553\\
0.756249999999989	2.86858714165401\\
0.757499999999989	3.18567728992741\\
0.758749999999989	3.49179751479337\\
0.759999999999989	3.7868772152281\\
0.761249999999989	4.07087780894723\\
0.762499999999989	4.34379072970913\\
0.763749999999989	4.60563546093786\\
0.764999999999989	4.85645761187254\\
0.766249999999989	5.09632704159871\\
0.767499999999989	5.32533603552291\\
0.768749999999989	5.54359753811376\\
0.769999999999989	5.75124344505104\\
0.771249999999989	5.94842295729505\\
0.772499999999989	6.13530099901215\\
0.773749999999989	6.31205670076487\\
0.774999999999989	6.47888194889617\\
0.776249999999989	6.63598000160361\\
0.777499999999989	6.78356417180815\\
0.778749999999989	6.92185657657339\\
0.779999999999989	7.05108695251919\\
0.781249999999989	7.17149153639896\\
0.782499999999989	7.28331200976872\\
0.783749999999989	7.38679450646606\\
0.784999999999989	7.48218868143721\\
0.786249999999989	7.56974683929688\\
0.787499999999989	7.64972312087756\\
0.788749999999989	7.7223727459194\\
0.789999999999989	7.78795130996837\\
0.791249999999989	7.84671413348445\\
0.792499999999989	7.89891566111517\\
0.793749999999989	7.94480890905721\\
0.794999999999989	7.98464495841198\\
0.796249999999989	8.01867249243566\\
0.797499999999989	8.0471373755914\\
0.798749999999989	8.07028227232721\\
0.799999999999989	8.08834630352922\\
0.801249999999988	8.1015647386325\\
0.802499999999988	8.11016872141161\\
0.803749999999988	8.11438502751859\\
0.804999999999988	8.11443585188624\\
0.806249999999988	8.11053862416872\\
0.807499999999988	8.10290585044938\\
0.808749999999988	8.09174497950543\\
0.809999999999988	8.07725829198156\\
0.811249999999988	8.05964281088792\\
0.812499999999988	8.03909023190246\\
0.813749999999988	8.01578687202261\\
0.814999999999988	7.98991363517639\\
0.816249999999988	7.96164599346776\\
0.817499999999988	7.93115398279541\\
0.818749999999988	7.89860221164761\\
0.819999999999988	7.86414988193806\\
0.821249999999988	7.82795082080881\\
0.822499999999988	7.79015352238615\\
0.823749999999988	7.75090119853317\\
0.824999999999988	7.71033183769939\\
0.826249999999988	7.6685782710224\\
0.827499999999988	7.62576824488904\\
0.828749999999988	7.58202449921465\\
0.829999999999988	7.5374648507478\\
0.831249999999988	7.49220228075466\\
0.832499999999988	7.44634502648205\\
0.833749999999988	7.39999667584133\\
0.834999999999988	7.35325626479586\\
0.836249999999988	7.30621837697385\\
0.837499999999988	7.25897324506559\\
0.838749999999988	7.21160685359862\\
0.839999999999988	7.16420104271832\\
0.841249999999988	7.11683361263212\\
0.842499999999988	7.06957842840577\\
0.843749999999988	7.02250552482738\\
0.844999999999988	6.975681211082\\
0.846249999999988	6.92916817500332\\
0.847499999999987	6.88302558669277\\
0.848749999999987	6.8373092013177\\
0.849999999999987	6.7920714609205\\
0.851249999999987	6.74736159508944\\
0.852499999999987	6.7032257203594\\
0.853749999999987	6.65970693822709\\
0.854999999999987	6.61684543168036\\
0.856249999999987	6.57467856015524\\
0.857499999999987	6.53324095284708\\
0.858749999999987	6.49256460031438\\
0.859999999999987	6.45267894432434\\
0.861249999999987	6.4136109658998\\
0.862499999999987	6.37538527153562\\
0.863749999999987	6.33802417756183\\
0.864999999999987	6.30154779263765\\
0.866249999999987	6.26597409836779\\
0.867499999999987	6.23131902803883\\
0.868749999999987	6.19759654347848\\
0.869999999999987	6.16481871004623\\
0.871249999999987	6.13299576976791\\
0.872499999999987	6.10213621263085\\
0.873749999999987	6.0722468460598\\
0.874999999999987	6.04333286259671\\
0.876249999999987	6.01539790581046\\
0.877499999999987	5.98844413446456\\
0.878749999999987	5.96247228497287\\
0.879999999999987	5.93748173217529\\
0.881249999999987	5.91347054846637\\
0.882499999999987	5.89043556131088\\
0.883749999999987	5.86837240918169\\
0.884999999999987	5.8472755959551\\
0.886249999999987	5.82713854380004\\
0.887499999999987	5.80795364459705\\
0.888749999999987	5.78971230992358\\
0.889999999999987	5.77240501964164\\
0.891249999999987	5.75602136912406\\
0.892499999999987	5.74055011515472\\
0.893749999999987	5.72597922053825\\
0.894999999999986	5.71229589745392\\
0.896249999999986	5.69948664958769\\
0.897499999999986	5.68753731307615\\
0.898749999999986	5.67643309629488\\
0.899999999999986	5.66615861852337\\
0.901249999999986	5.65669794751771\\
0.902499999999986	5.6480346360213\\
0.903749999999986	5.64015175724316\\
0.904999999999986	5.6330319393325\\
0.906249999999986	5.62665739887725\\
0.907499999999986	5.62100997345335\\
0.908749999999986	5.61607115325095\\
0.909999999999986	5.61182211180239\\
0.911249999999986	5.60824373583636\\
0.912499999999986	5.60531665428134\\
0.913749999999986	5.60302126644109\\
0.914999999999986	5.6013377693636\\
0.916249999999986	5.60024618442443\\
0.917499999999986	5.59972638314457\\
0.918749999999986	5.59975811226179\\
0.919999999999986	5.6003210180744\\
0.921249999999986	5.60139467007497\\
0.922499999999986	5.60295858389104\\
0.923749999999986	5.60499224354954\\
0.924999999999986	5.60747512308047\\
0.926249999999986	5.61038670747513\\
0.927499999999986	5.61370651301347\\
0.928749999999986	5.6174141069746\\
0.929999999999986	5.62148912674403\\
0.931249999999986	5.62591129833051\\
0.932499999999986	5.63066045430523\\
0.933749999999986	5.63571655117519\\
0.934999999999986	5.64105968620257\\
0.936249999999986	5.6466701136814\\
0.937499999999986	5.65252826068226\\
0.938749999999986	5.65861474227557\\
0.939999999999986	5.66491037624377\\
0.941249999999985	5.67139619729218\\
0.942499999999985	5.67805347076805\\
0.943749999999985	5.68486370589735\\
0.944999999999985	5.69180866854803\\
0.946249999999985	5.69887039352883\\
0.947499999999985	5.70603119643214\\
0.948749999999985	5.7132736850291\\
0.949999999999985	5.72058077022552\\
0.951249999999985	5.72793567658607\\
0.952499999999985	5.73532195243514\\
0.953749999999985	5.74272347954132\\
0.954999999999985	5.75012448239378\\
0.956249999999985	5.75750953707701\\
0.957499999999985	5.76486357975191\\
0.958749999999985	5.77217191474968\\
0.959999999999985	5.77942022228568\\
0.961249999999985	5.78659456579999\\
0.962499999999985	5.79368139893143\\
0.963749999999985	5.80066757213122\\
0.964999999999985	5.80754033892318\\
0.966249999999985	5.81428736181624\\
0.967499999999985	5.82089671787583\\
0.968749999999985	5.82735690395991\\
0.969999999999985	5.83365684162568\\
0.971249999999985	5.83978588171276\\
0.972499999999985	5.8457338086084\\
0.973749999999985	5.8514908442004\\
0.974999999999985	5.85704765152298\\
0.976249999999985	5.8623953381011\\
0.977499999999985	5.8675254589981\\
0.978749999999985	5.8724300195719\\
0.979999999999985	5.87710147794451\\
0.981249999999985	5.88153274718952\\
0.982499999999985	5.88571719724235\\
0.983749999999985	5.88964865653746\\
0.984999999999985	5.89332141337687\\
0.986249999999985	5.89673021703431\\
0.987499999999985	5.89987027859856\\
0.988749999999984	5.90273727156023\\
0.989999999999984	5.9053273321453\\
0.991249999999984	5.90763705939904\\
0.992499999999984	5.90966351502368\\
0.993749999999984	5.91140422297283\\
0.994999999999984	5.91285716880573\\
0.996249999999984	5.91402079880413\\
0.997499999999984	5.9148940188545\\
0.998749999999984	5.91547619309777\\
0.999999999999984	5.91576714234939\\
1.00124999999998	5.9157671422913\\
1.00249999999998	5.91547692143814\\
1.00374999999998	5.91489765887942\\
1.00499999999998	5.91403098179907\\
1.00624999999998	5.91287896277409\\
1.00749999999998	5.91144411685358\\
1.00874999999998	5.90972939841892\\
1.00999999999998	5.90773819782666\\
1.01124999999998	5.9054743378344\\
1.01249999999998	5.9029420698107\\
1.01374999999998	5.90014606972929\\
1.01499999999998	5.89709143394817\\
1.01624999999998	5.8937836747737\\
1.01749999999998	5.89022871580976\\
1.01874999999998	5.88643288709217\\
1.01999999999998	5.88240292000785\\
1.02124999999998	5.87814594199887\\
1.02249999999998	5.87366947105066\\
1.02374999999998	5.86898140996408\\
1.02499999999998	5.86409004041068\\
1.02624999999998	5.85900401677042\\
1.02749999999998	5.85373235975116\\
1.02874999999998	5.84828444978893\\
1.02999999999998	5.84267002022808\\
1.03124999999998	5.83689915028018\\
1.03249999999998	5.83098225776074\\
1.03374999999998	5.82493009160236\\
1.03499999999998	5.81875372414316\\
1.03624999999998	5.81246454318914\\
1.03749999999998	5.80607424384923\\
1.03874999999998	5.79959482014144\\
1.03999999999998	5.79303855636872\\
1.04124999999998	5.78641801826305\\
1.04249999999998	5.77974604389622\\
1.04374999999998	5.77303573435561\\
1.04499999999998	5.76630044418335\\
1.04624999999998	5.75955377157735\\
1.04749999999998	5.75280954835222\\
1.04874999999998	5.74608182965846\\
1.04999999999998	5.73938488345825\\
1.05124999999998	5.7327331797557\\
1.05249999999998	5.72614137957989\\
1.05374999999998	5.71962432371876\\
1.05499999999998	5.71319702120165\\
1.05624999999998	5.70687463752874\\
1.05749999999998	5.70067248264508\\
1.05874999999998	5.69460599865698\\
1.05999999999998	5.68869074728873\\
1.06124999999998	5.68294239707704\\
1.06249999999998	5.677376710301\\
1.06374999999998	5.6720095296448\\
1.06499999999998	5.66685676459074\\
1.06624999999998	5.66193437753963\\
1.06749999999998	5.65725836965576\\
1.06874999999998	5.65284476643331\\
1.06999999999998	5.64870960298104\\
1.07124999999998	5.64486890902188\\
1.07249999999998	5.64133869360372\\
1.07374999999998	5.63813492951786\\
1.07499999999998	5.635273537421\\
1.07624999999998	5.63277036965641\\
1.07749999999998	5.63064119377019\\
1.07874999999998	5.62890167571755\\
1.07999999999998	5.62756736275433\\
1.08124999999998	5.62665366600846\\
1.08249999999998	5.6261758427256\\
1.08374999999998	5.62614897818334\\
1.08499999999998	5.62658796726752\\
1.08624999999998	5.62750749570419\\
1.08749999999998	5.62892202094018\\
1.08874999999998	5.63084575266508\\
1.08999999999998	5.63329263296689\\
1.09124999999998	5.63627631611323\\
1.09249999999998	5.6398101479496\\
1.09374999999998	5.6439071449059\\
1.09499999999998	5.64857997260179\\
1.09624999999998	5.65384092404126\\
1.09749999999998	5.65970189738614\\
1.09874999999998	5.66617437329814\\
1.09999999999998	5.67326939183832\\
1.10124999999998	5.68099752891268\\
1.10249999999998	5.68936887225214\\
1.10374999999998	5.69839299691465\\
1.10499999999998	5.70807894029702\\
1.10624999999998	5.71843517664362\\
1.10749999999998	5.72946959103871\\
1.10874999999998	5.7411894528691\\
1.10999999999998	5.75360138874331\\
1.11124999999998	5.76671135485357\\
1.11249999999998	5.78052460876642\\
1.11374999999998	5.79504568062798\\
1.11499999999998	5.81027834376965\\
1.11624999999998	5.82622558470026\\
1.11749999999998	5.84288957247052\\
1.11874999999998	5.86027162739638\\
1.11999999999998	5.87837218912731\\
1.12124999999998	5.89719078404712\\
1.12249999999998	5.91672599199421\\
1.12374999999998	5.9369754122899\\
1.12499999999998	5.95793562906343\\
1.12624999999998	5.97960217586382\\
1.12749999999998	6.00196949954941\\
1.12874999999998	6.02503092344745\\
1.12999999999998	6.04877860977748\\
1.13124999999998	6.07320352133406\\
1.13249999999998	6.09829538242595\\
1.13374999999998	6.12404263907158\\
1.13499999999998	6.15043241845223\\
1.13624999999998	6.17745048762788\\
1.13749999999998	6.20508121152276\\
1.13874999999998	6.23330751019164\\
1.13999999999998	6.26211081538085\\
1.14124999999998	6.29147102640225\\
1.14249999999998	6.32136646534269\\
1.14374999999998	6.35177383163585\\
1.14499999999998	6.38266815602867\\
1.14624999999998	6.41402275398004\\
1.14749999999998	6.44580917853508\\
1.14874999999998	6.47799717272527\\
1.14999999999998	6.51055462155086\\
1.15124999999998	6.54344750361035\\
1.15249999999998	6.57663984244855\\
1.15374999999998	6.61009365770479\\
1.15499999999998	6.64376891615026\\
1.15624999999998	6.67762348271488\\
1.15749999999998	6.71161307161293\\
1.15874999999998	6.74569119768886\\
1.15999999999998	6.77980912811575\\
1.16124999999998	6.81391583459145\\
1.16249999999998	6.84795794619067\\
1.16374999999998	6.88187970304489\\
1.16499999999998	6.91562291103695\\
1.16624999999998	6.94912689771216\\
1.16749999999998	6.98232846962428\\
1.16874999999998	7.01516187135136\\
1.16999999999998	7.04755874643466\\
1.17124999999998	7.07944810051195\\
1.17249999999998	7.11075626693602\\
1.17374999999998	7.14140687518987\\
1.17499999999998	7.17132082243013\\
1.17624999999998	7.20041624851291\\
1.17749999999998	7.22860851487813\\
1.17874999999998	7.25581018769197\\
1.17999999999998	7.281931025671\\
1.18124999999998	7.30687797303565\\
1.18249999999998	7.33055515806674\\
1.18374999999998	7.35286389776337\\
1.18499999999998	7.37370270912776\\
1.18624999999998	7.39296732762812\\
1.18749999999998	7.41055073341822\\
1.18874999999998	7.42634318591882\\
1.18999999999998	7.4402322673934\\
1.19124999999998	7.45210293617722\\
1.19249999999998	7.46183759024577\\
1.19374999999998	7.46931614183443\\
1.19499999999998	7.47441610384696\\
1.19624999999998	7.47701268881521\\
1.19749999999998	7.47697892119561\\
1.19874999999998	7.4741857638107\\
1.19999999999998	7.46850225926431\\
1.20124999999998	7.45979568717758\\
1.20249999999998	7.4479317381096\\
1.20374999999998	7.43277470503963\\
1.20499999999998	7.41418769329917\\
1.20624999999998	7.39203284984867\\
1.20749999999998	7.36617161279713\\
1.20874999999998	7.33646498206193\\
1.20999999999998	7.30277381205925\\
1.21124999999998	7.26495912730511\\
1.21249999999998	7.22288246178798\\
1.21374999999998	7.17640622295086\\
1.21499999999998	7.1253940810881\\
1.21624999999998	7.06971138492326\\
1.21749999999998	7.00922560408569\\
1.21874999999998	6.94380679914582\\
1.21999999999998	6.87332811980148\\
1.22124999999998	6.79766633172835\\
1.22249999999998	6.71670237251749\\
1.22374999999998	6.63032193701942\\
1.22499999999998	6.53841609229776\\
1.22624999999998	6.44088192226492\\
1.22749999999998	6.33762320192596\\
1.22874999999998	6.22855110099572\\
1.22999999999998	6.11358491647495\\
1.23124999999998	5.9926528335763\\
1.23249999999998	5.86569271417566\\
1.23374999999998	5.7326529117319\\
1.23499999999998	5.59349311136472\\
1.23624999999998	5.44818519350704\\
1.23749999999998	5.29671411925475\\
1.23874999999998	5.13907883522073\\
1.23999999999998	4.97529319536384\\
1.24124999999998	4.80538689690483\\
1.24249999999998	4.62940642706076\\
1.24374999999998	4.447416016928\\
1.24499999999998	4.25949859842065\\
1.24624999999998	4.06575675972786\\
1.24749999999998	3.8663136942897\\
1.24874999999998	3.6613141378097\\
1.24999999999998	3.45092528732257\\
1.25124999999998	3.23533769582092\\
1.25249999999998	3.01476613541696\\
1.25374999999998	2.78945042147642\\
1.25499999999998	2.55965618961534\\
1.25624999999998	2.32567561690016\\
1.25749999999998	2.08782807804037\\
1.25874999999998	1.84646072681718\\
1.25999999999998	1.60194899245432\\
1.26124999999998	1.35469698011661\\
1.26249999999998	1.10513776422175\\
1.26374999999998	0.853733562781285\\
1.26499999999998	0.600975780553254\\
1.26624999999998	0.34738490840162\\
1.26749999999998	0.0935102659257765\\
1.26874999999998	-0.16007042584313\\
1.26999999999998	-0.412751655071983\\
1.27124999999998	-0.663900926575346\\
1.27249999999998	-0.912859779578146\\
1.27374999999998	-1.15894502916873\\
1.27499999999998	-1.40145024457438\\
1.27624999999998	-1.63964747700116\\
1.27749999999998	-1.87278924922994\\
1.27874999999998	-2.10011081843281\\
1.27999999999998	-2.32083272275389\\
1.28124999999998	-2.53416362106686\\
1.28249999999998	-2.73930343396269\\
1.28374999999998	-2.93544679241673\\
1.28499999999998	-3.12178679871875\\
1.28624999999998	-3.29751910210538\\
1.28749999999998	-3.46184628909817\\
1.28874999999998	-3.61398258580609\\
1.28999999999998	-3.75315886638903\\
1.29124999999998	-3.87862795848777\\
1.29249999999998	-3.98967023269871\\
1.29374999999998	-4.08559945910709\\
1.29499999999998	-4.16576890948857\\
1.29624999999998	-4.22957767905427\\
1.29749999999998	-4.27647719655835\\
1.29874999999998	-4.30597788622847\\
1.29999999999998	-4.31765593934383\\
1.30124999999998	-4.31116014740559\\
1.30249999999998	-4.28621874276365\\
1.30374999999998	-4.24264618633502\\
1.30499999999998	-4.18034983573539\\
1.30624999999998	-4.0993364208228\\
1.30749999999998	-3.9997182474085\\
1.30874999999998	-3.88171904382569\\
1.30999999999998	-3.74567935927575\\
1.31124999999998	-3.59206141752266\\
1.31249999999998	-3.42145332471917\\
1.31374999999998	-3.23457252607932\\
1.31499999999998	-3.03226840292604\\
1.31624999999998	-2.81552389951927\\
1.31749999999998	-2.58545606819651\\
1.31874999999998	-2.3433154219282\\
1.31999999999998	-2.09048398560614\\
1.32124999999998	-1.82847194144378\\
1.32249999999998	-1.55891276997175\\
1.32374999999998	-1.28355679645104\\
1.32499999999998	-1.00426306327839\\
1.32624999999998	-0.722989462282683\\
1.32749999999998	-0.441781076842235\\
1.32874999999998	-0.162756702592859\\
1.32999999999998	0.11190646279302\\
1.33124999999998	0.379989945679664\\
1.33249999999998	0.63925289587744\\
1.33374999999998	0.887452686692795\\
1.33499999999998	1.12236711018142\\
1.33624999999998	1.34181802711722\\
1.33749999999998	1.54369629417146\\
1.33874999999998	1.72598775224012\\
1.33999999999998	1.88680002028653\\
1.34124999999998	2.0243897991026\\
1.34249999999998	2.13719034975061\\
1.34374999999998	2.22383877294189\\
1.34499999999998	2.28320267913753\\
1.34624999999998	2.31440580570425\\
1.34749999999998	2.31685210807684\\
1.34874999999998	2.29024782767969\\
1.34999999999998	2.23462102149215\\
1.35124999999998	2.15033802777536\\
1.35249999999998	2.03811634077451\\
1.35374999999998	1.89903337530182\\
1.35499999999998	1.73453062105966\\
1.35624999999998	1.54641271735367\\
1.35749999999998	1.3368410223153\\
1.35874999999998	1.10832130757712\\
1.35999999999998	0.863685279993618\\
1.36124999999998	0.606065716699976\\
1.36249999999998	0.338865098494643\\
1.36374999999998	0.0657177388385097\\
1.36499999999998	-0.209554469055234\\
1.36624999999998	-0.482992427644147\\
1.36749999999998	-0.750555926493167\\
1.36874999999998	-1.00818488795613\\
1.36999999999998	-1.25186504438748\\
1.37124999999998	-1.47769716052747\\
1.37249999999998	-1.68196875184148\\
1.37374999999998	-1.86122709147431\\
1.37499999999998	-2.01235214953646\\
1.37624999999998	-2.13262797353135\\
1.37749999999998	-2.21981090309449\\
1.37874999999998	-2.27219292136923\\
1.37999999999998	-2.28865838499213\\
1.38124999999998	-2.26873235055144\\
1.38249999999998	-2.21261873313259\\
1.38374999999998	-2.12122659746558\\
1.38499999999998	-1.99618299896658\\
1.38624999999998	-1.83983096451534\\
1.38749999999998	-1.65521143390943\\
1.38874999999998	-1.44602827393578\\
1.38999999999998	-1.21659582750923\\
1.39124999999998	-0.971768867908171\\
1.39249999999998	-0.716855288019427\\
1.39374999999998	-0.457512359349298\\
1.39499999999998	-0.199627935285144\\
1.39624999999998	0.0508114652037329\\
1.39749999999998	0.287863189254973\\
1.39874999999998	0.50577853709381\\
1.39999999999998	0.699156820986234\\
1.40124999999998	0.863099344822894\\
1.40249999999998	0.993358863858507\\
1.40374999999998	1.08647979796725\\
1.40499999999998	1.13992431208955\\
1.40624999999998	1.15217936619883\\
1.40749999999998	1.122839993138\\
1.40874999999998	1.05266440104956\\
1.40999999999998	0.943597027571793\\
1.41124999999998	0.798756398808503\\
1.41249999999998	0.6223855631824\\
1.41374999999998	0.419763966262759\\
1.41499999999998	0.197080886276823\\
1.41624999999998	-0.0387280691129831\\
1.41749999999998	-0.280178435521325\\
1.41874999999998	-0.519463856446239\\
1.41999999999998	-0.748706570014917\\
1.42124999999998	-0.960224034516127\\
1.42249999999998	-1.1468030414505\\
1.42374999999998	-1.30197161229194\\
1.42499999999998	-1.42025820764668\\
1.42624999999998	-1.49742736160141\\
1.42749999999998	-1.53068084987577\\
1.42874999999998	-1.51881395786256\\
1.42999999999998	-1.46231736958469\\
1.43124999999998	-1.36341666878988\\
1.43249999999998	-1.22604342471196\\
1.43374999999998	-1.05573429797185\\
1.43499999999998	-0.859457489083549\\
1.43624999999997	-0.645369075654422\\
1.43749999999997	-0.422505227068881\\
1.43874999999997	-0.200419800984759\\
1.43999999999997	0.0112197570095254\\
1.44124999999997	0.203062161365099\\
1.44249999999997	0.366508995912053\\
1.44374999999997	0.494137754266534\\
1.44499999999997	0.580089520231518\\
1.44624999999997	0.620399584178872\\
1.44749999999997	0.613250450810159\\
1.44874999999997	0.559129096019596\\
1.44999999999997	0.460873980108204\\
1.45124999999997	0.32360214970503\\
1.45249999999997	0.154512608121374\\
1.45374999999997	-0.0374312325566329\\
1.45499999999997	-0.241930098912833\\
1.45624999999997	-0.447871289631582\\
1.45749999999997	-0.643921031505351\\
1.45874999999997	-0.819156754419604\\
1.45999999999997	-0.963704519754909\\
1.46124999999997	-1.06934379511814\\
1.46249999999997	-1.13004083038287\\
1.46374999999997	-1.1423733463421\\
1.46499999999997	-1.10581326368737\\
1.46624999999997	-1.02284078862145\\
1.46749999999997	-0.898872167576611\\
1.46874999999997	-0.741994471702749\\
1.46999999999997	-0.562513322907396\\
1.47124999999997	-0.372332796312171\\
1.47249999999997	-0.184199944426252\\
1.47374999999997	-0.0108584937805549\\
1.47499999999997	0.135833771534032\\
1.47624999999997	0.245762605653754\\
1.47749999999997	0.311325746557467\\
1.47874999999997	0.328049972351644\\
1.47999999999997	0.295001462284648\\
1.48124999999997	0.214946109181251\\
1.48249999999997	0.0942329478396239\\
1.48374999999997	-0.0576059552387851\\
1.48499999999997	-0.228523289442521\\
1.48624999999997	-0.404852940304532\\
1.48749999999997	-0.572374186708977\\
1.48874999999997	-0.717464226196416\\
1.48999999999997	-0.8282463814225\\
1.49124999999997	-0.895635155777456\\
1.49249999999997	-0.914181421376829\\
1.49374999999997	-0.882632079155055\\
1.49499999999997	-0.804138402663737\\
1.49624999999997	-0.686074983210702\\
1.49749999999997	-0.539464879327771\\
1.49874999999997	-0.378043575132545\\
1.49999999999997	-0.217031356831354\\
1.50124999999997	-0.0717170133446225\\
1.50249999999997	0.0440184167327551\\
1.50374999999997	0.119094229474803\\
1.50499999999997	0.146394038518814\\
1.50624999999997	0.123570010740483\\
1.50749999999997	0.0533851059354529\\
1.50874999999997	-0.0564666024888267\\
1.50999999999997	-0.194069091560984\\
1.51124999999997	-0.344473143573275\\
1.51249999999997	-0.491258299018922\\
1.51374999999997	-0.618312686496423\\
1.51499999999997	-0.711640474057962\\
1.51624999999997	-0.760991183863666\\
1.51749999999997	-0.761112712011792\\
1.51874999999997	-0.712461839816068\\
1.51999999999997	-0.621260677337418\\
1.52124999999997	-0.498860188532472\\
1.52249999999997	-0.360455251144394\\
1.52374999999997	-0.223279956577835\\
1.52499999999997	-0.104486216027616\\
1.52624999999997	-0.0189624832982882\\
1.52749999999997	0.022626593220567\\
1.52874999999997	0.0153105604010257\\
1.52999999999997	-0.0394261585654639\\
1.53124999999997	-0.133729684127028\\
1.53249999999997	-0.254335825829523\\
1.53374999999997	-0.384309676458498\\
1.53499999999997	-0.505355781961311\\
1.53624999999997	-0.60039421081147\\
1.53749999999997	-0.656040831370674\\
1.53874999999997	-0.664622761549409\\
1.53999999999997	-0.625407749086508\\
1.54124999999997	-0.544826643726366\\
1.54249999999997	-0.435610090548228\\
1.54374999999997	-0.314925323946763\\
1.54499999999997	-0.201762086442283\\
1.54624999999997	-0.113951591559048\\
1.54749999999997	-0.0652843863843193\\
1.54874999999997	-0.063203614513063\\
1.54999999999997	-0.107481516501378\\
1.55124999999997	-0.190143964548234\\
1.55249999999997	-0.296708925971168\\
1.55374999999997	-0.408580298758006\\
1.55499999999997	-0.506226462938151\\
1.55624999999997	-0.57261247893311\\
1.55749999999997	-0.596279739549087\\
1.55874999999997	-0.573497979409655\\
1.55999999999997	-0.509054792963651\\
1.56124999999997	-0.415479620568142\\
1.56249999999997	-0.310785589523119\\
1.56374999999997	-0.215102460130912\\
1.56499999999997	-0.14681039994648\\
1.56624999999997	-0.118915773171632\\
1.56749999999997	-0.136401357036993\\
1.56874999999997	-0.195124730038107\\
1.56999999999997	-0.282550836052097\\
1.57124999999997	-0.380238093072223\\
1.57249999999997	-0.467623715733289\\
1.57374999999997	-0.526353182455188\\
1.57499999999997	-0.544242345364551\\
1.57624999999997	-0.517994352442257\\
1.57749999999997	-0.454024593016742\\
1.57874999999997	-0.367138381890318\\
1.57999999999997	-0.277280906659429\\
1.58124999999997	-0.205033478908053\\
1.58249999999997	-0.166856052688439\\
1.58374999999997	-0.171185815216793\\
1.58499999999997	-0.216352275885432\\
1.58624999999997	-0.290877253323401\\
1.58749999999997	-0.376171885920167\\
1.58874999999997	-0.45104900801889\\
1.58999999999997	-0.496985428146361\\
1.59124999999997	-0.502826889088141\\
1.59249999999997	-0.467709310821891\\
1.59374999999997	-0.401375896868797\\
1.59499999999997	-0.321717055355751\\
1.59624999999997	-0.250092800712543\\
1.59749999999997	-0.205622503952299\\
1.59874999999997	-0.199964637315431\\
1.59999999999997	-0.234044398180968\\
1.60124999999997	-0.297708793503088\\
1.60249999999997	-0.372503626159539\\
1.60374999999997	-0.436879746395913\\
1.60499999999997	-0.472399033329232\\
1.60624999999997	-0.469152409565262\\
1.60749999999997	-0.428756508660443\\
1.60874999999997	-0.363951553178927\\
1.60999999999997	-0.294814747071387\\
1.61124999999997	-0.242647216971495\\
1.61249999999997	-0.223364654338248\\
1.61374999999997	-0.242458459571412\\
1.61499999999997	-0.293182344917449\\
1.61624999999997	-0.358648288033424\\
1.61749999999997	-0.417266612034954\\
1.61874999999997	-0.449834517650399\\
1.61999999999997	-0.445953963300377\\
1.62124999999997	-0.407589423224505\\
1.62249999999997	-0.348464266590401\\
1.62374999999997	-0.289382480083725\\
1.62499999999997	-0.250994606366126\\
1.62624999999997	-0.246495855401465\\
1.62749999999997	-0.276870569974995\\
1.62874999999997	-0.330479248004266\\
1.62999999999997	-0.38726229994583\\
1.63124999999997	-0.426130966938632\\
1.63249999999997	-0.432861574017046\\
1.63374999999997	-0.405511835807767\\
1.63499999999997	-0.355212825505174\\
1.63624999999997	-0.301903436172416\\
1.63749999999997	-0.266545280113237\\
1.63874999999997	-0.262814764328487\\
1.63999999999997	-0.291594663674676\\
1.64124999999997	-0.340576147500458\\
1.64249999999997	-0.389268325444392\\
1.64374999999997	-0.417474803509777\\
1.64499999999997	-0.413766218939654\\
1.64624999999997	-0.380350397744113\\
1.64749999999997	-0.332157577263623\\
1.64874999999997	-0.290392742525638\\
1.64999999999997	-0.273248365872058\\
1.65124999999997	-0.287830732943802\\
1.65249999999997	-0.32695391026909\\
1.65374999999997	-0.372374621572248\\
1.65499999999997	-0.403138479653083\\
1.65624999999997	-0.405287363546554\\
1.65749999999997	-0.378407288316674\\
1.65874999999997	-0.33583821267532\\
1.65999999999997	-0.298298029610287\\
1.66124999999997	-0.283858553793303\\
1.66249999999997	-0.299100269504879\\
1.66374999999997	-0.335852248530745\\
1.66499999999997	-0.375274091833107\\
1.66624999999997	-0.397377675906238\\
1.66749999999997	-0.391239237421868\\
1.66874999999997	-0.360638803236097\\
1.66999999999997	-0.322082428817953\\
1.67124999999997	-0.296088594603847\\
1.67249999999997	-0.29624569005198\\
1.67374999999997	-0.321895032728883\\
1.67499999999997	-0.358502659695211\\
1.67624999999997	-0.385673177033415\\
1.67749999999997	-0.388500572722927\\
1.67874999999997	-0.365938752748744\\
1.67999999999997	-0.33137479142987\\
1.68124999999997	-0.304921696489417\\
1.68249999999997	-0.301741665503442\\
1.68374999999997	-0.323170405341278\\
1.68499999999997	-0.355955206609166\\
1.68624999999997	-0.380216573761956\\
1.68749999999997	-0.38148097843566\\
1.68874999999997	-0.359506692948345\\
1.68999999999997	-0.328394751203278\\
1.69124999999997	-0.307757826400491\\
1.69249999999997	-0.310351726285038\\
1.69374999999997	-0.333980836622995\\
1.69499999999997	-0.362958263470655\\
1.69624999999997	-0.378337581321154\\
1.69749999999997	-0.370351571711474\\
1.69874999999997	-0.344849530531726\\
1.69999999999997	-0.319322354788773\\
1.70124999999997	-0.31103180983267\\
1.70249999999997	-0.325224709463969\\
1.70374999999997	-0.351565866643992\\
1.70499999999997	-0.371406664984706\\
1.70624999999997	-0.370943345574403\\
1.70749999999997	-0.351002390411279\\
1.70874999999997	-0.326376055824295\\
1.70999999999997	-0.315031804487115\\
1.71124999999997	-0.324945506423321\\
1.71249999999997	-0.348259427534824\\
1.71374999999997	-0.36723367138137\\
1.71499999999997	-0.367672412306984\\
1.71624999999997	-0.349707777847387\\
1.71749999999997	-0.327613761830952\\
1.71874999999997	-0.318644071688458\\
1.71999999999997	-0.32949469854094\\
1.72124999999997	-0.351073428189592\\
1.72249999999997	-0.365864866023687\\
1.72374999999997	-0.362111944637453\\
1.72499999999997	-0.343349732528402\\
1.72624999999997	-0.325393644313741\\
1.72749999999997	-0.323127640631634\\
1.72874999999997	-0.338041149696206\\
1.72999999999997	-0.357067971286161\\
1.73124999999997	-0.363851397322192\\
1.73249999999997	-0.352866722243335\\
1.73374999999997	-0.334143218498206\\
1.73499999999997	-0.324332936567013\\
1.73624999999997	-0.331896210369683\\
1.73749999999997	-0.349599463442017\\
1.73874999999997	-0.36117937359356\\
1.73999999999997	-0.35624377963573\\
1.74124999999997	-0.339780978849527\\
1.74249999999997	-0.327392444275193\\
1.74374999999997	-0.330578265731879\\
1.74499999999997	-0.345899193483452\\
1.74624999999997	-0.358397440749599\\
1.74749999999997	-0.356111098088499\\
1.74874999999997	-0.341671280071086\\
1.74999999999997	-0.329579891726474\\
1.75124999999997	-0.331740502216904\\
1.75249999999997	-0.345597025144849\\
1.75374999999997	-0.356856253045049\\
1.75499999999997	-0.354141248117845\\
1.75624999999997	-0.340632130842406\\
1.75749999999997	-0.330620121373438\\
1.75874999999997	-0.334463593032025\\
1.75999999999997	-0.347717164349576\\
1.76124999999997	-0.356020602942818\\
1.76249999999997	-0.350609712357309\\
1.76374999999997	-0.337734564291157\\
1.76499999999997	-0.331665567527369\\
1.76624999999997	-0.338888493144031\\
1.76749999999997	-0.350992962404147\\
1.76874999999997	-0.354272820688231\\
1.76999999999997	-0.345279410224805\\
1.77124999999997	-0.33462712067631\\
1.77249999999997	-0.334614901542196\\
1.77374999999997	-0.344941971643421\\
1.77499999999997	-0.353219604092544\\
1.77624999999997	-0.349741761739388\\
1.77749999999997	-0.338998715252173\\
1.77874999999997	-0.334102146039707\\
1.77999999999997	-0.340802868673959\\
1.78124999999997	-0.350571242346999\\
1.78249999999997	-0.351289537381198\\
1.78374999999997	-0.342341273068174\\
1.78499999999997	-0.335222824361436\\
1.78624999999997	-0.338863749401271\\
1.78749999999997	-0.348299279775548\\
1.78874999999997	-0.351240893432058\\
1.78999999999997	-0.344082626616617\\
1.79124999999997	-0.336477996520012\\
1.79249999999997	-0.338445425885363\\
1.79374999999997	-0.347076387976909\\
1.79499999999997	-0.350620016766648\\
1.79624999999997	-0.344458625687872\\
1.79749999999997	-0.337272953827965\\
1.79874999999997	-0.338941652710885\\
1.79999999999997	-0.346878540185393\\
1.80124999999997	-0.349831724529084\\
1.80249999999997	-0.343815020290908\\
1.80374999999997	-0.337629589643413\\
1.80499999999997	-0.340103166814261\\
1.80624999999997	-0.347400080327215\\
1.80749999999997	-0.348790185460275\\
1.80874999999997	-0.342435024697875\\
1.80999999999997	-0.337942548548865\\
1.81124999999997	-0.341917306300172\\
1.81249999999997	-0.348137910516985\\
1.81374999999997	-0.347155848728198\\
1.81499999999997	-0.340700511144222\\
1.81624999999997	-0.338833517762418\\
1.81749999999997	-0.344281999374317\\
1.81874999999997	-0.348333388208912\\
1.81999999999997	-0.344688942234464\\
1.82124999999997	-0.339358864327277\\
1.82249999999997	-0.340876355857815\\
1.82374999999997	-0.34657839767948\\
1.82499999999997	-0.347116879017961\\
1.82624999999997	-0.341791453052849\\
1.82749999999997	-0.339530613227921\\
1.82874999999997	-0.343962767861383\\
1.82999999999997	-0.347484467079421\\
1.83124999999997	-0.344224558163854\\
1.83249999999997	-0.339921834837111\\
1.83374999999997	-0.341931321829828\\
1.83499999999997	-0.346590046096066\\
1.83624999999997	-0.345764057369542\\
1.83749999999997	-0.341081666949587\\
1.83874999999997	-0.34087922136989\\
1.83999999999997	-0.345355893649035\\
1.84124999999997	-0.346391518158225\\
1.84249999999997	-0.342254752148776\\
1.84374999999997	-0.340586629000984\\
1.84499999999997	-0.344327391932144\\
1.84624999999997	-0.346443459519106\\
1.84749999999997	-0.3430967133892\\
1.84874999999997	-0.340690602491048\\
1.84999999999997	-0.343684512218354\\
1.85124999999997	-0.346251893149538\\
1.85249999999997	-0.343546244475848\\
1.85374999999997	-0.340919945146265\\
1.85499999999997	-0.343413108970296\\
1.85624999999997	-0.346016851041387\\
1.85749999999997	-0.343658165726851\\
1.85874999999997	-0.341144240656763\\
1.85999999999997	-0.343442120275055\\
1.86124999999997	-0.345806596463566\\
1.86249999999997	-0.343505286508037\\
1.86374999999997	-0.341347954115145\\
1.86499999999997	-0.343702990711307\\
1.86624999999997	-0.345593259987663\\
1.86749999999997	-0.343152685566184\\
1.86874999999997	-0.341593664614214\\
1.86999999999997	-0.344128211657142\\
1.87124999999997	-0.345288229608638\\
1.87249999999997	-0.34267974832747\\
1.87374999999997	-0.341985987415604\\
1.87499999999997	-0.344615292344023\\
1.87624999999997	-0.344783999157783\\
1.87749999999997	-0.342222809276066\\
1.87874999999997	-0.342617535425709\\
1.87999999999997	-0.344986912381857\\
1.88124999999997	-0.344026072328999\\
1.88249999999997	-0.341999661537849\\
1.88374999999997	-0.343476972252156\\
1.88499999999997	-0.34499766624798\\
1.88624999999997	-0.343120162164294\\
1.88749999999997	-0.342253815103411\\
1.88874999999997	-0.344342028394339\\
1.88999999999997	-0.344454088528117\\
1.89124999999997	-0.342410151760634\\
1.89249999999997	-0.343064942832657\\
1.89374999999997	-0.344772072896472\\
1.89499999999997	-0.343458637824355\\
1.89624999999997	-0.342367648874636\\
1.89749999999997	-0.344096253155508\\
1.89874999999997	-0.344373946537768\\
1.89999999999997	-0.342589605297204\\
1.90124999999997	-0.343167638062249\\
1.90249999999997	-0.344595721845621\\
1.90374999999997	-0.343325261104711\\
1.90499999999996	-0.342613028054824\\
1.90624999999996	-0.344207776854641\\
1.90749999999996	-0.344020767299121\\
1.90874999999996	-0.342598397671576\\
1.90999999999996	-0.343593521566667\\
1.91124999999996	-0.344369719899457\\
1.91249999999996	-0.342949645134897\\
1.91374999999996	-0.343083039745518\\
1.91499999999996	-0.344357441291877\\
1.91624999999996	-0.34340688444073\\
1.91749999999996	-0.342815553645888\\
1.91874999999996	-0.344123401602706\\
1.91999999999996	-0.343787738731253\\
1.92124999999996	-0.342773617500873\\
1.92249999999996	-0.343822256344952\\
1.92374999999996	-0.34402367765549\\
1.92499999999996	-0.342871440084675\\
1.92624999999996	-0.343555601553488\\
1.92749999999996	-0.344125803837128\\
1.92874999999996	-0.343022369479714\\
1.92999999999996	-0.343364805813627\\
1.93124999999996	-0.344138001426351\\
1.93249999999996	-0.34316768865137\\
1.93374999999996	-0.343251260964\\
1.93499999999996	-0.344105044076614\\
1.93624999999996	-0.343278329365343\\
1.93749999999996	-0.343199133714145\\
1.93874999999996	-0.344058936277601\\
1.93999999999996	-0.343345659905183\\
1.94124999999996	-0.343190571381188\\
1.94249999999996	-0.344016923887133\\
1.94374999999996	-0.343371715541488\\
1.94499999999996	-0.343212749214312\\
1.94624999999996	-0.343984213204176\\
1.94749999999996	-0.343362939639197\\
1.94874999999996	-0.343259382996402\\
1.94999999999996	-0.343957281975024\\
1.95124999999996	-0.343327841652422\\
1.95249999999996	-0.343329130065131\\
1.95374999999996	-0.343926449943439\\
1.95499999999996	-0.343277542049905\\
1.95624999999996	-0.343422118687465\\
1.95749999999996	-0.34387822139658\\
1.95874999999996	-0.343227663904989\\
1.95999999999996	-0.343535045851302\\
1.96124999999996	-0.3437988813009\\
1.96249999999996	-0.343199490243119\\
1.96374999999996	-0.343655535866062\\
1.96499999999996	-0.343680860342247\\
1.96624999999996	-0.343217559820195\\
1.96749999999996	-0.343758019228613\\
1.96874999999996	-0.343531895707722\\
1.96999999999996	-0.343300805427317\\
1.97124999999996	-0.343805765902007\\
1.97249999999996	-0.34338331310846\\
1.97374999999996	-0.343446920304976\\
1.97499999999996	-0.343764675746245\\
1.97624999999996	-0.343288630413736\\
1.97749999999996	-0.343616723034659\\
1.97874999999996	-0.343629735465125\\
1.97999999999996	-0.34330176267615\\
1.98124999999996	-0.343734992010214\\
1.98249999999996	-0.343451316895555\\
1.98374999999996	-0.343434028045835\\
1.98499999999996	-0.34372625921253\\
1.98624999999996	-0.343331424757548\\
1.98749999999996	-0.343615629398171\\
1.98874999999996	-0.343581838740957\\
1.98999999999996	-0.343362301023816\\
1.99124999999996	-0.343713410486419\\
1.99249999999996	-0.343405928226714\\
1.99374999999996	-0.343528976156019\\
1.99499999999996	-0.343635705550838\\
1.99624999999996	-0.34335970507746\\
1.99749999999996	-0.343676095446233\\
1.99874999999996	-0.343454579475495\\
1.99999999999996	-0.343496218090063\\
2.00124999999996	-0.343640402560273\\
2.00249999999996	-0.343377190605263\\
2.00374999999996	-0.343653391460611\\
2.00499999999996	-0.343465813705604\\
2.00624999999996	-0.3435036544723\\
2.00749999999996	-0.343619440014916\\
2.00874999999996	-0.343398056938394\\
2.00999999999996	-0.343646981420746\\
2.01124999999996	-0.343450129381291\\
2.01249999999996	-0.343538543201105\\
2.01374999999996	-0.3435776316488\\
2.01499999999997	-0.343430210523777\\
2.01624999999997	-0.34363870756625\\
2.01749999999997	-0.343428115448495\\
2.01874999999997	-0.343587049547694\\
2.01999999999997	-0.343515382910114\\
2.02124999999997	-0.343488616386863\\
2.02249999999997	-0.343601176763912\\
2.02374999999997	-0.343433173107239\\
2.02499999999997	-0.34361762315993\\
2.02624999999997	-0.343454966983489\\
2.02749999999997	-0.343565966192524\\
2.02874999999997	-0.343523517455822\\
2.02999999999997	-0.343494743622805\\
2.03124999999997	-0.343584828249562\\
2.03249999999997	-0.343452324647054\\
2.03374999999997	-0.343603862340688\\
2.03499999999997	-0.343456784539053\\
2.03624999999997	-0.343579355090118\\
2.03749999999997	-0.343495564375055\\
2.03874999999997	-0.3435330879685\\
2.03999999999997	-0.343542690893933\\
2.04124999999997	-0.343490701564741\\
2.04249999999997	-0.343576283461397\\
2.04374999999997	-0.343468230541511\\
2.04499999999997	-0.343586938505431\\
2.04624999999997	-0.343468731473582\\
2.04749999999997	-0.3435769198072\\
2.04874999999997	-0.343486048859054\\
2.04999999999997	-0.343554741611718\\
2.05124999999997	-0.343510723399143\\
2.05249999999997	-0.343529654341299\\
2.05374999999997	-0.343534543755449\\
2.05499999999997	-0.343508327046028\\
2.05624999999997	-0.343552597495545\\
2.05749999999997	-0.343493929104937\\
2.05874999999997	-0.34356328534405\\
2.05999999999997	-0.343486757019331\\
2.06124999999997	-0.343567306648197\\
2.06249999999997	-0.343485420598116\\
2.06374999999997	-0.343566467306254\\
2.06499999999997	-0.343487927656688\\
2.06624999999997	-0.343562768229431\\
2.06749999999997	-0.343492395139311\\
2.06874999999997	-0.343557893616573\\
2.06999999999997	-0.343497380925442\\
2.07124999999997	-0.343553029470139\\
2.07249999999997	-0.343501948279635\\
2.07374999999997	-0.343548883685778\\
2.07499999999997	-0.343505590157887\\
2.07624999999997	-0.343545793364369\\
2.07749999999997	-0.343508108924963\\
2.07874999999998	-0.343543844485136\\
2.07999999999998	-0.343509506447898\\
2.08124999999998	-0.343542966508751\\
2.08249999999998	-0.343509907524824\\
2.08374999999998	-0.343542990268165\\
2.08499999999998	-0.343509519837921\\
2.08624999999998	-0.343543672048034\\
2.08749999999998	-0.343508623226331\\
2.08874999999998	-0.343544694139147\\
2.08999999999998	-0.343507575637659\\
2.09124999999998	-0.343545656520447\\
2.09249999999998	-0.343506819190755\\
2.09374999999998	-0.343546078145151\\
2.09499999999998	-0.343506866052032\\
2.09624999999998	-0.343545429591893\\
2.09749999999998	-0.343508241725069\\
2.09874999999998	-0.343543218640793\\
2.09999999999998	-0.343511367329622\\
2.10124999999998	-0.343539140857411\\
2.10249999999998	-0.343516379216649\\
2.10374999999998	-0.343533281643655\\
2.10499999999998	-0.34352291963767\\
2.10624999999998	-0.34352631142615\\
2.10749999999998	-0.343529984185996\\
2.10874999999998	-0.343519561176663\\
2.10999999999998	-0.343535960911841\\
2.11124999999998	-0.343514832514448\\
2.11249999999998	-0.343538999071417\\
2.11374999999998	-0.343513838422241\\
2.11499999999998	-0.343537745120856\\
2.11624999999998	-0.343517338283186\\
2.11749999999998	-0.343532249504187\\
2.11874999999998	-0.343524315686354\\
2.11999999999998	-0.343524547069857\\
2.12124999999998	-0.343531808736862\\
2.12249999999998	-0.343518265332458\\
2.12374999999998	-0.34353595678419\\
2.12499999999998	-0.343516928476748\\
2.12624999999998	-0.343534204676018\\
2.12749999999998	-0.343521538633059\\
2.12874999999998	-0.343527503547613\\
2.12999999999998	-0.343529108078635\\
2.13124999999998	-0.343520548060636\\
2.13249999999998	-0.343533998605906\\
2.13374999999998	-0.343518807963408\\
2.13499999999998	-0.34353216824983\\
2.13624999999998	-0.343523786439153\\
2.13749999999998	-0.343525284771993\\
2.13874999999998	-0.343530765194207\\
2.13999999999998	-0.343520131021445\\
2.14124999999998	-0.34353261716354\\
2.14249999999999	-0.343522123232849\\
2.14374999999999	-0.343527424380628\\
2.14499999999999	-0.343528803852047\\
2.14624999999999	-0.343521531846467\\
2.14749999999999	-0.343531839999097\\
2.14874999999999	-0.343522431536468\\
2.14999999999999	-0.34352739607933\\
2.15124999999999	-0.343528617311053\\
2.15249999999999	-0.343522025349174\\
2.15374999999999	-0.34353090959828\\
2.15499999999999	-0.343523763622513\\
2.15624999999999	-0.343526006439049\\
2.15749999999999	-0.343529463900547\\
2.15874999999999	-0.343522295635293\\
2.15999999999999	-0.343529366415442\\
2.16124999999999	-0.343526062212927\\
2.16249999999999	-0.34352403548333\\
2.16374999999999	-0.343529975212638\\
2.16499999999999	-0.343523729999836\\
2.16624999999999	-0.343526592866884\\
2.16749999999999	-0.343528651921124\\
2.16874999999999	-0.3435232383861\\
2.16999999999999	-0.343528338885124\\
2.17124999999999	-0.343526898149717\\
2.17249999999999	-0.343523918556638\\
2.17374999999999	-0.343528976965381\\
2.17499999999999	-0.34352558838363\\
2.17624999999999	-0.343524915768054\\
2.17749999999999	-0.343528892973176\\
2.17874999999999	-0.343524897408233\\
2.17999999999999	-0.34352573372032\\
2.18124999999999	-0.343528540355637\\
2.18249999999999	-0.343524666507507\\
2.18374999999999	-0.34352622208681\\
2.18499999999999	-0.343528200683784\\
2.18624999999999	-0.34352469405397\\
2.18749999999999	-0.343526403969713\\
2.18874999999999	-0.343527982307182\\
2.18999999999999	-0.34352485320512\\
2.19124999999999	-0.34352634764248\\
2.19249999999999	-0.343527883206739\\
2.19374999999999	-0.343525103394468\\
2.19499999999999	-0.343526118273782\\
2.19624999999999	-0.343527837940528\\
2.19749999999999	-0.343525460402941\\
2.19874999999999	-0.343525785308033\\
2.19999999999999	-0.343527740776664\\
2.20124999999999	-0.343525949100914\\
2.20249999999999	-0.343525454457271\\
2.20374999999999	-0.343527470584857\\
2.20499999999999	-0.343526540666168\\
2.20624999999999	-0.343525288787135\\
2.2075	-0.343526951080541\\
2.20875	-0.34352708925303\\
2.21	-0.343525468996499\\
2.21125	-0.343526255071925\\
2.2125	-0.343527329846282\\
2.21375	-0.343526051963282\\
2.215	-0.343525682164575\\
2.21625	-0.343527032382699\\
2.2175	-0.34352678531234\\
2.21875	-0.343525641706305\\
2.22	-0.343526307787058\\
2.22125	-0.343527122967014\\
2.2225	-0.343526240456841\\
2.22375	-0.3435257592165\\
2.225	-0.34352670388088\\
2.22625	-0.343526908895135\\
2.2275	-0.343525995860607\\
2.22875	-0.343525987881834\\
2.23	-0.343526826197569\\
2.23125	-0.343526713395141\\
2.2325	-0.343525959073533\\
2.23375	-0.343526129449411\\
2.235	-0.343526808492361\\
2.23625	-0.343526629329696\\
2.2375	-0.34352601075941\\
2.23875	-0.343526161846928\\
2.24	-0.343526732857362\\
2.24125	-0.343526637879917\\
2.2425	-0.34352610845456\\
2.24375	-0.34352612628874\\
2.245	-0.343526610225307\\
2.24625	-0.34352668321485\\
2.2475	-0.343526259564488\\
2.24875	-0.343526092107524\\
2.25	-0.343526431262388\\
2.25125	-0.343526682464137\\
2.2525	-0.343526456408501\\
2.25375	-0.34352615069044\\
2.255	-0.343526239951077\\
2.25625	-0.343526551638621\\
2.2575	-0.343526605168576\\
2.25875	-0.343526349015219\\
2.26	-0.343526176946744\\
2.26125	-0.343526319250579\\
2.2625	-0.343526550189477\\
2.26375	-0.343526552845903\\
2.265	-0.343526347526439\\
2.26625	-0.343526218443438\\
2.2675	-0.343526318934288\\
2.26875	-0.343526501497874\\
2.27	-0.34352653887157\\
2.27125000000001	-0.343526403180364\\
2.27250000000001	-0.343526268505473\\
2.27375000000001	-0.343526285017129\\
2.27500000000001	-0.343526417765296\\
2.27625000000001	-0.343526512465427\\
2.27750000000001	-0.343526475283826\\
2.27875000000001	-0.343526359048648\\
2.28000000000001	-0.343526287477988\\
2.28125000000001	-0.343526323958222\\
2.28250000000001	-0.343526421539087\\
2.28375000000001	-0.343526484200443\\
2.28500000000001	-0.343526460836966\\
2.28625000000001	-0.343526382105558\\
2.28750000000001	-0.343526320564626\\
2.28875000000001	-0.343526323872107\\
2.29000000000001	-0.343526381165982\\
2.29125000000001	-0.34352644185416\\
2.29250000000001	-0.343526460713344\\
2.29375000000001	-0.343526429793393\\
2.29500000000001	-0.343526377127081\\
2.29625000000001	-0.343526340867131\\
2.29750000000001	-0.343526342186087\\
2.29875000000001	-0.343526375040294\\
2.30000000000001	-0.343526415220185\\
2.30125000000001	-0.343526438372221\\
2.30250000000001	-0.34352643402358\\
2.30375000000001	-0.343526408548366\\
2.30500000000001	-0.34352637826512\\
2.30625000000001	-0.343526358944742\\
2.30750000000001	-0.343526358118656\\
2.30875000000001	-0.34352637328458\\
2.31000000000001	-0.343526395269935\\
2.31125000000001	-0.343526413762903\\
2.31250000000001	-0.343526421923642\\
2.31375000000001	-0.343526418346219\\
2.31500000000001	-0.343526406320936\\
2.31625000000001	-0.343526391483897\\
2.31750000000001	-0.343526379239099\\
2.31875000000001	-0.343526372976978\\
2.32000000000001	-0.343526373480241\\
2.32125000000001	-0.343526379351434\\
2.32250000000001	-0.343526387999064\\
2.32375000000001	-0.3435263966911\\
2.32500000000001	-0.343526403333148\\
2.32625000000001	-0.343526406833972\\
2.32750000000001	-0.343526407093095\\
2.32875000000001	-0.343526404741495\\
2.33000000000001	-0.343526400787422\\
2.33125000000001	-0.34352639628884\\
2.33250000000001	-0.343526392122032\\
2.33375000000001	-0.343526388865801\\
2.33500000000002	-0.343526386785576\\
2.33625000000002	-0.343526385884543\\
2.33750000000002	-0.343526385986627\\
2.33875000000002	-0.343526386823034\\
2.34000000000002	-0.343526388104397\\
2.34125000000002	-0.343526389570652\\
2.34250000000002	-0.343526391018253\\
2.34375000000002	-0.34352639230876\\
2.34500000000002	-0.343526393364602\\
2.34625000000002	-0.343526394157691\\
2.34750000000002	-0.343526394695476\\
2.34875000000002	-0.343526395007514\\
2.35000000000002	-0.343526395134304\\
2.35125000000002	-0.343526395119031\\
2.35250000000002	-0.343526395002176\\
2.35375000000002	-0.343526394818532\\
2.35500000000002	-0.343526394596053\\
2.35625000000002	-0.34352639435594\\
2.35750000000002	-0.343526394113468\\
2.35875000000002	-0.343526393879192\\
2.36000000000002	-0.343526393660244\\
2.36125000000002	-0.343526393461592\\
2.36250000000002	-0.343526393287142\\
2.36375000000002	-0.343526393140637\\
2.36500000000002	-0.343526393026331\\
2.36625000000002	-0.343526392949392\\
2.36750000000002	-0.34352639291601\\
2.36875000000002	-0.343526392933154\\
2.37000000000002	-0.34352639300793\\
2.37125000000002	-0.343526393146478\\
2.37250000000002	-0.343526393352416\\
2.37375000000002	-0.34352639362484\\
2.37500000000002	-0.343526393956084\\
2.37625000000002	-0.343526394329487\\
2.37750000000002	-0.343526394717673\\
2.37875000000002	-0.343526395081987\\
2.38000000000002	-0.343526395373841\\
2.38125000000002	-0.343526395538728\\
2.38250000000002	-0.343526395523412\\
2.38375000000002	-0.343526395286245\\
2.38500000000002	-0.343526394809685\\
2.38625000000002	-0.343526394112928\\
2.38750000000002	-0.343526393261291\\
2.38875000000002	-0.343526392368191\\
2.39000000000002	-0.343526391585506\\
2.39125000000002	-0.343526391079711\\
2.39250000000002	-0.343526390994519\\
2.39375000000002	-0.343526391405862\\
2.39500000000002	-0.343526392280765\\
2.39625000000002	-0.343526393455879\\
2.39750000000002	-0.343526394651547\\
2.39875000000003	-0.343526395530559\\
2.40000000000003	-0.343526395796572\\
2.40125000000003	-0.343526395307993\\
2.40250000000003	-0.34352639416577\\
2.40375000000003	-0.343526392727849\\
2.40500000000003	-0.343526391518422\\
2.40625000000003	-0.34352639103894\\
2.40750000000003	-0.343526391540637\\
2.40875000000003	-0.343526392861038\\
2.41000000000003	-0.343526394429538\\
2.41125000000003	-0.343526395488568\\
2.41250000000003	-0.343526395466438\\
2.41375000000003	-0.343526394324345\\
2.41500000000003	-0.343526392658975\\
2.41625000000003	-0.343526391433142\\
2.41750000000003	-0.343526391419576\\
2.41875000000003	-0.343526392668695\\
2.42000000000003	-0.343526394382379\\
2.42125000000003	-0.343526395376961\\
2.42250000000003	-0.34352639491079\\
2.42375000000003	-0.343526393301338\\
2.42500000000003	-0.343526391786882\\
2.42625000000003	-0.343526391602164\\
2.42750000000003	-0.343526392925319\\
2.42875000000003	-0.343526394620888\\
2.43000000000003	-0.343526395157949\\
2.43125000000003	-0.343526394021311\\
2.43250000000003	-0.343526392298153\\
2.43375000000003	-0.343526391709515\\
2.43500000000003	-0.3435263928689\\
2.43625000000003	-0.343526394544507\\
2.43750000000003	-0.343526394893891\\
2.43875000000003	-0.343526393522115\\
2.44000000000003	-0.343526392035218\\
2.44125000000003	-0.343526392220915\\
2.44250000000003	-0.343526393839841\\
2.44375000000003	-0.343526394822552\\
2.44500000000003	-0.343526393890247\\
2.44625000000003	-0.343526392314724\\
2.44750000000003	-0.343526392275662\\
2.44875000000003	-0.343526393807761\\
2.45000000000003	-0.34352639466441\\
2.45125000000003	-0.343526393582003\\
2.45250000000003	-0.343526392244967\\
2.45375000000003	-0.34352639274627\\
2.45500000000003	-0.343526394247043\\
2.45625000000003	-0.343526394269687\\
2.45750000000003	-0.343526392810078\\
2.45875000000003	-0.343526392402689\\
2.46000000000003	-0.343526393733653\\
2.46125000000003	-0.343526394377125\\
2.46250000000004	-0.343526393177273\\
2.46375000000004	-0.34352639242441\\
2.46500000000004	-0.343526393537326\\
2.46625000000004	-0.34352639429736\\
2.46750000000004	-0.343526393211701\\
2.46875000000004	-0.343526392533156\\
2.47000000000004	-0.34352639364267\\
2.47125000000004	-0.343526394151852\\
2.47250000000004	-0.343526392996949\\
2.47375000000004	-0.343526392749331\\
2.47500000000004	-0.343526393920363\\
2.47625000000004	-0.343526393820239\\
2.47750000000004	-0.343526392730744\\
2.47875000000004	-0.343526393226137\\
2.48000000000004	-0.343526394066866\\
2.48125000000004	-0.34352639321993\\
2.48250000000004	-0.343526392827165\\
2.48375000000004	-0.343526393839126\\
2.48500000000004	-0.343526393646169\\
2.48625000000004	-0.343526392799473\\
2.48750000000004	-0.343526393521195\\
2.48875000000004	-0.343526393838145\\
2.49000000000004	-0.343526392928996\\
2.49125000000004	-0.343526393309042\\
2.49250000000004	-0.343526393870169\\
2.49375000000004	-0.343526393050573\\
2.49500000000004	-0.343526393223928\\
2.49625000000004	-0.343526393841102\\
2.49750000000004	-0.343526393105107\\
2.49875000000004	-0.343526393234031\\
2.50000000000004	-0.343526393796108\\
}; \addlegendentry{Total}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{
0.00125	-4.65982877632429\\
0.0025	-4.65963077301951\\
0.00375	-4.66091163548473\\
0.005	-4.65923237053496\\
0.00625	-4.66086195772132\\
0.0075	-4.66038704511772\\
0.00875	-4.65984207801177\\
0.01	-4.66171727612548\\
0.01125	-4.65994098377453\\
0.0125	-4.66137186050369\\
0.01375	-4.66178662501388\\
0.015	-4.66044229965206\\
0.01625	-4.66292430853122\\
0.0175	-4.66157391561015\\
0.01875	-4.66198212232091\\
0.02	-4.66391005529196\\
0.02125	-4.66182386669499\\
0.0225	-4.66404730773315\\
0.02375	-4.66436944412545\\
0.025	-4.66293259073447\\
0.02625	-4.66606224881498\\
0.0275	-4.66472185875633\\
0.02875	-4.66484071593541\\
0.03	-4.66773699171066\\
0.03125	-4.66539053409036\\
0.0325	-4.66724526442835\\
0.03375	-4.66909342225754\\
0.035	-4.66659818764569\\
0.03625	-4.66984147321643\\
0.0375	-4.67031984268308\\
0.03875	-4.66835900533423\\
0.04	-4.67244776175787\\
0.04125	-4.67162174718546\\
0.0425	-4.67056520680574\\
0.04375	-4.67501569471758\\
0.045	-4.67314269402588\\
0.04625	-4.67307528299724\\
0.0475	-4.67758424390275\\
0.04875	-4.67495161914548\\
0.05	-4.67576473775944\\
0.05125	-4.68022810208374\\
0.0525	-4.67706556670696\\
0.05375	-4.67854032556318\\
0.055	-4.68302128958988\\
0.05625	-4.67948163533127\\
0.0575	-4.6813338500781\\
0.05875	-4.68601625768872\\
0.06	-4.68220513237912\\
0.06125	-4.68409157685266\\
0.0625	-4.68923001462361\\
0.06375	-4.68526978555904\\
0.065	-4.68677129401547\\
0.06625	-4.6926288171317\\
0.0675	-4.68874728183552\\
0.06875	-4.68935609498554\\
0.07	-4.6961084667777\\
0.07125	-4.69273874177724\\
0.0725	-4.69189107574286\\
0.07375	-4.69947796410353\\
0.075	-4.69733379014521\\
0.07625	-4.69454077945963\\
0.0775	-4.7024706190798\\
0.07875	-4.70252161722575\\
0.08	-4.69764373877638\\
0.08125	-4.70482356851168\\
0.0825	-4.70805729168833\\
0.08375	-4.70170332824719\\
0.085	-4.70646462255954\\
0.08625	-4.71334197370155\\
0.0875000000000001	-4.70721975491802\\
0.0887500000000001	-4.70778785874281\\
0.0900000000000001	-4.71746338863144\\
0.0912500000000001	-4.71429414239066\\
0.0925000000000001	-4.70985635072411\\
0.0937500000000001	-4.71959513098319\\
0.0950000000000001	-4.72210845836878\\
0.0962500000000001	-4.71419131341206\\
0.0975000000000001	-4.71981313272059\\
0.0987500000000001	-4.72872149100059\\
0.1	-4.72181423241173\\
0.10125	-4.71990693806312\\
0.1025	-4.73187380522129\\
0.10375	-4.73175079688429\\
0.105	-4.72312396110327\\
0.10625	-4.73106180058358\\
0.1075	-4.7403163118144\\
0.10875	-4.73184569144501\\
0.11	-4.7295674018292\\
0.11125	-4.74314908475524\\
0.1125	-4.74407717522708\\
0.11375	-4.73340978754691\\
0.115	-4.74010876733227\\
0.11625	-4.75275546913714\\
0.1175	-4.74544995629439\\
0.11875	-4.73841158695819\\
0.12	-4.75196343956185\\
0.12125	-4.75926255177384\\
0.1225	-4.74701161354609\\
0.12375	-4.74637014413274\\
0.125	-4.76309443982353\\
0.12625	-4.76379348821729\\
0.1275	-4.75005623973779\\
0.12875	-4.75583905489681\\
0.13	-4.77286495841433\\
0.13125	-4.7677777758671\\
0.1325	-4.75463687009216\\
0.13375	-4.76552270342453\\
0.135	-4.78158055884309\\
0.13625	-4.77224377980316\\
0.1375	-4.7601950009301\\
0.13875	-4.77460550383631\\
0.14	-4.78985798055477\\
0.14125	-4.7777780672119\\
0.1425	-4.76610219416757\\
0.14375	-4.78260862412963\\
0.145	-4.79820180111893\\
0.14625	-4.78475895038381\\
0.1475	-4.77197783436397\\
0.14875	-4.78914027681734\\
0.15	-4.80675927348542\\
0.15125	-4.79356712080092\\
0.1525	-4.77789933014021\\
0.15375	-4.79376755321835\\
0.155	-4.81511565444236\\
0.15625	-4.80459319944184\\
0.1575	-4.78461323881255\\
0.15875	-4.7961676414137\\
0.16	-4.82209168463554\\
0.16125	-4.81789080152431\\
0.1625	-4.79367898013848\\
0.16375	-4.79669838270441\\
0.165	-4.82575154403015\\
0.16625	-4.8323824055625\\
0.1675	-4.80717322801378\\
0.16875	-4.79735966613667\\
0.17	-4.82415372815472\\
0.17125	-4.84488049246762\\
0.1725	-4.82631982995998\\
0.17375	-4.80251177091444\\
0.175	-4.8174344409841\\
0.17625	-4.85005195218428\\
0.1775	-4.84877136415869\\
0.17875	-4.81769513739594\\
0.18	-4.81078551269871\\
0.18125	-4.84334284473373\\
0.1825	-4.86615640974095\\
0.18375	-4.84466320086412\\
0.185	-4.81516326760354\\
0.18625	-4.82772433257236\\
0.1875	-4.86660710869559\\
0.18875	-4.87404900569944\\
0.19	-4.84020440137857\\
0.19125	-4.8192612997194\\
0.1925	-4.8467843442736\\
0.19375	-4.88491675179229\\
0.195	-4.87876476219364\\
0.19625	-4.83891662350294\\
0.1975	-4.82661597680171\\
0.19875	-4.86364474074977\\
0.2	-4.89965949490431\\
0.20125	-4.88463258120084\\
0.2025	-4.84132242716585\\
0.20375	-4.83363286581423\\
0.205	-4.87613458266944\\
0.20625	-4.91277101523575\\
0.2075	-4.89445691654538\\
0.20875	-4.84742208630917\\
0.21	-4.8380655788511\\
0.21125	-4.88268903590758\\
0.2125	-4.92472504312182\\
0.21375	-4.90986874201209\\
0.215	-4.85853691815471\\
0.21625	-4.83981023740659\\
0.2175	-4.88143790496527\\
0.21875	-4.93324086279803\\
0.22	-4.93087677913682\\
0.22125	-4.87794272159764\\
0.2225	-4.84221216939348\\
0.22375	-4.87118273866258\\
0.225	-4.93264823121043\\
0.22625	-4.95360231613561\\
0.2275	-4.90922636968722\\
0.22875	-4.85355378061032\\
0.23	-4.85525027862131\\
0.23125	-4.91580511880588\\
0.2325	-4.967077983047\\
0.23375	-4.95052307385622\\
0.235	-4.88535839916725\\
0.23625	-4.84717270092561\\
0.2375	-4.88210626550524\\
0.23875	-4.95432428235924\\
0.24	-4.98548451069471\\
0.24125	-4.94150952360706\\
0.2425	-4.8705529327632\\
0.24375	-4.85108818604343\\
0.245	-4.90717265115344\\
0.24625	-4.98217227341658\\
0.2475	-4.99835081671986\\
0.24875	-4.93865161375062\\
0.25	-4.86498837743294\\
0.25125	-4.85474889395635\\
0.2525	-4.92152006407371\\
0.25375	-5.00081370920933\\
0.255	-5.01447193866745\\
0.25625	-4.94858009520918\\
0.2575	-4.86765893714222\\
0.25875	-4.85195758801363\\
0.26	-4.91964628198128\\
0.26125	-5.00895462163874\\
0.2625	-5.03655401361267\\
0.26375	-4.97610178963174\\
0.265	-4.88320279890832\\
0.26625	-4.84433753530975\\
0.2675	-4.89764521952841\\
0.26875	-4.99799486749175\\
0.27	-5.05722221637024\\
0.27125	-5.02258729094986\\
0.2725	-4.92355052290363\\
0.27375	-4.84634849191974\\
0.275	-4.85946029847367\\
0.27625	-4.95472110627624\\
0.2775	-5.05396541675622\\
0.27875	-5.07461748870343\\
0.28	-4.99857726827607\\
0.28125	-4.88739861993354\\
0.282499999999999	-4.83217274839987\\
0.283749999999999	-4.87979135744884\\
0.284999999999999	-4.99518163848501\\
0.286249999999999	-5.08895801873443\\
0.287499999999999	-5.08763489286778\\
0.288749999999999	-4.99093739036018\\
0.289999999999999	-4.87217660348305\\
0.291249999999999	-4.82237988539952\\
0.292499999999999	-4.88145008517781\\
0.293749999999999	-5.00818399237543\\
0.294999999999999	-5.1107091607887\\
0.296249999999999	-5.11388401512245\\
0.297499999999999	-5.01395212009674\\
0.298749999999999	-4.88132029357278\\
0.299999999999999	-4.81044849084287\\
0.301249999999999	-4.85322534433122\\
0.302499999999999	-4.98270596522632\\
0.303749999999999	-5.11171254892775\\
0.304999999999999	-5.15248704733785\\
0.306249999999999	-5.07614462826122\\
0.307499999999999	-4.93203519877223\\
0.308749999999999	-4.81496142843338\\
0.309999999999999	-4.80287026157898\\
0.311249999999999	-4.90617506052097\\
0.312499999999999	-5.06110854265991\\
0.313749999999999	-5.17041755668398\\
0.314999999999999	-5.16471678473398\\
0.316249999999999	-5.04574554784706\\
0.317499999999999	-4.88518761007846\\
0.318749999999999	-4.78074882091668\\
0.319999999999999	-4.7970216645354\\
0.321249999999999	-4.92689588488315\\
0.322499999999999	-5.09592441044813\\
0.323749999999999	-5.20610636340238\\
0.324999999999999	-5.19277152097012\\
0.326249999999999	-5.06159569253151\\
0.327499999999999	-4.88517916750573\\
0.328749999999998	-4.7620665954388\\
0.329999999999998	-4.76189919297637\\
0.331249999999998	-4.88721963188283\\
0.332499999999998	-5.0723241081117\\
0.333749999999998	-5.21887347203783\\
0.334999999999998	-5.24837628449233\\
0.336249999999998	-5.14345139289165\\
0.337499999999998	-4.9566292124412\\
0.338749999999998	-4.78297236166867\\
0.339999999999998	-4.71141473302102\\
0.341249999999998	-4.77993667666911\\
0.342499999999998	-4.95686448218529\\
0.343749999999998	-5.15684876688534\\
0.344999999999998	-5.28279839603016\\
0.346249999999998	-5.27281174800519\\
0.347499999999998	-5.12953681012893\\
0.348749999999998	-4.91855420339547\\
0.349999999999998	-4.73738339218687\\
0.351249999999998	-4.67025185588674\\
0.352499999999998	-4.74970750053386\\
0.353749999999998	-4.94224583627536\\
0.354999999999998	-5.16370541956904\\
0.356249999999998	-5.31677862936096\\
0.357499999999998	-5.33360012578705\\
0.358749999999998	-5.20484803765257\\
0.359999999999998	-4.98330380327363\\
0.361249999999998	-4.76111088382623\\
0.362499999999998	-4.63101355402309\\
0.363749999999998	-4.64807355301322\\
0.364999999999998	-4.80749762392402\\
0.366249999999998	-5.04705165309701\\
0.367499999999998	-5.2723526368262\\
0.368749999999998	-5.39435144589484\\
0.369999999999998	-5.36399664262272\\
0.371249999999998	-5.19078667162307\\
0.372499999999998	-4.93863318591091\\
0.373749999999998	-4.70130700506315\\
0.374999999999998	-4.56726603689721\\
0.376249999999997	-4.58716547415858\\
0.377499999999997	-4.7558005995714\\
0.378749999999997	-5.01451937777611\\
0.379999999999997	-5.27258212299544\\
0.381249999999997	-5.439335918366\\
0.382499999999997	-5.45566277225077\\
0.383749999999997	-5.31392067857501\\
0.384999999999997	-5.05998997860097\\
0.386249999999997	-4.77733822881744\\
0.387499999999997	-4.55899445614411\\
0.388749999999997	-4.47702748361774\\
0.389999999999997	-4.559497697112\\
0.391249999999997	-4.78200077708373\\
0.392499999999997	-5.07597212817968\\
0.393749999999997	-5.35057328413391\\
0.394999999999997	-5.52092747277984\\
0.396249999999997	-5.53386827556049\\
0.397499999999997	-5.3835305934693\\
0.398749999999997	-5.11250515460684\\
0.399999999999997	-4.79873579897123\\
0.401249999999997	-4.53248236052008\\
0.402499999999997	-4.39032379744194\\
0.403749999999997	-4.41368264451136\\
0.404999999999997	-4.59772101123731\\
0.406249999999997	-4.89329700728274\\
0.407499999999997	-5.22095989398397\\
0.408749999999997	-5.49275333775055\\
0.409999999999997	-5.63571703376313\\
0.411249999999997	-5.61083144582028\\
0.412499999999997	-5.42265084225048\\
0.413749999999997	-5.11750689694725\\
0.414999999999997	-4.77117993018283\\
0.416249999999997	-4.46953655268086\\
0.417499999999997	-4.28720087276114\\
0.418749999999997	-4.26955025892758\\
0.419999999999997	-4.42225069754467\\
0.421249999999997	-4.71052690879808\\
0.422499999999996	-5.06795000799202\\
0.423749999999996	-5.41231751117205\\
0.424999999999996	-5.66469442098755\\
0.426249999999996	-5.76717228235531\\
0.427499999999996	-5.69542568156549\\
0.428749999999996	-5.46350671934394\\
0.429999999999996	-5.12015272514341\\
0.431249999999996	-4.73775457625022\\
0.432499999999996	-4.39663668250192\\
0.433749999999996	-4.16814390067106\\
0.434999999999996	-4.10008923826641\\
0.436249999999996	-4.20743806149984\\
0.437499999999996	-4.46988591579928\\
0.438749999999996	-4.83651674277859\\
0.439999999999996	-5.23631965977487\\
0.441249999999996	-5.59226840128648\\
0.442499999999996	-5.83611042135283\\
0.443749999999996	-5.92103816576812\\
0.444999999999996	-5.82997145671504\\
0.446249999999996	-5.57812033392604\\
0.447499999999996	-5.20961736665603\\
0.448749999999996	-4.78908884357081\\
0.449999999999996	-4.38988426396748\\
0.451249999999996	-4.08117104269425\\
0.452499999999996	-3.91617041640633\\
0.453749999999996	-3.92348344361791\\
0.454999999999996	-4.10282111516675\\
0.456249999999996	-4.42564242583222\\
0.457499999999996	-4.84036831218756\\
0.458749999999996	-5.28111729912083\\
0.459999999999996	-5.67840822152387\\
0.461249999999996	-5.97005802276546\\
0.462499999999996	-6.110578763936\\
0.463749999999996	-6.07771076984389\\
0.464999999999996	-5.87524519678517\\
0.466249999999996	-5.53189519750942\\
0.467499999999996	-5.09657195562017\\
0.468749999999996	-4.63092279701847\\
0.469999999999995	-4.20032868041574\\
0.471249999999995	-3.86470258904842\\
0.472499999999995	-3.67037511607326\\
0.473749999999995	-3.64412382245148\\
0.474999999999995	-3.79004563534005\\
0.476249999999995	-4.08954653565186\\
0.477499999999995	-4.50429326667951\\
0.478749999999995	-4.98159532385403\\
0.479999999999995	-5.46140679296444\\
0.481249999999995	-5.88398408058132\\
0.482499999999995	-6.19721562353952\\
0.483749999999995	-6.36274375600107\\
0.484999999999995	-6.36020290204446\\
0.486249999999995	-6.18916810914006\\
0.487499999999995	-5.86870509199695\\
0.488749999999995	-5.43469958814449\\
0.489999999999995	-4.93538728899941\\
0.491249999999995	-4.42568169370486\\
0.492499999999995	-3.96099200718518\\
0.493749999999995	-3.59123343131496\\
0.494999999999995	-3.35566447538288\\
0.496249999999995	-3.27905480771144\\
0.497499999999995	-3.36951270226395\\
0.498749999999995	-3.61810595189627\\
0.499999999999995	-4.00021674159128\\
0.501249999999995	-4.47839937624891\\
0.502499999999995	-5.00637553454272\\
0.503749999999995	-5.53371495416504\\
0.504999999999995	-6.01071430925792\\
0.506249999999995	-6.39300204351911\\
0.507499999999995	-6.64545578955048\\
0.508749999999995	-6.74511186102069\\
0.509999999999995	-6.68286109597009\\
0.511249999999995	-6.46384926296578\\
0.512499999999995	-6.10662109065682\\
0.513749999999995	-5.64115415856383\\
0.514999999999995	-5.1060142121544\\
0.516249999999995	-4.54492160383353\\
0.517499999999995	-4.00304714741826\\
0.518749999999994	-3.52335515325012\\
0.519999999999994	-3.1432846632237\\
0.521249999999994	-2.89201170311721\\
0.522499999999994	-2.78847175288276\\
0.523749999999994	-2.84024925416277\\
0.524999999999994	-3.04336646650641\\
0.526249999999994	-3.3829334324065\\
0.527499999999994	-3.83455931466724\\
0.528749999999994	-4.36637674798543\\
0.529999999999994	-4.94149749128002\\
0.531249999999994	-5.52070052630859\\
0.532499999999994	-6.06515243134575\\
0.533749999999994	-6.53897283678687\\
0.534999999999994	-6.91148263641671\\
0.536249999999994	-7.15900639588208\\
0.537499999999994	-7.26613979682008\\
0.538749999999994	-7.22643470146892\\
0.539999999999994	-7.04249546674815\\
0.541249999999994	-6.72551783878192\\
0.542499999999994	-6.29433401690327\\
0.543749999999994	-5.77405279644039\\
0.544999999999994	-5.1944012136356\\
0.546249999999994	-4.58788355424245\\
0.547499999999994	-3.98787521710171\\
0.548749999999994	-3.42676346296571\\
0.549999999999994	-2.93423559248613\\
0.551249999999994	-2.53579888955765\\
0.552499999999994	-2.25159717090873\\
0.553749999999994	-2.09556746180838\\
0.554999999999994	-2.07495857098879\\
0.556249999999994	-2.1902124288909\\
0.557499999999994	-2.43519005228734\\
0.558749999999994	-2.79770774380178\\
0.559999999999994	-3.26033621414977\\
0.561249999999994	-3.80140606181125\\
0.562499999999994	-4.39615755240483\\
0.563749999999994	-5.01797078614358\\
0.564999999999994	-5.63961382374265\\
0.566249999999993	-6.23445071635082\\
0.567499999999993	-6.77755811385417\\
0.568749999999993	-7.24670761417873\\
0.569999999999993	-7.62318065492967\\
0.571249999999993	-7.89239294819466\\
0.572499999999993	-8.04431567745142\\
0.573749999999993	-8.07369043869783\\
0.574999999999993	-7.98004382524847\\
0.576249999999993	-7.76751532623293\\
0.577499999999993	-7.44451862334371\\
0.578749999999993	-7.0232613076128\\
0.579999999999993	-6.51915145767\\
0.581249999999993	-5.95012145377953\\
0.582499999999993	-5.33589993806278\\
0.583749999999993	-4.69726210773463\\
0.584999999999993	-4.0552867163935\\
0.586249999999993	-3.43064545235461\\
0.587499999999993	-2.84294696806628\\
0.588749999999993	-2.31015395776589\\
0.589999999999993	-1.84808752188833\\
0.591249999999993	-1.47002880280276\\
0.592499999999993	-1.18642369460089\\
0.593749999999993	-1.0046924642576\\
0.594999999999993	-0.929142491384612\\
0.596249999999993	-0.960979131107585\\
0.597499999999993	-1.09840699463359\\
0.598749999999993	-1.33681176431399\\
0.599999999999993	-1.66901102988827\\
0.601249999999993	-2.08556154400242\\
0.602499999999993	-2.57510972334138\\
0.603749999999993	-3.12477212683099\\
0.604999999999993	-3.72053297256837\\
0.606249999999993	-4.34764645027741\\
0.607499999999993	-4.9910325809592\\
0.608749999999993	-5.6356566028198\\
0.609999999999993	-6.266883256041\\
0.611249999999993	-6.87079883506538\\
0.612499999999992	-7.43449541723489\\
0.613749999999992	-7.94631320856933\\
0.614999999999992	-8.39603842614881\\
0.616249999999992	-8.77505552468381\\
0.617499999999992	-9.07645384304561\\
0.618749999999992	-9.29508987316578\\
0.619999999999992	-9.42760732449428\\
0.621249999999992	-9.47241796452052\\
0.622499999999992	-9.42964685802046\\
0.623749999999992	-9.30104610807823\\
0.624999999999992	-9.08988152809493\\
0.626249999999992	-8.8007968567987\\
0.627499999999992	-8.43966018100543\\
0.628749999999992	-8.01339716852417\\
0.629999999999992	-7.52981555209516\\
0.631249999999992	-6.99742506089444\\
0.632499999999992	-6.42525668509241\\
0.633749999999992	-5.82268479679486\\
0.634999999999992	-5.19925525211428\\
0.636249999999992	-4.56452217766091\\
0.637499999999992	-3.92789571264408\\
0.638749999999992	-3.2985025458542\\
0.639999999999992	-2.68506066440916\\
0.641249999999992	-2.09576932618285\\
0.642499999999992	-1.53821488673773\\
0.643749999999992	-1.01929275943555\\
0.644999999999992	-0.545145467988622\\
0.646249999999992	-0.121116466637765\\
0.647499999999992	0.248280844077255\\
0.648749999999992	0.559379687793086\\
0.649999999999992	0.809363023551766\\
0.651249999999992	0.99625428882832\\
0.652499999999992	1.11889696741339\\
0.653749999999992	1.17692424478904\\
0.654999999999992	1.17072005326809\\
0.656249999999992	1.10137282161215\\
0.657499999999992	0.970623232053067\\
0.658749999999992	0.780807254675601\\
0.659999999999991	0.534795678064983\\
0.661249999999991	0.235931289035953\\
0.662499999999991	-0.11203522389639\\
0.663749999999991	-0.505009656044603\\
0.664999999999991	-0.938618067814629\\
0.666249999999991	-1.40826916660216\\
0.667499999999991	-1.90921459430957\\
0.668749999999991	-2.436606525543\\
0.669999999999991	-2.98555207987087\\
0.671249999999991	-3.55116414662725\\
0.672499999999991	-4.12860831140458\\
0.673749999999991	-4.71314565861243\\
0.674999999999991	-5.30017130352236\\
0.676249999999991	-5.88524857952352\\
0.677499999999991	-6.46413887151998\\
0.678749999999991	-7.03282714432363\\
0.679999999999991	-7.58754326550462\\
0.681249999999991	-8.12477926555261\\
0.682499999999991	-8.64130271459185\\
0.683749999999991	-9.13416642458345\\
0.684999999999991	-9.60071470932149\\
0.686249999999991	-10.0385864520184\\
0.687499999999991	-10.4457152423578\\
0.688749999999991	-10.8203268520715\\
0.689999999999991	-11.1609343208828\\
0.691249999999991	-11.4663309235776\\
0.692499999999991	-11.73558128451\\
0.693749999999991	-11.9680108985358\\
0.694999999999991	-12.1631943076436\\
0.696249999999991	-12.3209421708839\\
0.697499999999991	-12.4412874519753\\
0.698749999999991	-12.5244709345957\\
0.699999999999991	-12.5709262601618\\
0.701249999999991	-12.5812646672023\\
0.702499999999991	-12.5562595954837\\
0.703749999999991	-12.4968313021137\\
0.704999999999991	-12.4040316211151\\
0.706249999999991	-12.2790289826171\\
0.70749999999999	-12.1230937929884\\
0.70874999999999	-11.937584263055\\
0.70999999999999	-11.7239327580997\\
0.71124999999999	-11.483632730691\\
0.71249999999999	-11.2182262855903\\
0.71374999999999	-10.929292415065\\
0.71499999999999	-10.6184359329067\\
0.71624999999999	-10.2872771263115\\
0.71749999999999	-9.93744213652622\\
0.71874999999999	-9.57055407176466\\
0.71999999999999	-9.18822484932906\\
0.72124999999999	-8.79204775810402\\
0.72249999999999	-8.38359072757226\\
0.72374999999999	-7.96439028519978\\
0.72499999999999	-7.53594618040185\\
0.72624999999999	-7.09971665028439\\
0.72749999999999	-6.6571142999104\\
0.72874999999999	-6.20950256791919\\
0.72999999999999	-5.75819274688181\\
0.73124999999999	-5.30444152676094\\
0.73249999999999	-4.84944902921606\\
0.73374999999999	-4.39435730021021\\
0.73499999999999	-3.94024922839361\\
0.73624999999999	-3.48814785702413\\
0.73749999999999	-3.03901605769906\\
0.73874999999999	-2.5937565348829\\
0.73999999999999	-2.15321213109338\\
0.74124999999999	-1.71816640362131\\
0.74249999999999	-1.28934444478667\\
0.74374999999999	-0.867413918947301\\
0.74499999999999	-0.452986290757996\\
0.74624999999999	-0.0466182205074754\\
0.74749999999999	0.351186896278706\\
0.74874999999999	0.739977266404724\\
0.74999999999999	1.11935093379624\\
0.75124999999999	1.48895393020231\\
0.75249999999999	1.84847835914008\\
0.753749999999989	2.19766042908976\\
0.754999999999989	2.53627845065635\\
0.756249999999989	2.8641508111639\\
0.757499999999989	3.18113393894218\\
0.758749999999989	3.48712026840869\\
0.759999999999989	3.78203621594398\\
0.761249999999989	4.06584017550654\\
0.762499999999989	4.33852054193795\\
0.763749999999989	4.60009376896896\\
0.764999999999989	4.85060246805359\\
0.766249999999989	5.09011355333115\\
0.767499999999989	5.31871643724416\\
0.768749999999989	5.53652128062244\\
0.769999999999989	5.74365730037975\\
0.771249999999989	5.9402711373565\\
0.772499999999989	6.12652528627924\\
0.773749999999989	6.30259658929291\\
0.774999999999989	6.46867479405279\\
0.776249999999989	6.62496117693836\\
0.777499999999989	6.77166723156706\\
0.778749999999989	6.90901342244287\\
0.779999999999989	7.03722800326662\\
0.781249999999989	7.15654589916373\\
0.782499999999989	7.26720765184545\\
0.783749999999989	7.36945842651081\\
0.784999999999989	7.46354707911625\\
0.786249999999989	7.54972528248596\\
0.787499999999989	7.62824670960611\\
0.788749999999989	7.69936627233881\\
0.789999999999989	7.76333941370531\\
0.791249999999989	7.82042145181951\\
0.792499999999989	7.8708669735025\\
0.793749999999989	7.91492927557307\\
0.794999999999989	7.95285985178847\\
0.796249999999989	7.98490792340014\\
0.797499999999989	8.01132001129253\\
0.798749999999989	8.03233954768483\\
0.799999999999989	8.04820652539739\\
0.801249999999988	8.05915718271318\\
0.802499999999988	8.06542372190077\\
0.803749999999988	8.0672340595066\\
0.804999999999988	8.06481160657102\\
0.806249999999988	8.05837507697297\\
0.807499999999988	8.0481383221625\\
0.808749999999988	8.03431019059682\\
0.809999999999988	8.01709441025467\\
0.811249999999988	7.99668949266445\\
0.812499999999988	7.97328865694287\\
0.813749999999988	7.94707977240352\\
0.814999999999988	7.91824531835733\\
0.816249999999988	7.8869623597892\\
0.817499999999988	7.85340253765739\\
0.818749999999988	7.81773207262385\\
0.819999999999988	7.78011178108396\\
0.821249999999988	7.74069710242383\\
0.822499999999988	7.69963813649156\\
0.823749999999988	7.65707969032534\\
0.824999999999988	7.61316133323682\\
0.826249999999988	7.56801745940152\\
0.827499999999988	7.52177735715979\\
0.828749999999988	7.47456528428215\\
0.829999999999988	7.42650054850053\\
0.831249999999988	7.37769759265367\\
0.832499999999988	7.32826608383873\\
0.833749999999988	7.27831100600436\\
0.834999999999988	7.22793275546021\\
0.836249999999988	7.17722723881703\\
0.837499999999988	7.12628597290827\\
0.838749999999988	7.07519618627865\\
0.839999999999988	7.02404092185874\\
0.841249999999988	6.97289914047568\\
0.842499999999988	6.92184582487991\\
0.843749999999988	6.87095208399558\\
0.844999999999988	6.82028525712896\\
0.846249999999988	6.76990901789356\\
0.847499999999987	6.71988347763416\\
0.848749999999987	6.67026528815362\\
0.849999999999987	6.6211077435668\\
0.851249999999987	6.57246088112478\\
0.852499999999987	6.52437158087051\\
0.853749999999987	6.47688366400335\\
0.854999999999987	6.43003798984548\\
0.856249999999987	6.3838725513171\\
0.857499999999987	6.33842256884067\\
0.858749999999987	6.29372058260676\\
0.859999999999987	6.24979654314454\\
0.861249999999987	6.20667790015135\\
0.862499999999987	6.16438968954385\\
0.863749999999987	6.12295461870321\\
0.864999999999987	6.08239314989357\\
0.866249999999987	6.04272358184061\\
0.867499999999987	6.00396212946379\\
0.868749999999987	5.96612300176088\\
0.869999999999987	5.92921847784953\\
0.871249999999987	5.8932589811746\\
0.872499999999987	5.85825315189469\\
0.873749999999987	5.8242079174646\\
0.874999999999987	5.79112856143406\\
0.876249999999987	5.75901879048564\\
0.877499999999987	5.72788079973748\\
0.878749999999987	5.69771533633828\\
0.879999999999987	5.66852176138419\\
0.881249999999987	5.64029811018843\\
0.882499999999987	5.61304115093568\\
0.883749999999987	5.58674644175466\\
0.884999999999987	5.5614083862425\\
0.886249999999987	5.53702028747542\\
0.887499999999987	5.51357440054056\\
0.888749999999987	5.49106198362388\\
0.889999999999987	5.46947334768899\\
0.891249999999987	5.44879790478211\\
0.892499999999987	5.42902421499739\\
0.893749999999987	5.41014003213733\\
0.894999999999986	5.39213234810187\\
0.896249999999986	5.37498743603971\\
0.897499999999986	5.35869089229462\\
0.898749999999986	5.3432276771788\\
0.899999999999986	5.32858215460478\\
0.901249999999986	5.31473813060671\\
0.902499999999986	5.30167889078064\\
0.903749999999986	5.28938723667323\\
0.904999999999986	5.27784552114703\\
0.906249999999986	5.26703568274981\\
0.907499999999986	5.2569392791145\\
0.908749999999986	5.2475375194156\\
0.909999999999986	5.23881129590689\\
0.911249999999986	5.23074121456447\\
0.912499999999986	5.22330762485841\\
0.913749999999986	5.21649064867534\\
0.914999999999986	5.2102702084136\\
0.916249999999986	5.2046260542717\\
0.917499999999986	5.1995377907501\\
0.918749999999986	5.19498490238551\\
0.919999999999986	5.19094677873636\\
0.921249999999986	5.18740273863709\\
0.922499999999986	5.1843320537384\\
0.923749999999986	5.1817139713501\\
0.924999999999986	5.17952773660211\\
0.926249999999986	5.17775261393907\\
0.927499999999986	5.17636790796307\\
0.928749999999986	5.17535298363863\\
0.929999999999986	5.17468728587352\\
0.931249999999986	5.17435035848841\\
0.932499999999986	5.17432186258809\\
0.933749999999986	5.17458159434615\\
0.934999999999986	5.17510950221509\\
0.936249999999986	5.17588570357307\\
0.937499999999986	5.17689050081819\\
0.938749999999986	5.17810439692088\\
0.939999999999986	5.17950811044486\\
0.941249999999985	5.18108259004626\\
0.942499999999985	5.18280902846081\\
0.943749999999985	5.18466887598835\\
0.944999999999985	5.18664385348374\\
0.946249999999985	5.18871596486312\\
0.947499999999985	5.19086750913412\\
0.948749999999985	5.19308109195829\\
0.949999999999985	5.19533963675431\\
0.951249999999985	5.19762639534956\\
0.952499999999985	5.19992495818836\\
0.953749999999985	5.20221926410416\\
0.954999999999985	5.2044936096635\\
0.956249999999985	5.20673265808895\\
0.957499999999985	5.20892144776834\\
0.958749999999985	5.21104540035728\\
0.959999999999985	5.21309032848204\\
0.961249999999985	5.21504244304949\\
0.962499999999985	5.21688836017103\\
0.963749999999985	5.21861510770671\\
0.964999999999985	5.22021013143644\\
0.966249999999985	5.22166130086426\\
0.967499999999985	5.22295691466218\\
0.968749999999985	5.22408570575947\\
0.969999999999985	5.2250368460836\\
0.971249999999985	5.22579995095848\\
0.972499999999985	5.22636508316598\\
0.973749999999985	5.22672275667618\\
0.974999999999985	5.22686394005195\\
0.976249999999985	5.2267800595333\\
0.977499999999985	5.22646300180655\\
0.978749999999985	5.22590511646382\\
0.979999999999985	5.22509921815739\\
0.981249999999985	5.22403858845418\\
0.982499999999985	5.22271697739494\\
0.983749999999985	5.22112860476264\\
0.984999999999985	5.21926816106471\\
0.986249999999985	5.21713080823339\\
0.987499999999985	5.21471218004817\\
0.988749999999984	5.21200838228463\\
0.989999999999984	5.20901599259343\\
0.991249999999984	5.20573206011296\\
0.992499999999984	5.20215410481965\\
0.993749999999984	5.19828011661895\\
0.994999999999984	5.19410855418048\\
0.996249999999984	5.18963834352027\\
0.997499999999984	5.18486887633329\\
0.998749999999984	5.17980000807874\\
0.999999999999984	5.17443205582098\\
1.00124999999998	5.1687657958285\\
1.00249999999998	5.16280246093317\\
1.00374999999998	5.1565437376521\\
1.00499999999998	5.14999176307392\\
1.00624999999998	5.14314912151152\\
1.00749999999998	5.13601884092297\\
1.00874999999998	5.12860438910187\\
1.00999999999998	5.12090966963917\\
1.01124999999998	5.112939017657\\
1.01249999999998	5.10469719531635\\
1.01374999999998	5.09618938709909\\
1.01499999999998	5.08742119486555\\
1.01624999999998	5.0783986326883\\
1.01749999999998	5.06912812146271\\
1.01874999999998	5.05961648329496\\
1.01999999999998	5.04987093566777\\
1.02124999999998	5.03989908538433\\
1.02249999999998	5.0297089222904\\
1.02374999999998	5.01930881277498\\
1.02499999999998	5.00870749304926\\
1.02624999999998	4.99791406220408\\
1.02749999999998	4.98693797504551\\
1.02874999999998	4.97578903470846\\
1.02999999999998	4.96447738504802\\
1.03124999999998	4.95301350280807\\
1.03249999999998	4.94140818956684\\
1.03374999999998	4.92967256345892\\
1.03499999999998	4.91781805067307\\
1.03624999999998	4.9058563767254\\
1.03749999999998	4.89379955750717\\
1.03874999999998	4.88165989010662\\
1.03999999999998	4.86944994340397\\
1.04124999999998	4.85718254843898\\
1.04249999999998	4.84487078855023\\
1.04374999999998	4.83252798928519\\
1.04499999999998	4.82016770808035\\
1.04624999999998	4.80780372371044\\
1.04749999999998	4.79545002550575\\
1.04874999999998	4.78312080233669\\
1.04999999999998	4.7708304313645\\
1.05124999999998	4.75859346655707\\
1.05249999999998	4.74642462696875\\
1.05374999999998	4.73433878478313\\
1.05499999999998	4.72235095311733\\
1.05624999999998	4.7104762735869\\
1.05749999999998	4.69873000362977\\
1.05874999999998	4.68712750358786\\
1.05999999999998	4.67568422354513\\
1.06124999999998	4.66441568992025\\
1.06249999999998	4.65333749181246\\
1.06374999999998	4.64246526709879\\
1.06499999999998	4.63181468828084\\
1.06624999999998	4.62140144807916\\
1.06749999999998	4.6112412447731\\
1.06874999999998	4.60134976728398\\
1.06999999999998	4.59174267999905\\
1.07124999999998	4.58243560733388\\
1.07249999999998	4.5734441180302\\
1.07374999999998	4.56478370918649\\
1.07499999999998	4.55646979001808\\
1.07624999999998	4.54851766534326\\
1.07749999999998	4.54094251879216\\
1.07874999999998	4.53375939573417\\
1.07999999999998	4.52698318592008\\
1.08124999999998	4.52062860583441\\
1.08249999999998	4.51471018075332\\
1.08374999999998	4.50924222650311\\
1.08499999999998	4.5042388309141\\
1.08624999999998	4.49971383496418\\
1.08749999999998	4.49568081360613\\
1.08874999999998	4.49215305627255\\
1.08999999999998	4.48914354705154\\
1.09124999999998	4.48666494452634\\
1.09249999999998	4.48472956127148\\
1.09374999999998	4.48334934299768\\
1.09499999999998	4.48253584733757\\
1.09624999999998	4.48230022226354\\
1.09749999999998	4.48265318412912\\
1.09874999999998	4.48360499532451\\
1.09999999999998	4.48516544153692\\
1.10124999999998	4.48734380860562\\
1.10249999999998	4.49014885896172\\
1.10374999999998	4.49358880764213\\
1.10499999999998	4.49767129786675\\
1.10624999999998	4.50240337616816\\
1.10749999999998	4.50779146706231\\
1.10874999999998	4.51384134724894\\
1.10999999999998	4.52055811933006\\
1.11124999999998	4.527946185035\\
1.11249999999998	4.5360092179402\\
1.11374999999998	4.54475013567213\\
1.11499999999998	4.55417107158191\\
1.11624999999998	4.56427334588015\\
1.11749999999998	4.57505743622089\\
1.11874999999998	4.58652294772411\\
1.11999999999998	4.59866858242626\\
1.12124999999998	4.61149210814935\\
1.12249999999998	4.62499032677941\\
1.12374999999998	4.63915904194632\\
1.12499999999998	4.65399302609769\\
1.12624999999998	4.66948598696076\\
1.12749999999998	4.6856305333876\\
1.12874999999998	4.7024181405803\\
1.12999999999998	4.7198391146944\\
1.13124999999998	4.73788255682115\\
1.13249999999998	4.75653632635059\\
1.13374999999998	4.77578700372051\\
1.13499999999998	4.79561985255823\\
1.13624999999998	4.81601878122576\\
1.13749999999998	4.83696630378132\\
1.13874999999998	4.85844350037424\\
1.13999999999998	4.88042997709355\\
1.14124999999998	4.90290382529507\\
1.14249999999998	4.92584158043606\\
1.14374999999998	4.9492181804514\\
1.14499999999998	4.97300692371045\\
1.14624999999998	4.99717942659947\\
1.14749999999998	5.02170558078059\\
1.14874999999998	5.04655351018478\\
1.14999999999998	5.07168952780321\\
1.15124999999998	5.0970780923494\\
1.15249999999998	5.1226817648717\\
1.15374999999998	5.1484611654053\\
1.15499999999998	5.17437492976103\\
1.15624999999998	5.20037966655899\\
1.15749999999998	5.22642991462421\\
1.15874999999998	5.25247810087354\\
1.15999999999998	5.27847449883374\\
1.16124999999998	5.30436718794335\\
1.16249999999998	5.33010201380355\\
1.16374999999998	5.35562254955693\\
1.16499999999998	5.3808700585871\\
1.16624999999998	5.40578345874715\\
1.16749999999998	5.43029928834053\\
1.16874999999998	5.45435167409393\\
1.16999999999998	5.47787230137939\\
1.17124999999998	5.50079038695968\\
1.17249999999998	5.52303265455025\\
1.17374999999998	5.54452331350935\\
1.17499999999998	5.56518404098815\\
1.17624999999998	5.58493396789274\\
1.17749999999998	5.60368966903074\\
1.17874999999998	5.62136515783722\\
1.17999999999998	5.63787188609583\\
1.18124999999998	5.65311874909427\\
1.18249999999998	5.66701209667559\\
1.18374999999998	5.67945575067013\\
1.18499999999998	5.69035102921638\\
1.18624999999998	5.6995967785024\\
1.18749999999998	5.7070894124833\\
1.18874999999998	5.7127229611535\\
1.18999999999998	5.71638912797598\\
1.19124999999998	5.71797735709346\\
1.19249999999998	5.71737491096907\\
1.19374999999998	5.71446695912543\\
1.19499999999998	5.70913667867206\\
1.19624999999998	5.70126536733046\\
1.19749999999998	5.6907325696846\\
1.19874999999998	5.67741621740095\\
1.19999999999998	5.6611927841771\\
1.20124999999998	5.64193745619029\\
1.20249999999998	5.61952431882729\\
1.20374999999998	5.59382656048374\\
1.20499999999998	5.56471669422556\\
1.20624999999998	5.53206679810423\\
1.20749999999998	5.49574877491456\\
1.20874999999998	5.45563463217479\\
1.20999999999998	5.41159678309514\\
1.21124999999998	5.36350836928246\\
1.21249999999998	5.31124360590326\\
1.21374999999998	5.25467814999585\\
1.21499999999998	5.19368949258388\\
1.21624999999998	5.12815737519682\\
1.21749999999998	5.05796423134852\\
1.21874999999998	4.98299565346082\\
1.21999999999998	4.90314088564636\\
1.22124999999998	4.81829334268063\\
1.22249999999998	4.72835115539913\\
1.22374999999998	4.63321774264907\\
1.22499999999998	4.53280240980656\\
1.22624999999998	4.42702097373901\\
1.22749999999998	4.3157964139468\\
1.22874999999998	4.19905954945938\\
1.22999999999998	4.07674974088593\\
1.23124999999998	3.94881561683124\\
1.23249999999998	3.81521582368062\\
1.23374999999998	3.67591979753537\\
1.23499999999998	3.53090855683968\\
1.23624999999998	3.38017551398256\\
1.23749999999998	3.22372730388231\\
1.23874999999998	3.06158462726749\\
1.23999999999998	2.89378310605588\\
1.24124999999998	2.7203741479024\\
1.24249999999998	2.54142581663781\\
1.24374999999998	2.35702370495314\\
1.24499999999998	2.16727180530015\\
1.24624999999998	1.97229337457619\\
1.24749999999998	1.77223178774405\\
1.24874999999998	1.56725137510418\\
1.24999999999998	1.35753823748984\\
1.25124999999998	1.14330103319587\\
1.25249999999998	0.924771729982891\\
1.25374999999998	0.702206315019958\\
1.25499999999998	0.475885455146007\\
1.25624999999998	0.246115099343846\\
1.25749999999998	0.0132270148356432\\
1.25874999999998	-0.222420752271638\\
1.25999999999998	-0.460443501333542\\
1.26124999999998	-0.700429596507788\\
1.26249999999998	-0.941940291523267\\
1.26374999999998	-1.18450967072666\\
1.26499999999998	-1.42764471763373\\
1.26624999999998	-1.67082552255076\\
1.26749999999998	-1.91350564112153\\
1.26874999999998	-2.15511261588766\\
1.26999999999998	-2.39504867311522\\
1.27124999999998	-2.63269160722735\\
1.27249999999998	-2.86739586517993\\
1.27374999999998	-3.09849384301305\\
1.27499999999998	-3.32529740659068\\
1.27624999999998	-3.54709964819212\\
1.27749999999998	-3.76317689012521\\
1.27874999999998	-3.97279094587775\\
1.27999999999998	-4.17519164849395\\
1.28124999999998	-4.36961965483965\\
1.28249999999998	-4.55530953318584\\
1.28374999999998	-4.73149314007797\\
1.28499999999998	-4.89740329074964\\
1.28624999999998	-5.05227772536645\\
1.28749999999998	-5.19536337113255\\
1.28874999999998	-5.32592089774102\\
1.28999999999998	-5.44322956078683\\
1.29124999999998	-5.54659232457316\\
1.29249999999998	-5.63534125221786\\
1.29374999999998	-5.70884314710145\\
1.29499999999998	-5.766505425484\\
1.29624999999998	-5.80778219556074\\
1.29749999999998	-5.83218051332866\\
1.29874999999998	-5.83926678041407\\
1.29999999999998	-5.82867324348355\\
1.30124999999998	-5.80010454905839\\
1.30249999999998	-5.7533443015137\\
1.30374999999998	-5.6882615658183\\
1.30499999999998	-5.60481725022206\\
1.30624999999998	-5.50307029769815\\
1.30749999999998	-5.38318360858708\\
1.30874999999998	-5.24542961067068\\
1.30999999999998	-5.09019538694573\\
1.31124999999998	-4.91798726580166\\
1.31249999999998	-4.72943477328475\\
1.31374999999998	-4.52529384281602\\
1.31499999999998	-4.30644917430009\\
1.31624999999998	-4.07391563220888\\
1.31749999999998	-3.82883857114994\\
1.31874999999998	-3.57249297784373\\
1.31999999999998	-3.30628132055418\\
1.32124999999998	-3.03173000105862\\
1.32249999999998	-2.75048431041926\\
1.32374999999998	-2.4643017983332\\
1.32499999999998	-2.17504397687973\\
1.32624999999998	-1.88466629321778\\
1.32749999999998	-1.5952063223494\\
1.32874999999998	-1.30877015055427\\
1.32999999999998	-1.02751694256721\\
1.33124999999998	-0.753641711011558\\
1.33249999999998	-0.489356334948445\\
1.33374999999998	-0.236868905517447\\
1.33499999999998	0.00163848969212403\\
1.33624999999998	0.224033395990512\\
1.33749999999998	0.428257849350186\\
1.33874999999998	0.612354238157048\\
1.33999999999998	0.774491904636287\\
1.34124999999998	0.912994181662006\\
1.34249999999998	1.02636552137199\\
1.34374999999998	1.113318334275\\
1.34499999999998	1.17279912230156\\
1.34624999999998	1.20401345752075\\
1.34749999999998	1.20644933108899\\
1.34874999999998	1.17989837550885\\
1.34999999999998	1.1244744485707\\
1.35124999999998	1.04062906052917\\
1.35249999999998	0.929163128201345\\
1.35374999999998	0.791234551772596\\
1.35499999999998	0.628361133080154\\
1.35624999999998	0.442418388816752\\
1.35749999999998	0.23563185911285\\
1.35874999999998	0.0105635717964602\\
1.35999999999998	-0.229907604430381\\
1.36124999999998	-0.482611898578042\\
1.36249999999998	-0.744120949392962\\
1.36374999999998	-1.0107864610697\\
1.36499999999998	-1.27878504987825\\
1.36624999999998	-1.54416899546376\\
1.36749999999998	-1.80292246817642\\
1.36874999999998	-2.05102265436073\\
1.36999999999998	-2.28450504738089\\
1.37124999999998	-2.49953201601114\\
1.37249999999998	-2.69246360684384\\
1.37374999999998	-2.85992938717496\\
1.37499999999998	-2.99889999347494\\
1.37624999999998	-3.10675692252819\\
1.37749999999998	-3.18135899251378\\
1.37874999999998	-3.22110381493294\\
1.37999999999998	-3.22498256085815\\
1.38124999999998	-3.19262628212404\\
1.38249999999998	-3.12434206543464\\
1.38374999999998	-3.02113736035592\\
1.38499999999998	-2.88473093578895\\
1.38624999999998	-2.71754908804674\\
1.38749999999998	-2.52270595031888\\
1.38874999999998	-2.30396703994393\\
1.38999999999998	-2.06569552661255\\
1.39124999999998	-1.81278110936882\\
1.39249999999998	-1.55055184858341\\
1.39374999999998	-1.28466980371664\\
1.39499999999998	-1.02101186848827\\
1.39624999999998	-0.765537758781953\\
1.39749999999998	-0.524147678964376\\
1.39874999999998	-0.302532750186648\\
1.39999999999998	-0.106021808094518\\
1.40124999999998	0.0605713562501179\\
1.40249999999998	0.193095854131962\\
1.40374999999998	0.288201920086957\\
1.40499999999998	0.343464613737148\\
1.40624999999998	0.357488126267648\\
1.40749999999998	0.329985992259396\\
1.40874999999998	0.261832869565041\\
1.40999999999998	0.155084104970672\\
1.41124999999998	0.0129600527925694\\
1.41249999999998	-0.160206949121205\\
1.41374999999998	-0.359063931041112\\
1.41499999999998	-0.577366695505517\\
1.41624999999998	-0.808145620958778\\
1.41749999999998	-1.04390475680842\\
1.41874999999998	-1.27684961773261\\
1.41999999999998	-1.49913762683742\\
1.42124999999998	-1.70314378526584\\
1.42249999999998	-1.8817329243238\\
1.42374999999998	-2.02852889127898\\
1.42499999999998	-2.13817029757213\\
1.42624999999998	-2.20654208122667\\
1.42749999999998	-2.23097216087322\\
1.42874999999998	-2.2103829349839\\
1.42999999999998	-2.14538834179579\\
1.43124999999998	-2.03832866147365\\
1.43249999999998	-1.89323721015504\\
1.43374999999998	-1.71573551904704\\
1.43499999999998	-1.51285645639944\\
1.43624999999997	-1.29279795160665\\
1.43749999999997	-1.06461340352827\\
1.43874999999997	-0.837848353952594\\
1.43999999999997	-0.622136409767653\\
1.44124999999997	-0.426770510787985\\
1.44249999999997	-0.260268259042748\\
1.44374999999997	-0.129951943449018\\
1.44499999999997	-0.0415649174584344\\
1.44624999999997	0.00105404988432806\\
1.44749999999997	-0.0037819492671872\\
1.44874999999997	-0.0554569827489414\\
1.44999999999997	-0.151011802022064\\
1.45124999999997	-0.285223184058882\\
1.45249999999997	-0.450806515345293\\
1.45374999999997	-0.638738392859819\\
1.45499999999997	-0.83868893280536\\
1.45624999999997	-1.03954634446286\\
1.45749999999997	-1.23000957602653\\
1.45874999999997	-1.39921892843977\\
1.45999999999997	-1.53738991775565\\
1.46124999999997	-1.63641277257969\\
1.46249999999997	-1.69037914732669\\
1.46374999999997	-1.69599919074766\\
1.46499999999997	-1.65287618884727\\
1.46624999999997	-1.56361261089808\\
1.46749999999997	-1.43373036553911\\
1.46874999999997	-1.2713990738994\\
1.46999999999997	-1.08697865027774\\
1.47124999999997	-0.892395727565389\\
1.47249999999997	-0.700386596443414\\
1.47374999999997	-0.52365135332462\\
1.47499999999997	-0.37397383105661\\
1.47624999999997	-0.261368608261395\\
1.47749999999997	-0.19331907125506\\
1.47874999999997	-0.174168471667998\\
1.47999999999997	-0.20471883226533\\
1.48124999999997	-0.282080442757487\\
1.48249999999997	-0.399798036129303\\
1.48374999999997	-0.548259476418799\\
1.48499999999997	-0.715370276424439\\
1.48624999999997	-0.887454203857637\\
1.48749999999997	-1.05031856763926\\
1.48874999999997	-1.19040452959749\\
1.48999999999997	-1.29592990196004\\
1.49124999999997	-1.35792603891792\\
1.49249999999997	-1.37107283069026\\
1.49374999999997	-1.33424706403219\\
1.49499999999997	-1.25071937777723\\
1.49624999999997	-1.12796273493702\\
1.49749999999997	-0.977068916871232\\
1.49874999999997	-0.811806383552776\\
1.49999999999997	-0.647389648962553\\
1.50124999999997	-0.499063396314471\\
1.50249999999997	-0.380630134054001\\
1.50374999999997	-0.303064828840712\\
1.50499999999997	-0.273360968127927\\
1.50624999999997	-0.293738404453857\\
1.50749999999997	-0.361314135232664\\
1.50874999999997	-0.468294610483398\\
1.50999999999997	-0.602695698372626\\
1.51124999999997	-0.749539059716571\\
1.51249999999997	-0.892417477134934\\
1.51374999999997	-1.01527324198205\\
1.51499999999997	-1.10419937873685\\
1.51624999999997	-1.14905861775604\\
1.51749999999997	-1.1447231733583\\
1.51874999999997	-1.0917706972072\\
1.51999999999997	-0.996526576156083\\
1.52124999999997	-0.870415375970534\\
1.52249999999997	-0.728667279668658\\
1.52374999999997	-0.588509240012243\\
1.52499999999997	-0.467044466710221\\
1.52624999999997	-0.379077100185126\\
1.52749999999997	-0.335162372352178\\
1.52874999999997	-0.340150197895554\\
1.52999999999997	-0.392440319535471\\
1.53124999999997	-0.484083355541863\\
1.53249999999997	-0.601753155387089\\
1.53374999999997	-0.728495138217715\\
1.53499999999997	-0.846039246625128\\
1.53624999999997	-0.937372224342193\\
1.53749999999997	-0.989207961606932\\
1.53874999999997	-0.993988316001689\\
1.53999999999997	-0.951095371615193\\
1.54124999999997	-0.867056879746048\\
1.54249999999997	-0.754668550487799\\
1.54374999999997	-0.631121207232044\\
1.54499999999997	-0.515383286579742\\
1.54624999999997	-0.425223217124038\\
1.54749999999997	-0.374337205936688\\
1.54874999999997	-0.370057634198834\\
1.54999999999997	-0.412047692948575\\
1.55124999999997	-0.492244163739751\\
1.55249999999997	-0.596111077825888\\
1.55374999999997	-0.705042849780695\\
1.55499999999997	-0.799544322459646\\
1.55624999999997	-0.862656176890078\\
1.55749999999997	-0.883020647192025\\
1.55874999999997	-0.857014988690851\\
1.55999999999997	-0.789521280952274\\
1.56124999999997	-0.693133153108482\\
1.56249999999997	-0.585885973971626\\
1.56374999999997	-0.487885916861382\\
1.56499999999997	-0.417448448069784\\
1.56624999999997	-0.387486751450756\\
1.56749999999997	-0.402880333683956\\
1.56874999999997	-0.459394128258356\\
1.56999999999997	-0.544429944702481\\
1.57124999999997	-0.639525566298578\\
1.57249999999997	-0.724144160319897\\
1.57374999999997	-0.779997817438881\\
1.57499999999997	-0.794994883870785\\
1.57624999999997	-0.76593647894322\\
1.57749999999997	-0.699319920520562\\
1.57874999999997	-0.609998513214928\\
1.57999999999997	-0.517921154315871\\
1.58124999999997	-0.44362812437501\\
1.58249999999997	-0.403503278458274\\
1.58374999999997	-0.405890490412705\\
1.58499999999997	-0.449030864347486\\
1.58624999999997	-0.521383940913088\\
1.58749999999997	-0.604339746088541\\
1.58874999999997	-0.676736044322017\\
1.58999999999997	-0.720113868989811\\
1.59124999999997	-0.723405718718818\\
1.59249999999997	-0.685834328622026\\
1.59374999999997	-0.617207421078655\\
1.59499999999997	-0.535441161314558\\
1.59624999999997	-0.46187624741919\\
1.59749999999997	-0.415573229088185\\
1.59874999999997	-0.408108426639857\\
1.59999999999997	-0.440324218928035\\
1.60124999999997	-0.502007175780978\\
1.60249999999997	-0.574681921080501\\
1.60374999999997	-0.636823024128204\\
1.60499999999997	-0.670053520634943\\
1.60624999999997	-0.66454446857959\\
1.60749999999997	-0.621987650607716\\
1.60874999999997	-0.555171147322167\\
1.60999999999997	-0.484178738231751\\
1.61124999999997	-0.430275372291141\\
1.61249999999997	-0.409309418788277\\
1.61374999999997	-0.426695142697429\\
1.61499999999997	-0.475623855503294\\
1.61624999999997	-0.539179783281512\\
1.61749999999997	-0.595788756032926\\
1.61874999999997	-0.626300980959255\\
1.61999999999997	-0.620390629535787\\
1.62124999999997	-0.580088968337973\\
1.62249999999997	-0.519158165985321\\
1.62374999999997	-0.458400173285365\\
1.62499999999997	-0.418423953459734\\
1.62624999999997	-0.41235868558667\\
1.62749999999997	-0.441122010277273\\
1.62874999999997	-0.493031123243805\\
1.62999999999997	-0.548022042196083\\
1.63124999999997	-0.585041530144366\\
1.63249999999997	-0.589927341032865\\
1.63374999999997	-0.56080082330405\\
1.63499999999997	-0.508834588802993\\
1.63624999999997	-0.453971389937809\\
1.63749999999997	-0.417138139033826\\
1.63874999999997	-0.411952217177136\\
1.63999999999997	-0.439236930246143\\
1.64124999999997	-0.486647575486889\\
1.64249999999997	-0.533695288819762\\
1.64374999999997	-0.560222067428906\\
1.64499999999997	-0.554856504621402\\
1.64624999999997	-0.519859048573142\\
1.64749999999997	-0.470184893682762\\
1.64874999999997	-0.427026101633599\\
1.64999999999997	-0.408530633663026\\
1.65124999999997	-0.421748808846578\\
1.65249999999997	-0.459452434124593\\
1.65374999999997	-0.503388533788069\\
1.65499999999997	-0.532629375814194\\
1.65624999999997	-0.533266746628206\\
1.65749999999997	-0.504936005286953\\
1.65874999999997	-0.461002660019325\\
1.65999999999997	-0.422174708796528\\
1.66124999999997	-0.406484073728433\\
1.66249999999997	-0.420461298421515\\
1.66374999999997	-0.455900228844392\\
1.66499999999997	-0.493957205159984\\
1.66624999999997	-0.514673748272975\\
1.66749999999997	-0.507172775835214\\
1.66874999999997	-0.475273625439443\\
1.66999999999997	-0.435494071823609\\
1.67124999999997	-0.408331195877587\\
1.67249999999997	-0.407330889059663\\
1.67374999999997	-0.431794060426277\\
1.67499999999997	-0.46717027527736\\
1.67624999999997	-0.493080077511364\\
1.67749999999997	-0.494656166278383\\
1.67874999999997	-0.470891687162229\\
1.67999999999997	-0.435191310250848\\
1.68124999999997	-0.407654489008296\\
1.68249999999997	-0.403407234699348\\
1.68374999999997	-0.423748005456287\\
1.68499999999997	-0.455407730361283\\
1.68624999999997	-0.478520655381371\\
1.68749999999997	-0.478648023683618\\
1.68874999999997	-0.455582202258736\\
1.68999999999997	-0.423436749994148\\
1.69124999999997	-0.401808096845298\\
1.69249999999997	-0.403417901802929\\
1.69374999999997	-0.426040508702906\\
1.69499999999997	-0.453982169045664\\
1.69624999999997	-0.468316575638522\\
1.69749999999997	-0.459309694242287\\
1.69874999999997	-0.432834830148227\\
1.69999999999997	-0.406382011757001\\
1.70124999999997	-0.397188510229137\\
1.70249999999997	-0.41047023889741\\
1.70374999999997	-0.435876032421382\\
1.70499999999997	-0.45476684320345\\
1.70624999999997	-0.453366557041093\\
1.70749999999997	-0.43252729090023\\
1.70874999999997	-0.407046713369555\\
1.70999999999997	-0.394874169892123\\
1.71124999999997	-0.403957702680696\\
1.71249999999997	-0.426422722855617\\
1.71374999999997	-0.444535600725508\\
1.71499999999997	-0.444124458310731\\
1.71624999999997	-0.425344362654436\\
1.71749999999997	-0.402473764662294\\
1.71874999999997	-0.392749483969961\\
1.71999999999997	-0.402843044514072\\
1.72124999999997	-0.423649610632169\\
1.72249999999997	-0.437662618762412\\
1.72374999999997	-0.433147472813232\\
1.72499999999997	-0.413656711955509\\
1.72624999999997	-0.395004135805068\\
1.72749999999997	-0.392054952659478\\
1.72874999999997	-0.406278823388146\\
1.72999999999997	-0.424605362564695\\
1.73124999999997	-0.430692240219129\\
1.73249999999997	-0.419034711752339\\
1.73374999999997	-0.399670158352971\\
1.73499999999997	-0.389240239819423\\
1.73624999999997	-0.396186158685939\\
1.73749999999997	-0.413263720078395\\
1.73874999999997	-0.42421667180283\\
1.73999999999997	-0.418670534332458\\
1.74124999999997	-0.401625354931624\\
1.74249999999997	-0.388677831234108\\
1.74374999999997	-0.391311786305144\\
1.74499999999997	-0.406075857998368\\
1.74624999999997	-0.418015571752291\\
1.74749999999997	-0.415183961066044\\
1.74874999999997	-0.400223843199795\\
1.74999999999997	-0.387634341589093\\
1.75124999999997	-0.389305045281925\\
1.75249999999997	-0.402668932398147\\
1.75374999999997	-0.413435666315051\\
1.75499999999997	-0.410241495724341\\
1.75624999999997	-0.396276198867222\\
1.75749999999997	-0.385827375287341\\
1.75874999999997	-0.389240784516093\\
1.75999999999997	-0.402062942699666\\
1.76124999999997	-0.409938326873323\\
1.76249999999997	-0.404114674319744\\
1.76374999999997	-0.39084810902112\\
1.76499999999997	-0.384402936944259\\
1.76624999999997	-0.391253840248802\\
1.76749999999997	-0.402986739967393\\
1.76874999999997	-0.405902900623333\\
1.76999999999997	-0.396563372022119\\
1.77124999999997	-0.385583490846414\\
1.77249999999997	-0.385253726023367\\
1.77374999999997	-0.395265530851012\\
1.77499999999997	-0.403232038307984\\
1.77624999999997	-0.39945602913961\\
1.77749999999997	-0.388432830840999\\
1.77874999999997	-0.383269619052807\\
1.77999999999997	-0.389708991012388\\
1.78124999999997	-0.399219437812653\\
1.78249999999997	-0.399689622306231\\
1.78374999999997	-0.390509436989107\\
1.78499999999997	-0.383173745941651\\
1.78624999999997	-0.38660500998629\\
1.78749999999997	-0.395834961556519\\
1.78874999999997	-0.398579377720999\\
1.78999999999997	-0.391238454590327\\
1.79124999999997	-0.383465708912332\\
1.79249999999997	-0.385273755921407\\
1.79374999999997	-0.393750355022006\\
1.79499999999997	-0.397147758403386\\
1.79624999999997	-0.390853665454823\\
1.79749999999997	-0.383549132912517\\
1.79874999999997	-0.385107948203257\\
1.79999999999997	-0.392940794155633\\
1.80124999999997	-0.395798528470037\\
1.80249999999997	-0.389699412931028\\
1.80374999999997	-0.383444469935531\\
1.80499999999997	-0.385857211734683\\
1.80624999999997	-0.393099877850923\\
1.80749999999997	-0.394445166717623\\
1.80874999999997	-0.388057968914273\\
1.80999999999997	-0.383545232560402\\
1.81124999999997	-0.387507929674547\\
1.81249999999997	-0.39372393070493\\
1.81374999999997	-0.39274767658933\\
1.81499999999997	-0.386310533619327\\
1.81624999999997	-0.384472255937817\\
1.81749999999997	-0.389957385229742\\
1.81874999999997	-0.39405401071597\\
1.81999999999997	-0.39046600364571\\
1.82124999999997	-0.385203957661496\\
1.82249999999997	-0.38679884770282\\
1.82374999999997	-0.392586512647758\\
1.82499999999997	-0.393220459459946\\
1.82624999999997	-0.388001897842334\\
1.82749999999997	-0.385858366271027\\
1.82874999999997	-0.390416597789088\\
1.82999999999997	-0.394073508511171\\
1.83124999999997	-0.390959530506754\\
1.83249999999997	-0.386813555942524\\
1.83374999999997	-0.388989252728843\\
1.83499999999997	-0.393823247289113\\
1.83624999999997	-0.393182678278744\\
1.83749999999997	-0.388696432266023\\
1.83874999999997	-0.388700049475403\\
1.83999999999997	-0.393392082614492\\
1.84124999999997	-0.394652944619552\\
1.84249999999997	-0.390751895841807\\
1.84374999999997	-0.389329590586619\\
1.84499999999997	-0.39332576115561\\
1.84624999999997	-0.395707084589194\\
1.84749999999997	-0.392635858301265\\
1.84874999999997	-0.390515373816857\\
1.84999999999997	-0.393804737675024\\
1.85124999999997	-0.396677526301266\\
1.85249999999997	-0.394287410819137\\
1.85374999999997	-0.391986683162783\\
1.85499999999997	-0.394815425128363\\
1.85624999999997	-0.397764852890573\\
1.85749999999997	-0.39576189620667\\
1.85874999999997	-0.393613662644651\\
1.85999999999997	-0.396287395015711\\
1.86124999999997	-0.399037983014829\\
1.86249999999997	-0.397132761386395\\
1.86374999999997	-0.395381437865255\\
1.86499999999997	-0.398152812808254\\
1.86624999999997	-0.400469792422821\\
1.86749999999997	-0.398465824731916\\
1.86874999999997	-0.397353357832159\\
1.86999999999997	-0.400344987549703\\
1.87124999999997	-0.401972496127365\\
1.87249999999997	-0.399841307604752\\
1.87374999999997	-0.39963492343992\\
1.87499999999997	-0.40276234225627\\
1.87624999999997	-0.403439490222293\\
1.87749999999997	-0.401396483028008\\
1.87874999999997	-0.402319752948682\\
1.87999999999997	-0.405228552314797\\
1.88124999999997	-0.404817255406536\\
1.88249999999997	-0.403350204989664\\
1.88374999999997	-0.405397626499457\\
1.88499999999997	-0.407499265397731\\
1.88624999999997	-0.406212576734207\\
1.88749999999997	-0.405947189044181\\
1.88874999999997	-0.408647465219742\\
1.88999999999997	-0.409382113616264\\
1.89124999999997	-0.407970556565736\\
1.89249999999997	-0.409268448612161\\
1.89374999999997	-0.411629840082194\\
1.89499999999997	-0.410980740428818\\
1.89624999999997	-0.410564225359398\\
1.89749999999997	-0.412978582202215\\
1.89874999999997	-0.41395277868307\\
1.89999999999997	-0.412874830569506\\
1.90124999999997	-0.41417015829567\\
1.90249999999997	-0.416326871117476\\
1.90374999999997	-0.415795184928352\\
1.90499999999996	-0.415832119719025\\
1.90624999999996	-0.418187562715812\\
1.90749999999996	-0.418771959398624\\
1.90874999999996	-0.418131092018404\\
1.90999999999996	-0.419919061319097\\
1.91124999999996	-0.421499391932616\\
1.91249999999996	-0.420893585302551\\
1.91374999999996	-0.421852231572712\\
1.91499999999996	-0.423963552686396\\
1.91624999999996	-0.423860358601623\\
1.91749999999996	-0.424127042393087\\
1.91874999999996	-0.42630471531344\\
1.91999999999996	-0.426849748022446\\
1.92124999999996	-0.426726784185136\\
1.92249999999996	-0.428678356630247\\
1.92374999999996	-0.429794002577224\\
1.92499999999996	-0.429566421214474\\
1.92624999999996	-0.431186898692465\\
1.92749999999996	-0.432705053620292\\
1.92874999999996	-0.432560094284018\\
1.92999999999996	-0.433872544777862\\
1.93124999999996	-0.435627647436411\\
1.93249999999996	-0.43564992100586\\
1.93374999999996	-0.436737539515644\\
1.93499999999996	-0.438607444385147\\
1.93624999999996	-0.43880770687537\\
1.93749999999996	-0.439766928412394\\
1.93874999999996	-0.441677357647782\\
1.93999999999996	-0.442025728094211\\
1.94124999999996	-0.442943767989631\\
1.94249999999996	-0.444855564401606\\
1.94374999999996	-0.445306958053315\\
1.94499999999996	-0.446256174662658\\
1.94624999999996	-0.448148226279481\\
1.94749999999996	-0.448658806241822\\
1.94874999999996	-0.449698837287987\\
1.94999999999996	-0.451552801227112\\
1.95124999999996	-0.452090775738862\\
1.95249999999996	-0.453271417318409\\
1.95374999999996	-0.455060614086991\\
1.95499999999996	-0.455615009010771\\
1.95624999999996	-0.456975076616959\\
1.95749999999996	-0.45865919878839\\
1.95874999999996	-0.459248181367975\\
1.95999999999996	-0.460807572615055\\
1.96124999999996	-0.46233589474923\\
1.96249999999996	-0.463012660434809\\
1.96374999999996	-0.464757612843842\\
1.96499999999996	-0.466084214246321\\
1.96624999999996	-0.466934102693676\\
1.96749999999996	-0.46880072886089\\
1.96874999999996	-0.469913008793922\\
1.96999999999996	-0.471032588555692\\
1.97124999999996	-0.47290130635733\\
1.97249999999996	-0.473854759326297\\
1.97374999999996	-0.475306979069627\\
1.97499999999996	-0.477026379221063\\
1.97624999999996	-0.477964185648254\\
1.97749999999996	-0.479719265811484\\
1.97874999999996	-0.481172101702439\\
1.97999999999996	-0.482296445387178\\
1.98124999999996	-0.484195394434847\\
1.98249999999996	-0.485390070786607\\
1.98374999999996	-0.48686411383775\\
1.98499999999996	-0.488661068895692\\
1.98624999999996	-0.48978358858088\\
1.98749999999996	-0.491598627421249\\
1.98874999999996	-0.493108822770638\\
1.98999999999996	-0.494446242675428\\
1.99124999999996	-0.496368025055975\\
1.99249999999996	-0.497644173322808\\
1.99374999999996	-0.49936438684226\\
1.99499999999996	-0.501081849409583\\
1.99624999999996	-0.502429715844697\\
1.99749999999996	-0.504383906589254\\
1.99874999999996	-0.505813490102249\\
1.99999999999996	-0.507519912694032\\
2.00124999999996	-0.509342751970047\\
2.00249999999996	-0.51077158298616\\
2.00374999999996	-0.512753975289228\\
2.00499999999996	-0.51428617613409\\
2.00624999999996	-0.51605773254289\\
2.00749999999996	-0.517921329936985\\
2.00874999999996	-0.519461449091415\\
2.00999999999996	-0.521486260142528\\
2.01124999999996	-0.523079120724413\\
2.01249999999996	-0.524971518777515\\
2.01374999999996	-0.526828849784948\\
2.01499999999997	-0.52851371999068\\
2.01624999999997	-0.530569114082406\\
2.01749999999997	-0.532219483564587\\
2.01874999999997	-0.534254025643343\\
2.01999999999997	-0.536072337519517\\
2.02124999999997	-0.537950038356408\\
2.02249999999997	-0.53998181455093\\
2.02374999999997	-0.541747418018444\\
2.02499999999997	-0.543880442745746\\
2.02624999999997	-0.545680869324098\\
2.02749999999997	-0.547769923720114\\
2.02874999999997	-0.54972032924923\\
2.02999999999997	-0.551699284895529\\
2.03124999999997	-0.553812212945471\\
2.03249999999997	-0.555717382213206\\
2.03374999999997	-0.557921917346675\\
2.03499999999997	-0.559842756439082\\
2.03624999999997	-0.562048640899494\\
2.03749999999997	-0.564063296222821\\
2.03874999999997	-0.566214646638523\\
2.03999999999997	-0.568353472030171\\
2.04124999999997	-0.570446060549033\\
2.04249999999997	-0.572691855500141\\
2.04374999999997	-0.574759397421266\\
2.04499999999997	-0.577069508810487\\
2.04624999999997	-0.579158187240867\\
2.04749999999997	-0.581489173283685\\
2.04874999999997	-0.583636744612762\\
2.04999999999997	-0.585959847908949\\
2.05124999999997	-0.588186081537193\\
2.05249999999997	-0.590491270815068\\
2.05374999999997	-0.592798462336832\\
2.05499999999997	-0.595090599312364\\
2.05624999999997	-0.597469455804605\\
2.05749999999997	-0.599761490994386\\
2.05874999999997	-0.602197949162116\\
2.05999999999997	-0.604504731023137\\
2.06124999999997	-0.606985132530982\\
2.06249999999997	-0.60931941914993\\
2.06374999999997	-0.611833305793232\\
2.06499999999997	-0.614204055118581\\
2.06624999999997	-0.616744966230168\\
2.06749999999997	-0.619157250180933\\
2.06874999999997	-0.621722296287069\\
2.06999999999997	-0.62417805899804\\
2.07124999999997	-0.626766981826881\\
2.07249999999997	-0.629266043979879\\
2.07374999999997	-0.63188023210239\\
2.07499999999997	-0.634421199375579\\
2.07624999999997	-0.637062887007781\\
2.07749999999997	-0.63964383074127\\
2.07874999999998	-0.642315536691702\\
2.07999999999998	-0.644934444791739\\
2.08124999999998	-0.647638616072929\\
2.08249999999998	-0.650293672611704\\
2.08374999999998	-0.653032462608125\\
2.08499999999998	-0.65572222941712\\
2.08624999999998	-0.658497340215526\\
2.08749999999998	-0.661220903655665\\
2.08874999999998	-0.664033439650232\\
2.08999999999998	-0.66679056279324\\
2.09124999999998	-0.669640869997589\\
2.09249999999998	-0.672432159202741\\
2.09374999999998	-0.675319659779761\\
2.09499999999998	-0.6781467158364\\
2.09624999999998	-0.681069789458984\\
2.09749999999998	-0.683935269257955\\
2.09874999999998	-0.686891276919598\\
2.09999999999998	-0.689798751592268\\
2.10124999999998	-0.692784328022482\\
2.10249999999998	-0.695737809740554\\
2.10374999999998	-0.698749538671518\\
2.10499999999998	-0.701752595621971\\
2.10624999999998	-0.704788089992126\\
2.10749999999998	-0.707842613259675\\
2.10874999999998	-0.710901823686961\\
2.10999999999998	-0.714006757764382\\
2.11124999999998	-0.717093051660096\\
2.11249999999998	-0.720243684318296\\
2.11374999999998	-0.723363995845302\\
2.11499999999998	-0.726552544782295\\
2.11624999999998	-0.72971592205577\\
2.11749999999998	-0.732933895210899\\
2.11874999999998	-0.736148316737271\\
2.11999999999998	-0.739390276518858\\
2.12124999999998	-0.742658717053985\\
2.12249999999998	-0.745925821819913\\
2.12374999999998	-0.749243758774257\\
2.12499999999998	-0.752544558097937\\
2.12624999999998	-0.755901382810072\\
2.12749999999998	-0.7592479846092\\
2.12874999999998	-0.762633037911322\\
2.12999999999998	-0.766033603684688\\
2.13124999999998	-0.769443917230084\\
2.13249999999998	-0.772896262058309\\
2.13374999999998	-0.776339985657155\\
2.13499999999998	-0.779832402402236\\
2.13624999999998	-0.783323232725173\\
2.13749999999998	-0.78684418041608\\
2.13874999999998	-0.790389416138103\\
2.13999999999998	-0.793938867662531\\
2.14124999999998	-0.797531879951856\\
2.14249999999999	-0.801122361369462\\
2.14374999999999	-0.804749180616816\\
2.14499999999999	-0.808392670948347\\
2.14624999999999	-0.812048141607933\\
2.14749999999999	-0.815741921214484\\
2.14874999999999	-0.819436726782237\\
2.14999999999999	-0.823166737204696\\
2.15124999999999	-0.826913884821994\\
2.15249999999999	-0.830674138752547\\
2.15374999999999	-0.834470879420118\\
2.15499999999999	-0.838272620145107\\
2.15624999999999	-0.842104856529297\\
2.15749999999999	-0.845959472303276\\
2.15874999999999	-0.849824657576558\\
2.15999999999999	-0.853725363728695\\
2.16124999999999	-0.857637006915247\\
2.16249999999999	-0.861571295785572\\
2.16374999999999	-0.8655349905184\\
2.16499999999999	-0.869507964153883\\
2.16624999999999	-0.873511582578378\\
2.16749999999999	-0.877535983567443\\
2.16874999999999	-0.881574531979313\\
2.16999999999999	-0.885645289240205\\
2.17124999999999	-0.889731234855927\\
2.17249999999999	-0.893837416944078\\
2.17374999999999	-0.897973479973023\\
2.17499999999999	-0.902122967494336\\
2.17624999999999	-0.906297096469949\\
2.17749999999999	-0.910497858822728\\
2.17874999999999	-0.914712659711915\\
2.17999999999999	-0.918954361032472\\
2.18124999999999	-0.92322015120402\\
2.18249999999999	-0.927501408222683\\
2.18374999999999	-0.931810298831514\\
2.18499999999999	-0.936141860988423\\
2.18624999999999	-0.940490216002559\\
2.18749999999999	-0.944866120020598\\
2.18874999999999	-0.949264265887979\\
2.18999999999999	-0.953680106967668\\
2.19124999999999	-0.958123025107937\\
2.19249999999999	-0.962588477077473\\
2.19374999999999	-0.967072134241082\\
2.19499999999999	-0.971582153314861\\
2.19624999999999	-0.976115482853268\\
2.19749999999999	-0.980667346843471\\
2.19874999999999	-0.985244586565699\\
2.19999999999999	-0.989846168400613\\
2.20124999999999	-0.994466738930747\\
2.20249999999999	-0.999111378026262\\
2.20374999999999	-1.00378133726357\\
2.20499999999999	-1.00847118340987\\
2.20624999999999	-1.01318356961428\\
2.2075	-1.01792176813473\\
2.20875	-1.02268136496751\\
2.21	-1.02746214851647\\
2.21125	-1.03226831557419\\
2.2125	-1.03709777435786\\
2.21375	-1.04194790179104\\
2.215	-1.04682198394614\\
2.21625	-1.05172085910836\\
2.2175	-1.05664122702433\\
2.21875	-1.06158380614566\\
2.22	-1.06655132608032\\
2.22125	-1.07154214440504\\
2.2225	-1.07655442673583\\
2.22375	-1.08159028855279\\
2.225	-1.08665077246215\\
2.22625	-1.0917337242798\\
2.2275	-1.09683877481865\\
2.22875	-1.10196796029699\\
2.23	-1.1071212337279\\
2.23125	-1.11229680369321\\
2.2325	-1.11749498529988\\
2.23375	-1.12271735298259\\
2.235	-1.12796349660745\\
2.23625	-1.13323205041545\\
2.2375	-1.13852343404851\\
2.23875	-1.14383885916704\\
2.24	-1.14917797639916\\
2.24125	-1.15453969604472\\
2.2425	-1.15992424504231\\
2.24375	-1.16533260160777\\
2.245	-1.17076467947077\\
2.24625	-1.17621959277078\\
2.2475	-1.18169724530867\\
2.24875	-1.18719837986678\\
2.25	-1.19272323596881\\
2.25125	-1.19827120510701\\
2.2525	-1.20384188148402\\
2.25375	-1.20943564566886\\
2.255	-1.21505295493712\\
2.25625	-1.22069361733927\\
2.2575	-1.22635713003328\\
2.25875	-1.23204341746495\\
2.26	-1.2377528487476\\
2.26125	-1.2434856284513\\
2.2625	-1.24924150285105\\
2.26375	-1.25502012450674\\
2.265	-1.26082148152561\\
2.26625	-1.26664582491934\\
2.2675	-1.27249327346748\\
2.26875	-1.27836364294633\\
2.27	-1.28425666697247\\
2.27125000000001	-1.29017227665295\\
2.27250000000001	-1.29611060366761\\
2.27375000000001	-1.30207175432396\\
2.27500000000001	-1.30805564784263\\
2.27625000000001	-1.31406208180675\\
2.27750000000001	-1.3200909120843\\
2.27875000000001	-1.32614213940673\\
2.28000000000001	-1.33221583376742\\
2.28125000000001	-1.33831200302352\\
2.28250000000001	-1.34443054257977\\
2.28375000000001	-1.35057129650403\\
2.28500000000001	-1.35673415161004\\
2.28625000000001	-1.36291907450242\\
2.28750000000001	-1.3691260718093\\
2.28875000000001	-1.37535512329645\\
2.29000000000001	-1.38160614807327\\
2.29125000000001	-1.38787902325687\\
2.29250000000001	-1.39417362906499\\
2.29375000000001	-1.40048988079999\\
2.29500000000001	-1.40682772763589\\
2.29625000000001	-1.41318712676421\\
2.29750000000001	-1.41956801623019\\
2.29875000000001	-1.42597030460517\\
2.30000000000001	-1.43239387996898\\
2.30125000000001	-1.43883862791217\\
2.30250000000001	-1.44530444557868\\
2.30375000000001	-1.45179124465857\\
2.30500000000001	-1.45829894449389\\
2.30625000000001	-1.46482746156698\\
2.30750000000001	-1.47137670176827\\
2.30875000000001	-1.47794655855679\\
2.31000000000001	-1.4845369162872\\
2.31125000000001	-1.49114765571937\\
2.31250000000001	-1.4977786586207\\
2.31375000000001	-1.50442980972466\\
2.31500000000001	-1.51110099598798\\
2.31625000000001	-1.51779210422884\\
2.31750000000001	-1.52450301853093\\
2.31875000000001	-1.53123361843912\\
2.32000000000001	-1.53798377834091\\
2.32125000000001	-1.54475336787094\\
2.32250000000001	-1.55154225287671\\
2.32375000000001	-1.55835029645472\\
2.32500000000001	-1.56517735971358\\
2.32625000000001	-1.57202330212559\\
2.32750000000001	-1.57888798150061\\
2.32875000000001	-1.58577125371239\\
2.33000000000001	-1.59267297232944\\
2.33125000000001	-1.59959298827163\\
2.33250000000001	-1.60653114956265\\
2.33375000000001	-1.61348730119787\\
2.33500000000002	-1.62046128511229\\
2.33625000000002	-1.62745294021581\\
2.33750000000002	-1.63446210246087\\
2.33875000000002	-1.64148860491396\\
2.34000000000002	-1.64853227781337\\
2.34125000000002	-1.65559294860477\\
2.34250000000002	-1.6626704419547\\
2.34375000000002	-1.6697645797455\\
2.34500000000002	-1.67687518105782\\
2.34625000000002	-1.68400206214606\\
2.34750000000002	-1.6911450364116\\
2.34875000000002	-1.69830391437668\\
2.35000000000002	-1.70547850366089\\
2.35125000000002	-1.71266860896074\\
2.35250000000002	-1.71987403203246\\
2.35375000000002	-1.72709457167739\\
2.35500000000002	-1.73433002372961\\
2.35625000000002	-1.74158018104505\\
2.35750000000002	-1.74884483349167\\
2.35875000000002	-1.75612376794042\\
2.36000000000002	-1.76341676825649\\
2.36125000000002	-1.77072361529098\\
2.36250000000002	-1.77804408687272\\
2.36375000000002	-1.78537795780027\\
2.36500000000002	-1.79272499983398\\
2.36625000000002	-1.80008498168824\\
2.36750000000002	-1.80745766902376\\
2.36875000000002	-1.81484282443992\\
2.37000000000002	-1.82224020746702\\
2.37125000000002	-1.82964957455857\\
2.37250000000002	-1.83707067908347\\
2.37375000000002	-1.84450327131816\\
2.37500000000002	-1.85194709843892\\
2.37625000000002	-1.85940190451466\\
2.37750000000002	-1.86686743050058\\
2.37875000000002	-1.87434341423345\\
2.38000000000002	-1.88182959042928\\
2.38125000000002	-1.88932569068408\\
2.38250000000002	-1.8968314434783\\
2.38375000000002	-1.9043465741849\\
2.38500000000002	-1.91187080508011\\
2.38625000000002	-1.91940385535487\\
2.38750000000002	-1.92694544112346\\
2.38875000000002	-1.93449527542532\\
2.39000000000002	-1.94205306821567\\
2.39125000000002	-1.94961852634239\\
2.39250000000002	-1.95719135350979\\
2.39375000000002	-1.96477125023516\\
2.39500000000002	-1.97235791380959\\
2.39625000000002	-1.97995103827901\\
2.39750000000002	-1.98755031446124\\
2.39875000000003	-1.99515543000857\\
2.40000000000003	-2.00276606951071\\
2.40125000000003	-2.01038191461419\\
2.40250000000003	-2.01800264411647\\
2.40375000000003	-2.02562793398728\\
2.40500000000003	-2.03325745728518\\
2.40625000000003	-2.04089088397593\\
2.40750000000003	-2.04852788071237\\
2.40875000000003	-2.05616811067841\\
2.41000000000003	-2.06381123360274\\
2.41125000000003	-2.07145690598943\\
2.41250000000003	-2.07910478150169\\
2.41375000000003	-2.08675451132159\\
2.41500000000003	-2.09440574426618\\
2.41625000000003	-2.10205812653158\\
2.41750000000003	-2.10971130114941\\
2.41875000000003	-2.11736490746639\\
2.42000000000003	-2.12501858103024\\
2.42125000000003	-2.13267195406678\\
2.42250000000003	-2.14032465632448\\
2.42375000000003	-2.14797631571102\\
2.42500000000003	-2.1556265581747\\
2.42625000000003	-2.16327500679804\\
2.42750000000003	-2.17092128076045\\
2.42875000000003	-2.17856499509702\\
2.43000000000003	-2.18620576163565\\
2.43125000000003	-2.19384319043178\\
2.43250000000003	-2.20147689038094\\
2.43375000000003	-2.20910646827422\\
2.43500000000003	-2.21673152707693\\
2.43625000000003	-2.22435166520956\\
2.43750000000003	-2.23196647780523\\
2.43875000000003	-2.23957555879709\\
2.44000000000003	-2.24717850150325\\
2.44125000000003	-2.25477489683476\\
2.44250000000003	-2.26236433110897\\
2.44375000000003	-2.26994638626985\\
2.44500000000003	-2.27752064254002\\
2.44625000000003	-2.28508668021748\\
2.44750000000003	-2.29264407806609\\
2.44875000000003	-2.30019241028839\\
2.45000000000003	-2.30773124641534\\
2.45125000000003	-2.31526015460639\\
2.45250000000003	-2.32277870365634\\
2.45375000000003	-2.33028646049165\\
2.45500000000003	-2.33778298685765\\
2.45625000000003	-2.34526784064346\\
2.45750000000003	-2.35274058003804\\
2.45875000000003	-2.36020076364001\\
2.46000000000003	-2.36764794610455\\
2.46125000000003	-2.37508167691088\\
2.46250000000004	-2.38250150478805\\
2.46375000000004	-2.38990697994153\\
2.46500000000004	-2.39729764977527\\
2.46625000000004	-2.40467305615879\\
2.46750000000004	-2.41203273983609\\
2.46875000000004	-2.41937624349998\\
2.47000000000004	-2.42670310721758\\
2.47125000000004	-2.43401286556887\\
2.47250000000004	-2.44130505279121\\
2.47375000000004	-2.44857920514727\\
2.47500000000004	-2.45583485527311\\
2.47625000000004	-2.46307153107781\\
2.47750000000004	-2.47028876197449\\
2.47875000000004	-2.47748607825835\\
2.48000000000004	-2.48466300504219\\
2.48125000000004	-2.49181906532728\\
2.48250000000004	-2.4989537850364\\
2.48375000000004	-2.50606668769886\\
2.48500000000004	-2.5131572921273\\
2.48625000000004	-2.52022511920306\\
2.48750000000004	-2.52726969044761\\
2.48875000000004	-2.53429052220264\\
2.49000000000004	-2.54128713103872\\
2.49125000000004	-2.54825903600812\\
2.49250000000004	-2.55520575173512\\
2.49375000000004	-2.5621267916453\\
2.49500000000004	-2.5690216724267\\
2.49625000000004	-2.57588990722611\\
2.49750000000004	-2.58273100738382\\
2.49875000000004	-2.58954448777107\\
2.50000000000004	-2.59632986018271\\
}; \addlegendentry{Potential}

\addplot [color=mycolor2, line width=0.5pt, mark=*, mark size=0.75,mark
options={solid},mark repeat=100]
  table[row sep=crcr]{%
0.00125	0.00501077993291437\\
0.0025	0.00504311964812581\\
0.00375	0.00509700288373085\\
0.005	0.00517244801587914\\
0.00625	0.00526940893396176\\
0.0075	0.0053878975825806\\
0.00875	0.00552790468729766\\
0.01	0.00568935607187355\\
0.01125	0.0058723169326586\\
0.0125	0.00607667900258491\\
0.01375	0.00630243754921414\\
0.015	0.00654962607395225\\
0.01625	0.00681806803990423\\
0.0175	0.00710787465391057\\
0.01875	0.0074189377448245\\
0.02	0.00775113626940899\\
0.02125	0.00810462442966024\\
0.0225	0.00847913108777467\\
0.02375	0.00887470071139312\\
0.025	0.00929139000182752\\
0.02625	0.0097288557606802\\
0.0275	0.0101873220838292\\
0.02875	0.0106666362469819\\
0.03	0.0111665246907632\\
0.03125	0.0116873087372508\\
0.0325	0.0122285985182309\\
0.03375	0.0127903070111503\\
0.035	0.0133727274019311\\
0.03625	0.0139752832779683\\
0.0375	0.0145981275073099\\
0.03875	0.0152414131368154\\
0.04	0.0159044657413408\\
0.04125	0.0165876718218359\\
0.0425	0.0172909754160773\\
0.04375	0.0180136890962097\\
0.045	0.0187563938905055\\
0.04625	0.0195188012773392\\
0.0475	0.0203002668523167\\
0.04875	0.0211015229170238\\
0.05	0.0219220576455764\\
0.05125	0.0227612877533825\\
0.0525	0.0236200689707846\\
0.05375	0.0244976942892978\\
0.055	0.0253936221661963\\
0.05625	0.0263088274650412\\
0.0575	0.0272424477823004\\
0.05875	0.0281939292596958\\
0.06	0.0291643831848073\\
0.06125	0.0301528460350634\\
0.0625	0.0311586648190258\\
0.06375	0.0321831146382473\\
0.065	0.0332252125090394\\
0.06625	0.0342840897211501\\
0.0675	0.0353611997529411\\
0.06875	0.036455669094252\\
0.07	0.0375662786351508\\
0.07125	0.0386946244872425\\
0.0725	0.039840137049957\\
0.07375	0.0410011271854107\\
0.075	0.0421791964076757\\
0.07625	0.0433743370465185\\
0.0775	0.0445843537596881\\
0.07875	0.0458105644694751\\
0.08	0.0470537929715404\\
0.08125	0.0483114906765173\\
0.0825	0.0495842419827357\\
0.08375	0.0508738492955825\\
0.085	0.0521778621303976\\
0.08625	0.0534956203653039\\
0.0875000000000001	0.0548297141030563\\
0.0887500000000001	0.0561785585862875\\
0.0900000000000001	0.0575399499204452\\
0.0912500000000001	0.0589165292232279\\
0.0925000000000001	0.0603084406243589\\
0.0937500000000001	0.0617122650028249\\
0.0950000000000001	0.0631294342572023\\
0.0962500000000001	0.0645622242545262\\
0.0975000000000001	0.066007270002791\\
0.0987500000000001	0.0674635414103922\\
0.1	0.0689346713833748\\
0.10125	0.0704192899519804\\
0.1025	0.0719137316840726\\
0.10375	0.073420787353925\\
0.105	0.0749424612994417\\
0.10625	0.0764743203284976\\
0.1075	0.0780157581989675\\
0.10875	0.079571224829678\\
0.11	0.0811389315665159\\
0.11125	0.0827143875480904\\
0.1125	0.0843007603786786\\
0.11375	0.0859010658740452\\
0.115	0.0875103227277552\\
0.11625	0.0891265894142262\\
0.1175	0.0907552705966884\\
0.11875	0.0923961488148912\\
0.12	0.0940430710201889\\
0.12125	0.0956975634960633\\
0.1225	0.0973651763876891\\
0.12375	0.099042320633225\\
0.125	0.100723533823873\\
0.12625	0.102413371515131\\
0.1275	0.104116074237772\\
0.12875	0.10582547019782\\
0.13	0.107537772807046\\
0.13125	0.109259638183316\\
0.1325	0.110993470106944\\
0.13375	0.112731422783184\\
0.135	0.114471516683643\\
0.13625	0.116221730076824\\
0.1375	0.117982820807602\\
0.13875	0.119745861649257\\
0.14	0.121510241991858\\
0.14125	0.12328487415162\\
0.1425	0.125069501378718\\
0.14375	0.126854316595461\\
0.145	0.128639291706622\\
0.14625	0.130434220406007\\
0.1475	0.132238759133046\\
0.14875	0.134042186884833\\
0.15	0.135843992265064\\
0.15125	0.137654895475744\\
0.1525	0.139475677397431\\
0.15375	0.141294745973721\\
0.155	0.143109752413531\\
0.15625	0.144932099394686\\
0.1575	0.146765169868797\\
0.15875	0.14859708047883\\
0.16	0.150422106845876\\
0.16125	0.152251280876026\\
0.1625	0.154092067836705\\
0.16375	0.155933951976682\\
0.165	0.157766611752292\\
0.16625	0.159598358766618\\
0.1675	0.161441418920619\\
0.16875	0.163289683421284\\
0.17	0.165128467993133\\
0.17125	0.166959789757381\\
0.1725	0.168799082248608\\
0.17375	0.170648386873748\\
0.175	0.172491899672292\\
0.17625	0.174322058898328\\
0.1775	0.176152378948488\\
0.17875	0.177994994917721\\
0.18	0.179839848061098\\
0.18125	0.181670244903557\\
0.1825	0.183489854211\\
0.18375	0.18531707477777\\
0.185	0.18715525454893\\
0.18625	0.188986376566195\\
0.1875	0.190798815980155\\
0.18875	0.192605711725346\\
0.19	0.194424770559375\\
0.19125	0.196250370874704\\
0.1925	0.198061139710608\\
0.19375	0.1998520029267\\
0.195	0.201642175917232\\
0.19625	0.203446537297466\\
0.1975	0.20525278825259\\
0.19875	0.207038569542377\\
0.2	0.208803903151292\\
0.20125	0.210571595034354\\
0.2025	0.212354478969081\\
0.20375	0.214136264510278\\
0.205	0.215893630711626\\
0.20625	0.217628838571081\\
0.2075	0.219367073498892\\
0.20875	0.221121700068317\\
0.21	0.222875101179102\\
0.21125	0.224601648436957\\
0.2125	0.226302110274894\\
0.21375	0.228003153957685\\
0.215	0.229722135910388\\
0.21625	0.231443509439893\\
0.2175	0.233138073266692\\
0.21875	0.234800468567725\\
0.22	0.236456574119115\\
0.22125	0.238130934068559\\
0.2225	0.239815235873296\\
0.22375	0.241477634242831\\
0.225	0.243101715403644\\
0.22625	0.24470707593859\\
0.2275	0.246325990993573\\
0.22875	0.247964189441406\\
0.23	0.249592993535304\\
0.23125	0.251182544732809\\
0.2325	0.25273704460774\\
0.23375	0.254290508949991\\
0.235	0.255867645577003\\
0.23625	0.257454836611721\\
0.2375	0.259014572067041\\
0.23875	0.260527290067445\\
0.24	0.262013695283419\\
0.24125	0.263512466524438\\
0.2425	0.265037725960417\\
0.24375	0.26656277762169\\
0.245	0.268047952510958\\
0.24625	0.269482866918877\\
0.2475	0.270898052651975\\
0.24875	0.272333463923562\\
0.25	0.273796666613506\\
0.25125	0.275254076733625\\
0.2525	0.276664424037408\\
0.25375	0.278020533298333\\
0.255	0.279357209415443\\
0.25625	0.28071717841902\\
0.2575	0.28210874653824\\
0.25875	0.283496752359646\\
0.26	0.284835726692924\\
0.26125	0.286113425692277\\
0.2625	0.287363126455837\\
0.26375	0.288632941423356\\
0.265	0.289940881096011\\
0.26625	0.291257390940796\\
0.2675	0.292531466004904\\
0.26875	0.293736628103746\\
0.27	0.294895244680004\\
0.27125	0.29605936606137\\
0.2725	0.2972650700722\\
0.27375	0.298500401676035\\
0.275	0.29971474871545\\
0.27625	0.300861596704791\\
0.2775	0.301938209846238\\
0.27875	0.302988667547476\\
0.28	0.304067741042622\\
0.28125	0.305195637455315\\
0.282499999999999	0.306340737988868\\
0.283749999999999	0.307444281158935\\
0.284999999999999	0.308467097583135\\
0.286249999999999	0.309421109780884\\
0.287499999999999	0.310360716795406\\
0.288749999999999	0.311340923778443\\
0.289999999999999	0.312374757029481\\
0.291249999999999	0.313422546683698\\
0.292499999999999	0.314421075438719\\
0.293749999999999	0.315330617144535\\
0.294999999999999	0.316164813522346\\
0.296249999999999	0.316981398772257\\
0.297499999999999	0.317840732342319\\
0.298749999999999	0.31876226818114\\
0.299999999999999	0.319710019308593\\
0.301249999999999	0.320617109861031\\
0.302499999999999	0.32143208103472\\
0.303749999999999	0.322154756220735\\
0.304999999999999	0.322837047173705\\
0.306249999999999	0.323548368222963\\
0.307499999999999	0.324329208934095\\
0.308749999999999	0.325163814304531\\
0.309999999999999	0.325989756997747\\
0.311249999999999	0.326737935843443\\
0.312499999999999	0.32737704512055\\
0.313749999999999	0.327934039013636\\
0.314999999999999	0.328477781660464\\
0.316249999999999	0.329076465200921\\
0.317499999999999	0.329755429444798\\
0.318749999999999	0.330481144863244\\
0.319999999999999	0.331180776963577\\
0.321249999999999	0.331785349606253\\
0.322499999999999	0.332270727974617\\
0.323749999999999	0.332672296742391\\
0.324999999999999	0.333065004447591\\
0.326249999999999	0.333520675876384\\
0.327499999999999	0.334067172292898\\
0.328749999999998	0.334672287179564\\
0.329999999999998	0.335261010847773\\
0.331249999999998	0.335756360781517\\
0.332499999999998	0.336121333280744\\
0.333749999999998	0.336379269954321\\
0.334999999999998	0.336601939057613\\
0.336249999999998	0.336872068816622\\
0.337499999999998	0.337240306506909\\
0.338749999999998	0.337698858008417\\
0.339999999999998	0.338184950584731\\
0.341249999999998	0.338612002920215\\
0.342499999999998	0.338912675557177\\
0.343749999999998	0.339072366269306\\
0.344999999999998	0.339136782417897\\
0.346249999999998	0.339190247555189\\
0.347499999999998	0.339315644150226\\
0.348749999999998	0.339555284353445\\
0.349999999999998	0.339890915107701\\
0.351249999999998	0.340251715894216\\
0.352499999999998	0.340546256230418\\
0.353749999999998	0.340703712940879\\
0.354999999999998	0.340705757800858\\
0.356249999999998	0.340595021183677\\
0.357499999999998	0.340456751001965\\
0.358749999999998	0.340382151264903\\
0.359999999999998	0.340429493241081\\
0.361249999999998	0.340599422025153\\
0.362499999999998	0.340834404778171\\
0.363749999999998	0.341042126949856\\
0.364999999999998	0.341132990673064\\
0.366249999999998	0.341056386577823\\
0.367499999999998	0.340821169599817\\
0.368749999999998	0.340492406053694\\
0.369999999999998	0.340166125634701\\
0.371249999999998	0.339932386112218\\
0.372499999999998	0.339841031113771\\
0.373749999999998	0.339882892963686\\
0.374999999999998	0.339993011892921\\
0.376249999999997	0.340074277054574\\
0.377499999999997	0.340032625448208\\
0.378749999999997	0.339810971016035\\
0.379999999999997	0.339409714025564\\
0.381249999999997	0.33888674526245\\
0.382499999999997	0.338337369741658\\
0.383749999999997	0.337861620481733\\
0.384999999999997	0.337530440505181\\
0.386249999999997	0.337362035182678\\
0.387499999999997	0.337315845996526\\
0.388749999999997	0.337305668284463\\
0.389999999999997	0.337227356815754\\
0.391249999999997	0.336992085325289\\
0.392499999999997	0.33655453208079\\
0.393749999999997	0.335927157990347\\
0.394999999999997	0.335176361155769\\
0.396249999999997	0.334402142082634\\
0.397499999999997	0.333707962423271\\
0.398749999999997	0.33317011169093\\
0.399999999999997	0.332815529065362\\
0.401249999999997	0.332614138732704\\
0.402499999999997	0.332487447238966\\
0.403749999999997	0.332330650425973\\
0.404999999999997	0.332041896776706\\
0.406249999999997	0.331550510525308\\
0.407499999999997	0.330836391497647\\
0.408749999999997	0.329935411961705\\
0.409999999999997	0.328929669072214\\
0.411249999999997	0.327925664544873\\
0.412499999999997	0.327026582461683\\
0.413749999999997	0.326306014779609\\
0.414999999999997	0.325789654866481\\
0.416249999999997	0.325449143188534\\
0.417499999999997	0.325209160964668\\
0.418749999999997	0.324965754783\\
0.419999999999997	0.324611338235958\\
0.421249999999997	0.324060340006667\\
0.422499999999996	0.323269393176888\\
0.423749999999996	0.32224736367101\\
0.424999999999996	0.321053079999625\\
0.426249999999996	0.319781660338952\\
0.427499999999996	0.318542988479089\\
0.428749999999996	0.317437481861197\\
0.429999999999996	0.316534537343192\\
0.431249999999996	0.315858077824128\\
0.432499999999996	0.315381869773693\\
0.433749999999996	0.315035205644319\\
0.434999999999996	0.314717529843326\\
0.436249999999996	0.31431891872175\\
0.437499999999996	0.313742241678663\\
0.438749999999996	0.312922537207407\\
0.439999999999996	0.311839746447077\\
0.441249999999996	0.310522380018814\\
0.442499999999996	0.309041640190064\\
0.443749999999996	0.307497500945727\\
0.444999999999996	0.305999777638353\\
0.446249999999996	0.30464797433279\\
0.447499999999996	0.303513615654982\\
0.448749999999996	0.302628014290394\\
0.449999999999996	0.301977272851653\\
0.451249999999996	0.301505036630778\\
0.452499999999996	0.301122289778983\\
0.453749999999996	0.300722437088509\\
0.454999999999996	0.300199127315199\\
0.456249999999996	0.2994638528917\\
0.457499999999996	0.29846040439974\\
0.458749999999996	0.297173810759402\\
0.459999999999996	0.295632391437449\\
0.461249999999996	0.293902793247932\\
0.462499999999996	0.292079109075004\\
0.463749999999996	0.290268113029186\\
0.464999999999996	0.288573123576728\\
0.466249999999996	0.287078989972319\\
0.467499999999996	0.285840281468197\\
0.468749999999996	0.284874105023714\\
0.469999999999995	0.284158245100122\\
0.471249999999995	0.283634617844653\\
0.472499999999995	0.283217412087941\\
0.473749999999995	0.282804767691191\\
0.474999999999995	0.282292435701638\\
0.476249999999995	0.281587614575967\\
0.477499999999995	0.280621118812069\\
0.478749999999995	0.279356255046114\\
0.479999999999995	0.277793254989986\\
0.481249999999995	0.275968779654655\\
0.482499999999995	0.273950744579981\\
0.483749999999995	0.271829377620009\\
0.484999999999995	0.269705885696729\\
0.486249999999995	0.26768030710712\\
0.487499999999995	0.265840063713879\\
0.488749999999995	0.26425046394318\\
0.489999999999995	0.262948034079555\\
0.491249999999995	0.261937159106769\\
0.492499999999995	0.261190153835318\\
0.493749999999995	0.260650582321892\\
0.494999999999995	0.260239393078022\\
0.496249999999995	0.259863224701443\\
0.497499999999995	0.2594240558615\\
0.498749999999995	0.258829237999305\\
0.499999999999995	0.258000887234911\\
0.501249999999995	0.256883655229812\\
0.502499999999995	0.255450065153009\\
0.503749999999995	0.253702880686234\\
0.504999999999995	0.251674336448211\\
0.506249999999995	0.249422438906004\\
0.507499999999995	0.247024882662906\\
0.508749999999995	0.244571363375636\\
0.509999999999995	0.242155174958601\\
0.511249999999995	0.239864954545221\\
0.512499999999995	0.237777309933623\\
0.513749999999995	0.23595087337539\\
0.514999999999995	0.234422117965622\\
0.516249999999995	0.233203084807502\\
0.517499999999995	0.232281020321418\\
0.518749999999994	0.231619815774502\\
0.519999999999994	0.231163064550615\\
0.521249999999994	0.230838490910326\\
0.522499999999994	0.230563443947585\\
0.523749999999994	0.230251087644084\\
0.524999999999994	0.229816858160682\\
0.526249999999994	0.229184716579123\\
0.527499999999994	0.228292715814428\\
0.528749999999994	0.227097437644381\\
0.529999999999994	0.225576944664024\\
0.531249999999994	0.223732026504963\\
0.532499999999994	0.221585683639843\\
0.533749999999994	0.219180962454736\\
0.534999999999994	0.216577407211649\\
0.536249999999994	0.213846506858658\\
0.537499999999994	0.211066574066976\\
0.538749999999994	0.20831749713288\\
0.539999999999994	0.205675759082766\\
0.541249999999994	0.203210036606389\\
0.542499999999994	0.20097759233085\\
0.543749999999994	0.199021575276172\\
0.544999999999994	0.197369260290906\\
0.546249999999994	0.196031196175146\\
0.547499999999994	0.195001195870512\\
0.548749999999994	0.19425708668798\\
0.549999999999994	0.193762136503117\\
0.551249999999994	0.193467074377268\\
0.552499999999994	0.193312623484967\\
0.553749999999994	0.193232455747175\\
0.554999999999994	0.193156460135187\\
0.556249999999994	0.193014192804489\\
0.557499999999994	0.192738352328566\\
0.558749999999994	0.192268103868999\\
0.559999999999994	0.191552068323915\\
0.561249999999994	0.190550800760422\\
0.562499999999994	0.189238608463729\\
0.563749999999994	0.187604601376324\\
0.564999999999994	0.185652922417928\\
0.566249999999993	0.183402166016539\\
0.567499999999993	0.18088405305114\\
0.568749999999993	0.178141482447165\\
0.569999999999993	0.175226118290868\\
0.571249999999993	0.172195692982546\\
0.572499999999993	0.169111210477504\\
0.573749999999993	0.166034220286408\\
0.574999999999993	0.163024305832324\\
0.576249999999993	0.16013689455504\\
0.577499999999993	0.157421456974022\\
0.578749999999993	0.154920122766202\\
0.579999999999993	0.152666707973531\\
0.581249999999993	0.150686121659241\\
0.582499999999993	0.148994104134425\\
0.583749999999993	0.147597242264863\\
0.584999999999993	0.146493209073206\\
0.586249999999993	0.145671182699514\\
0.587499999999993	0.145112411120452\\
0.588749999999993	0.144790901150372\\
0.589999999999993	0.144674220779844\\
0.591249999999993	0.144724411079879\\
0.592499999999993	0.144899006713146\\
0.593749999999993	0.145152162353447\\
0.594999999999993	0.145435876561712\\
0.596249999999993	0.145701296015503\\
0.597499999999993	0.145900072916205\\
0.598749999999993	0.14598573851033\\
0.599999999999993	0.145915047474542\\
0.601249999999993	0.145649242669739\\
0.602499999999993	0.145155188305795\\
0.603749999999993	0.144406322241837\\
0.604999999999993	0.143383384866766\\
0.606249999999993	0.142074892221955\\
0.607499999999993	0.140477333865243\\
0.608749999999993	0.138595090333837\\
0.609999999999993	0.136440079751084\\
0.611249999999993	0.134031156975872\\
0.612499999999992	0.131393300688452\\
0.613749999999992	0.128556633137185\\
0.614999999999992	0.125555323403942\\
0.616249999999992	0.12242642774234\\
0.617499999999992	0.119208719849953\\
0.618749999999992	0.115941560154989\\
0.619999999999992	0.112663846836208\\
0.621249999999992	0.109413083001189\\
0.622499999999992	0.106224584948543\\
0.623749999999992	0.103130846472818\\
0.624999999999992	0.100161064430327\\
0.626249999999992	0.0973408218723942\\
0.627499999999992	0.0946919174472513\\
0.628749999999992	0.092232323806356\\
0.629999999999992	0.0899762536082472\\
0.631249999999992	0.0879343094316149\\
0.632499999999992	0.0861136933986229\\
0.633749999999992	0.0845184533732186\\
0.634999999999992	0.0831497449619984\\
0.636249999999992	0.0820060918821639\\
0.637499999999992	0.0810836312258792\\
0.638749999999992	0.0803763344010651\\
0.639999999999992	0.0798761987498481\\
0.641249999999992	0.0795734087653922\\
0.642499999999992	0.0794564692285387\\
0.643749999999992	0.0795123153118185\\
0.644999999999992	0.0797264066571368\\
0.646249999999992	0.0800828135920097\\
0.647499999999992	0.0805643040289061\\
0.648749999999992	0.0811524392596027\\
0.649999999999992	0.0818276859132712\\
0.651249999999992	0.0825695499194067\\
0.652499999999992	0.0833567365444406\\
0.653749999999992	0.0841673385973705\\
0.654999999999992	0.0849790528633362\\
0.656249999999992	0.085769422850839\\
0.657499999999992	0.0865161041366208\\
0.658749999999992	0.0871971470490782\\
0.659999999999991	0.0877912902101269\\
0.661249999999991	0.0882782575965749\\
0.662499999999991	0.0886390513023857\\
0.663749999999991	0.0888562320789818\\
0.664999999999991	0.0889141799801785\\
0.666249999999991	0.0887993280050023\\
0.667499999999991	0.0885003624679149\\
0.668749999999991	0.0880083848767923\\
0.669999999999991	0.0873170313053257\\
0.671249999999991	0.0864225465484268\\
0.672499999999991	0.0853238116888595\\
0.673749999999991	0.0840223250270064\\
0.674999999999991	0.0825221375858521\\
0.676249999999991	0.0808297455596202\\
0.677499999999991	0.078953943094849\\
0.678749999999991	0.0769056396532138\\
0.679999999999991	0.0746976468906004\\
0.681249999999991	0.0723444404891694\\
0.682499999999991	0.0698619026980351\\
0.683749999999991	0.0672670514796028\\
0.684999999999991	0.0645777621338283\\
0.686249999999991	0.0618124870971886\\
0.687499999999991	0.0589899793056674\\
0.688749999999991	0.0561290240924092\\
0.689999999999991	0.0532481840828618\\
0.691249999999991	0.0503655609754987\\
0.692499999999991	0.0474985774763738\\
0.693749999999991	0.0446637820114887\\
0.694999999999991	0.0418766781912762\\
0.696249999999991	0.039151580363453\\
0.697499999999991	0.0365014959788085\\
0.698749999999991	0.0339380349214944\\
0.699999999999991	0.0314713454309161\\
0.701249999999991	0.0291100757738046\\
0.702499999999991	0.026861360417556\\
0.703749999999991	0.0247308291123664\\
0.704999999999991	0.0227226370110441\\
0.706249999999991	0.0208395137408493\\
0.70749999999999	0.0190828291890735\\
0.70874999999999	0.0174526736698543\\
0.70999999999999	0.0159479500994992\\
0.71124999999999	0.0145664758162276\\
0.71249999999999	0.0133050917320856\\
0.71374999999999	0.0121597765939367\\
0.71499999999999	0.0111257642508519\\
0.71624999999999	0.0101976619709642\\
0.71749999999999	0.00936956801615417\\
0.71874999999999	0.00863518686233415\\
0.71999999999999	0.00798794064154041\\
0.72124999999999	0.00742107557490759\\
0.72249999999999	0.00692776235877977\\
0.72374999999999	0.00650118965610724\\
0.72499999999999	0.00613465002882113\\
0.72624999999999	0.00582161782152262\\
0.72749999999999	0.00555581867052367\\
0.72874999999999	0.00533129046346431\\
0.72999999999999	0.00514243571228215\\
0.73124999999999	0.00498406542549986\\
0.73249999999999	0.00485143467426682\\
0.73374999999999	0.00474027014029881\\
0.73499999999999	0.00464679001303676\\
0.73624999999999	0.00456771666845515\\
0.73749999999999	0.00450028261364377\\
0.73874999999999	0.00444223022036463\\
0.73999999999999	0.00439180579816425\\
0.74124999999999	0.00434774857429295\\
0.74249999999999	0.00430927515469368\\
0.74374999999999	0.00427606003873897\\
0.74499999999999	0.0042482127512867\\
0.74624999999999	0.00422625214004207\\
0.74749999999999	0.00421107836517134\\
0.74874999999999	0.00420394308258024\\
0.74999999999999	0.00420641829315721\\
0.75124999999999	0.00422036429843463\\
0.75249999999999	0.00424789716931575\\
0.753749999999989	0.00429135609945353\\
0.754999999999989	0.00435327097917846\\
0.756249999999989	0.00443633049010986\\
0.757499999999989	0.00454335098523152\\
0.758749999999989	0.00467724638467901\\
0.759999999999989	0.00484099928411913\\
0.761249999999989	0.00503763344068436\\
0.762499999999989	0.00527018777118267\\
0.763749999999989	0.00554169196890808\\
0.764999999999989	0.00585514381895366\\
0.766249999999989	0.00621348826755806\\
0.767499999999989	0.00661959827874166\\
0.768749999999989	0.0070762574913184\\
0.769999999999989	0.00758614467128579\\
0.771249999999989	0.00815181993855392\\
0.772499999999989	0.0087757127329108\\
0.773749999999989	0.00946011147195621\\
0.774999999999989	0.010207154843374\\
0.776249999999989	0.0110188246652523\\
0.777499999999989	0.0118969402410883\\
0.778749999999989	0.0128431541305185\\
0.779999999999989	0.013858949252571\\
0.781249999999989	0.0149456372352367\\
0.782499999999989	0.0161043579232693\\
0.783749999999989	0.0173360799552488\\
0.784999999999989	0.0186416023209569\\
0.786249999999989	0.0200215568109177\\
0.787499999999989	0.0214764112714421\\
0.788749999999989	0.0230064735805931\\
0.789999999999989	0.0246118962630622\\
0.791249999999989	0.0262926816649372\\
0.792499999999989	0.0280486876126691\\
0.793749999999989	0.0298796334841374\\
0.794999999999989	0.0317851066235094\\
0.796249999999989	0.0337645690355256\\
0.797499999999989	0.0358173642988723\\
0.798749999999989	0.0379427246423764\\
0.799999999999989	0.0401397781318335\\
0.801249999999988	0.042407555919322\\
0.802499999999988	0.0447449995108408\\
0.803749999999988	0.0471509680119934\\
0.804999999999988	0.0496242453152236\\
0.806249999999988	0.0521635471957531\\
0.807499999999988	0.0547675282868763\\
0.808749999999988	0.0574347889086116\\
0.809999999999988	0.060163881726889\\
0.811249999999988	0.0629533182234655\\
0.812499999999988	0.0658015749595884\\
0.813749999999988	0.0687070996190872\\
0.814999999999988	0.0716683168190512\\
0.816249999999988	0.0746836336785541\\
0.817499999999988	0.0777514451380163\\
0.818749999999988	0.08087013902376\\
0.819999999999988	0.0840381008541034\\
0.821249999999988	0.087253718384986\\
0.822499999999988	0.0905153858945986\\
0.823749999999988	0.0938215082078324\\
0.824999999999988	0.0971705044625677\\
0.826249999999988	0.100560811620887\\
0.827499999999988	0.103990887729252\\
0.828749999999988	0.107459214932502\\
0.829999999999988	0.110964302247266\\
0.831249999999988	0.114504688100992\\
0.832499999999988	0.118078942643321\\
0.833749999999988	0.121685669836969\\
0.834999999999988	0.125323509335647\\
0.836249999999988	0.128991138156819\\
0.837499999999988	0.132687272157314\\
0.838749999999988	0.136410667319971\\
0.839999999999988	0.140160120859581\\
0.841249999999988	0.143934472156445\\
0.842499999999988	0.147732603525856\\
0.843749999999988	0.151553440831796\\
0.844999999999988	0.155395953953041\\
0.846249999999988	0.159259157109763\\
0.847499999999987	0.163142109058618\\
0.848749999999987	0.167043913164081\\
0.849999999999987	0.170963717353701\\
0.851249999999987	0.174900713964662\\
0.852499999999987	0.178854139488897\\
0.853749999999987	0.182823274223738\\
0.854999999999987	0.186807441834876\\
0.856249999999987	0.190806008838141\\
0.857499999999987	0.194818384006405\\
0.858749999999987	0.198844017707621\\
0.859999999999987	0.202882401179802\\
0.861249999999987	0.206933065748456\\
0.862499999999987	0.210995581991775\\
0.863749999999987	0.21506955885862\\
0.864999999999987	0.219154642744081\\
0.866249999999987	0.223250516527183\\
0.867499999999987	0.227356898575046\\
0.868749999999987	0.231473541717599\\
0.869999999999987	0.235600232196698\\
0.871249999999987	0.239736788593306\\
0.872499999999987	0.243883060736168\\
0.873749999999987	0.248038928595204\\
0.874999999999987	0.252204301162652\\
0.876249999999987	0.256379115324819\\
0.877499999999987	0.260563334727076\\
0.878749999999987	0.264756948634587\\
0.879999999999987	0.268959970791101\\
0.881249999999987	0.273172438277941\\
0.882499999999987	0.277394410375204\\
0.883749999999987	0.281625967427021\\
0.884999999999987	0.285867209712599\\
0.886249999999987	0.290118256324624\\
0.887499999999987	0.294379244056492\\
0.888749999999987	0.298650326299702\\
0.889999999999987	0.302931671952652\\
0.891249999999987	0.307223464341958\\
0.892499999999987	0.311525900157329\\
0.893749999999987	0.315839188400923\\
0.894999999999986	0.320163549352053\\
0.896249999999986	0.324499213547982\\
0.897499999999986	0.328846420781528\\
0.898749999999986	0.333205419116079\\
0.899999999999986	0.337576463918581\\
0.901249999999986	0.341959816910997\\
0.902499999999986	0.346355745240662\\
0.903749999999986	0.350764520569935\\
0.904999999999986	0.355186418185477\\
0.906249999999986	0.359621716127443\\
0.907499999999986	0.364070694338853\\
0.908749999999986	0.368533633835345\\
0.909999999999986	0.373010815895501\\
0.911249999999986	0.377502521271885\\
0.912499999999986	0.382009029422928\\
0.913749999999986	0.386530617765751\\
0.914999999999986	0.391067560949997\\
0.916249999999986	0.395620130152736\\
0.917499999999986	0.400188592394473\\
0.918749999999986	0.404773209876274\\
0.919999999999986	0.409374239338038\\
0.921249999999986	0.41399193143788\\
0.922499999999986	0.418626530152635\\
0.923749999999986	0.423278272199437\\
0.924999999999986	0.42794738647836\\
0.926249999999986	0.432634093536061\\
0.927499999999986	0.4373386050504\\
0.928749999999986	0.442061123335973\\
0.929999999999986	0.446801840870513\\
0.931249999999986	0.451560939842103\\
0.932499999999986	0.456338591717147\\
0.933749999999986	0.461134956829041\\
0.934999999999986	0.465950183987475\\
0.936249999999986	0.470784410108326\\
0.937499999999986	0.475637759864077\\
0.938749999999986	0.480510345354693\\
0.939999999999986	0.485402265798916\\
0.941249999999985	0.490313607245917\\
0.942499999999985	0.495244442307238\\
0.943749999999985	0.500194829909\\
0.944999999999985	0.505164815064292\\
0.946249999999985	0.510154428665715\\
0.947499999999985	0.515163687298023\\
0.948749999999985	0.520192593070811\\
0.949999999999985	0.525241133471207\\
0.951249999999985	0.530309281236513\\
0.952499999999985	0.535396994246772\\
0.953749999999985	0.540504215437169\\
0.954999999999985	0.545630872730278\\
0.956249999999985	0.550776878988056\\
0.957499999999985	0.555942131983573\\
0.958749999999985	0.561126514392402\\
0.959999999999985	0.566329893803643\\
0.961249999999985	0.5715521227505\\
0.962499999999985	0.576793038760395\\
0.963749999999985	0.582052464424509\\
0.964999999999985	0.587330207486741\\
0.966249999999985	0.592626060951982\\
0.967499999999985	0.597939803213655\\
0.968749999999985	0.603271198200435\\
0.969999999999985	0.60861999554208\\
0.971249999999985	0.613985930754277\\
0.972499999999985	0.61936872544242\\
0.973749999999985	0.624768087524218\\
0.974999999999985	0.630183711471029\\
0.976249999999985	0.635615278567809\\
0.977499999999985	0.641062457191551\\
0.978749999999985	0.646524903108088\\
0.979999999999985	0.652002259787124\\
0.981249999999985	0.657494158735337\\
0.982499999999985	0.663000219847411\\
0.983749999999985	0.668520051774814\\
0.984999999999985	0.674053252312152\\
0.986249999999985	0.679599408800914\\
0.987499999999985	0.685158098550395\\
0.988749999999984	0.690728889275595\\
0.989999999999984	0.69631133955187\\
0.991249999999984	0.701904999286084\\
0.992499999999984	0.707509410204036\\
0.993749999999984	0.713124106353877\\
0.994999999999984	0.718748614625249\\
0.996249999999984	0.724382455283862\\
0.997499999999984	0.730025142521201\\
0.998749999999984	0.735676185019033\\
0.999999999999984	0.741335086528411\\
1.00124999999998	0.7470013464628\\
1.00249999999998	0.752674460504975\\
1.00374999999998	0.758353921227324\\
1.00499999999998	0.764039218725149\\
1.00624999999998	0.769729841262568\\
1.00749999999998	0.775425275930614\\
1.00874999999998	0.781125009317044\\
1.00999999999998	0.786828528187492\\
1.01124999999998	0.792535320177402\\
1.01249999999998	0.798244874494351\\
1.01374999999998	0.803956682630204\\
1.01499999999998	0.809670239082622\\
1.01624999999998	0.815385042085396\\
1.01749999999998	0.821100594347056\\
1.01874999999998	0.826816403797216\\
1.01999999999998	0.832531984340084\\
1.02124999999998	0.838246856614548\\
1.02249999999998	0.843960548760262\\
1.02374999999998	0.849672597189108\\
1.02499999999998	0.855382547361419\\
1.02624999999998	0.861089954566337\\
1.02749999999998	0.866794384705654\\
1.02874999999998	0.872495415080476\\
1.02999999999998	0.878192635180059\\
1.03124999999998	0.88388564747211\\
1.03249999999998	0.889574068193898\\
1.03374999999998	0.895257528143441\\
1.03499999999998	0.900935673470085\\
1.03624999999998	0.90660816646374\\
1.03749999999998	0.91227468634206\\
1.03874999999998	0.917934930034819\\
1.03999999999998	0.923588612964745\\
1.04124999999998	0.929235469824064\\
1.04249999999998	0.93487525534599\\
1.04374999999998	0.940507745070416\\
1.04499999999998	0.946132736102997\\
1.04624999999998	0.951750047866914\\
1.04749999999998	0.957359522846464\\
1.04874999999998	0.962961027321768\\
1.04999999999998	0.968554452093749\\
1.05124999999998	0.97413971319863\\
1.05249999999998	0.97971675261114\\
1.05374999999998	0.985285538935633\\
1.05499999999998	0.990846068084321\\
1.05624999999998	0.996398363941842\\
1.05749999999998	1.00194247901531\\
1.05874999999998	1.00747849506912\\
1.05999999999998	1.0130065237436\\
1.06124999999998	1.01852670715679\\
1.06249999999998	1.02403921848854\\
1.06374999999998	1.02954426254601\\
1.06499999999998	1.0350420763099\\
1.06624999999998	1.04053292946047\\
1.06749999999998	1.04601712488266\\
1.06874999999998	1.05149499914933\\
1.06999999999998	1.056966922982\\
1.07124999999998	1.062433301688\\
1.07249999999998	1.06789457557352\\
1.07374999999998	1.07335122033137\\
1.07499999999998	1.07880374740292\\
1.07624999999998	1.08425270431315\\
1.07749999999998	1.08969867497803\\
1.07874999999998	1.09514227998337\\
1.07999999999998	1.10058417683425\\
1.08124999999998	1.10602506017405\\
1.08249999999998	1.11146566197228\\
1.08374999999998	1.11690675168023\\
1.08499999999998	1.12234913635342\\
1.08624999999998	1.12779366074001\\
1.08749999999998	1.13324120733404\\
1.08874999999998	1.13869269639252\\
1.08999999999998	1.14414908591535\\
1.09124999999998	1.14961137158688\\
1.09249999999998	1.15508058667812\\
1.09374999999998	1.16055780190821\\
1.09499999999998	1.16604412526422\\
1.09624999999998	1.17154070177772\\
1.09749999999998	1.17704871325703\\
1.09874999999998	1.18256937797363\\
1.09999999999998	1.1881039503014\\
1.10124999999998	1.19365372030707\\
1.10249999999998	1.19922001329042\\
1.10374999999998	1.20480418927252\\
1.10499999999998	1.21040764243027\\
1.10624999999998	1.21603180047546\\
1.10749999999998	1.2216781239764\\
1.10874999999998	1.22734810562016\\
1.10999999999998	1.23304326941325\\
1.11124999999998	1.23876516981857\\
1.11249999999998	1.24451539082622\\
1.11374999999998	1.25029554495585\\
1.11499999999998	1.25610727218774\\
1.11624999999998	1.26195223882011\\
1.11749999999998	1.26783213624963\\
1.11874999999998	1.27374867967226\\
1.11999999999998	1.27970360670105\\
1.12124999999998	1.28569867589777\\
1.12249999999998	1.29173566521481\\
1.12374999999998	1.29781637034358\\
1.12499999999998	1.30394260296574\\
1.12624999999998	1.31011618890306\\
1.12749999999998	1.3163389661618\\
1.12874999999998	1.32261278286715\\
1.12999999999998	1.32893949508308\\
1.13124999999998	1.33532096451291\\
1.13249999999998	1.34175905607535\\
1.13374999999998	1.34825563535106\\
1.13499999999998	1.354812565894\\
1.13624999999998	1.36143170640212\\
1.13749999999998	1.36811490774144\\
1.13874999999998	1.3748640098174\\
1.13999999999998	1.3816808382873\\
1.14124999999998	1.38856720110718\\
1.14249999999998	1.39552488490663\\
1.14374999999998	1.40255565118444\\
1.14499999999998	1.40966123231822\\
1.14624999999998	1.41684332738057\\
1.14749999999998	1.42410359775449\\
1.14874999999998	1.43144366254049\\
1.14999999999998	1.43886509374765\\
1.15124999999998	1.44636941126094\\
1.15249999999998	1.45395807757685\\
1.15374999999998	1.46163249229949\\
1.15499999999998	1.46939398638923\\
1.15624999999998	1.47724381615589\\
1.15749999999998	1.48518315698872\\
1.15874999999998	1.49321309681532\\
1.15999999999998	1.50133462928201\\
1.16124999999998	1.50954864664811\\
1.16249999999998	1.51785593238712\\
1.16374999999998	1.52625715348796\\
1.16499999999998	1.53475285244985\\
1.16624999999998	1.54334343896501\\
1.16749999999998	1.55202918128375\\
1.16874999999998	1.56081019725742\\
1.16999999999998	1.56968644505528\\
1.17124999999998	1.57865771355226\\
1.17249999999998	1.58772361238577\\
1.17374999999998	1.59688356168052\\
1.17499999999998	1.60613678144197\\
1.17624999999998	1.61548228062018\\
1.17749999999998	1.62491884584738\\
1.17874999999998	1.63444502985476\\
1.17999999999998	1.64405913957517\\
1.18124999999998	1.65375922394139\\
1.18249999999998	1.66354306139115\\
1.18374999999998	1.67340814709323\\
1.18499999999998	1.68335167991138\\
1.18624999999998	1.69337054912572\\
1.18749999999998	1.70346132093492\\
1.18874999999998	1.71362022476532\\
1.18999999999998	1.72384313941742\\
1.19124999999998	1.73412557908376\\
1.19249999999998	1.74446267927671\\
1.19374999999998	1.75484918270899\\
1.19499999999998	1.7652794251749\\
1.19624999999998	1.77574732148475\\
1.19749999999998	1.78624635151101\\
1.19874999999998	1.79676954640975\\
1.19999999999998	1.80730947508721\\
1.20124999999998	1.81785823098729\\
1.20249999999998	1.82840741928232\\
1.20374999999998	1.83894814455589\\
1.20499999999998	1.84947099907361\\
1.20624999999998	1.85996605174444\\
1.20749999999998	1.87042283788257\\
1.20874999999998	1.88083034988713\\
1.20999999999998	1.89117702896412\\
1.21124999999998	1.90145075802265\\
1.21249999999998	1.91163885588472\\
1.21374999999998	1.92172807295501\\
1.21499999999998	1.93170458850422\\
1.21624999999998	1.94155400972644\\
1.21749999999998	1.95126137273717\\
1.21874999999998	1.960811145685\\
1.21999999999998	1.97018723415512\\
1.22124999999998	1.97937298904772\\
1.22249999999998	1.98835121711836\\
1.22374999999998	1.99710419437035\\
1.22499999999998	2.0056136824912\\
1.22624999999998	2.01386094852591\\
1.22749999999998	2.02182678797916\\
1.22874999999998	2.02949155153634\\
1.22999999999998	2.03683517558902\\
1.23124999999998	2.04383721674505\\
1.23249999999998	2.05047689049503\\
1.23374999999998	2.05673311419653\\
1.23499999999998	2.06258455452503\\
1.23624999999998	2.06800967952448\\
1.23749999999998	2.07298681537244\\
1.23874999999998	2.07749420795324\\
1.23999999999998	2.08151008930796\\
1.24124999999998	2.08501274900243\\
1.24249999999998	2.08798061042296\\
1.24374999999998	2.09039231197486\\
1.24499999999998	2.0922267931205\\
1.24624999999998	2.09346338515166\\
1.24749999999998	2.09408190654565\\
1.24874999999998	2.09406276270552\\
1.24999999999998	2.09338704983274\\
1.25124999999998	2.09203666262505\\
1.25249999999998	2.08999440543407\\
1.25374999999998	2.08724410645646\\
1.25499999999998	2.08377073446934\\
1.25624999999998	2.07956051755631\\
1.25749999999998	2.07460106320473\\
1.25874999999998	2.06888147908881\\
1.25999999999998	2.06239249378786\\
1.26124999999998	2.0551265766244\\
1.26249999999998	2.04707805574501\\
1.26374999999998	2.03824323350794\\
1.26499999999998	2.02862049818698\\
1.26624999999998	2.01821043095238\\
1.26749999999998	2.00701590704731\\
1.26874999999998	1.99504219004453\\
1.26999999999998	1.98229701804324\\
1.27124999999998	1.968790680652\\
1.27249999999998	1.95453608560178\\
1.27374999999998	1.93954881384432\\
1.27499999999998	1.9238471620163\\
1.27624999999998	1.90745217119096\\
1.27749999999998	1.89038764089528\\
1.27874999999998	1.87268012744494\\
1.27999999999998	1.85435892574007\\
1.28124999999998	1.8354560337728\\
1.28249999999998	1.81600609922316\\
1.28374999999998	1.79604634766123\\
1.28499999999998	1.77561649203089\\
1.28624999999998	1.75475862326108\\
1.28749999999998	1.73351708203438\\
1.28874999999998	1.71193831193493\\
1.28999999999998	1.6900706943978\\
1.29124999999998	1.66796436608539\\
1.29249999999998	1.64567101951915\\
1.29374999999998	1.62324368799436\\
1.29499999999998	1.60073651599543\\
1.29624999999998	1.57820451650646\\
1.29749999999998	1.55570331677031\\
1.29874999999998	1.53328889418561\\
1.29999999999998	1.51101730413972\\
1.30124999999998	1.48894440165279\\
1.30249999999998	1.46712555875005\\
1.30374999999998	1.44561537948328\\
1.30499999999998	1.42446741448667\\
1.30624999999998	1.40373387687535\\
1.30749999999998	1.38346536117857\\
1.30874999999998	1.36371056684499\\
1.30999999999998	1.34451602766998\\
1.31124999999998	1.325925848279\\
1.31249999999998	1.30798144856558\\
1.31374999999998	1.2907213167367\\
1.31499999999998	1.27418077137405\\
1.31624999999998	1.25839173268961\\
1.31749999999998	1.24338250295343\\
1.31874999999998	1.22917755591553\\
1.31999999999998	1.21579733494804\\
1.32124999999998	1.20325805961484\\
1.32249999999998	1.19157154044751\\
1.32374999999998	1.18074500188216\\
1.32499999999998	1.17078091360133\\
1.32624999999998	1.1616768309351\\
1.32749999999998	1.15342524550717\\
1.32874999999998	1.14601344796141\\
1.32999999999998	1.13942340536023\\
1.33124999999998	1.13363165669122\\
1.33249999999998	1.12860923082589\\
1.33374999999998	1.12432159221024\\
1.33499999999998	1.1207286204893\\
1.33624999999998	1.1177846311267\\
1.33749999999998	1.11543844482128\\
1.33874999999998	1.11363351408307\\
1.33999999999998	1.11230811565024\\
1.34124999999998	1.11139561744059\\
1.34249999999998	1.11082482837862\\
1.34374999999998	1.11052043866688\\
1.34499999999998	1.11040355683597\\
1.34624999999998	1.1103923481835\\
1.34749999999998	1.11040277698785\\
1.34874999999998	1.11034945217083\\
1.34999999999998	1.11014657292145\\
1.35124999999998	1.1097089672462\\
1.35249999999998	1.10895321257317\\
1.35374999999998	1.10779882352923\\
1.35499999999998	1.1061694879795\\
1.35624999999998	1.10399432853691\\
1.35749999999998	1.10120916320245\\
1.35874999999998	1.09775773578065\\
1.35999999999998	1.093592884424\\
1.36124999999998	1.08867761527802\\
1.36249999999998	1.0829860478876\\
1.36374999999998	1.07650419990821\\
1.36499999999998	1.06923058082301\\
1.36624999999998	1.06117656781961\\
1.36749999999998	1.05236654168325\\
1.36874999999998	1.0428377664046\\
1.36999999999998	1.03264000299341\\
1.37124999999998	1.02183485548367\\
1.37249999999998	1.01049485500236\\
1.37374999999998	0.998702295700646\\
1.37499999999998	0.98654784393848\\
1.37624999999998	0.974128948996845\\
1.37749999999998	0.961548089419288\\
1.37874999999998	0.948910893563707\\
1.37999999999998	0.936324175866017\\
1.38124999999998	0.923893931572595\\
1.38249999999998	0.911723332302048\\
1.38374999999998	0.899910762890343\\
1.38499999999998	0.888547936822368\\
1.38624999999998	0.877718123531401\\
1.38749999999998	0.867494516409452\\
1.38874999999998	0.857938766008146\\
1.38999999999998	0.849099699103327\\
1.39124999999998	0.841012241460652\\
1.39249999999998	0.833696560563978\\
1.39374999999998	0.827157444367337\\
1.39499999999998	0.821383933203129\\
1.39624999999998	0.816349223985685\\
1.39749999999998	0.812010868219349\\
1.39874999999998	0.808311287280458\\
1.39999999999998	0.805178629080752\\
1.40124999999998	0.802527988572776\\
1.40249999999998	0.800263009726545\\
1.40374999999998	0.79827787788029\\
1.40499999999998	0.796459698352401\\
1.40624999999998	0.794691239931185\\
1.40749999999998	0.7928540008786\\
1.40874999999998	0.790831531484523\\
1.40999999999998	0.788512922601121\\
1.41124999999998	0.785796346015934\\
1.41249999999998	0.782592512303605\\
1.41374999999998	0.778827897303871\\
1.41499999999998	0.77444758178234\\
1.41624999999998	0.769417551845795\\
1.41749999999998	0.763726321287096\\
1.41874999999998	0.757385761286375\\
1.41999999999998	0.7504310568225\\
1.42124999999998	0.74291975074971\\
1.42249999999998	0.734929882873303\\
1.42374999999998	0.72655727898704\\
1.42499999999998	0.71791208992545\\
1.42624999999998	0.709114719625256\\
1.42749999999998	0.700291310997452\\
1.42874999999998	0.691568977121337\\
1.42999999999998	0.683070972211098\\
1.43124999999998	0.674911992683765\\
1.43249999999998	0.667193785443077\\
1.43374999999998	0.660001221075187\\
1.43499999999998	0.653398967315887\\
1.43624999999997	0.64742887595223\\
1.43749999999997	0.642108176459387\\
1.43874999999997	0.637428552967835\\
1.43999999999997	0.633356166777178\\
1.44124999999997	0.629832672153084\\
1.44249999999997	0.626777254954801\\
1.44374999999997	0.624089697715553\\
1.44499999999997	0.621654437689952\\
1.44624999999997	0.619345534294544\\
1.44749999999997	0.617032400077346\\
1.44874999999997	0.614586078768538\\
1.44999999999997	0.611885782130267\\
1.45124999999997	0.608825333763912\\
1.45249999999997	0.605319123466668\\
1.45374999999997	0.601307160303186\\
1.45499999999997	0.596758833892526\\
1.45624999999997	0.591675054831279\\
1.45749999999997	0.586088544521176\\
1.45874999999997	0.580062174020169\\
1.45999999999997	0.573685398000739\\
1.46124999999997	0.567068977461557\\
1.46249999999997	0.560338316943818\\
1.46374999999997	0.55362584440556\\
1.46499999999997	0.547062925159904\\
1.46624999999997	0.540771822276637\\
1.46749999999997	0.534858197962498\\
1.46874999999997	0.529404602196648\\
1.46999999999997	0.524465327370347\\
1.47124999999997	0.520062931253219\\
1.47249999999997	0.516186652017161\\
1.47374999999997	0.512792859544065\\
1.47499999999997	0.509807602590642\\
1.47624999999997	0.507131213915149\\
1.47749999999997	0.504644817812527\\
1.47874999999997	0.502218444019642\\
1.47999999999997	0.499720294549978\\
1.48124999999997	0.497026551938738\\
1.48249999999997	0.494030983968927\\
1.48374999999997	0.490653521180014\\
1.48499999999997	0.486846986981918\\
1.48624999999997	0.482601263553105\\
1.48749999999997	0.477944380930287\\
1.48874999999997	0.472940303401077\\
1.48999999999997	0.467683520537542\\
1.49124999999997	0.462290883140468\\
1.49249999999997	0.456891409313434\\
1.49374999999997	0.451614984877139\\
1.49499999999997	0.446580975113489\\
1.49624999999997	0.44188775172632\\
1.49749999999997	0.43760403754346\\
1.49874999999997	0.433762808420231\\
1.49999999999997	0.430358292131199\\
1.50124999999997	0.427346382969848\\
1.50249999999997	0.424648550786756\\
1.50374999999997	0.422159058315514\\
1.50499999999997	0.41975500664674\\
1.50624999999997	0.41730841519434\\
1.50749999999997	0.414699241168117\\
1.50874999999997	0.411828007994572\\
1.50999999999997	0.408626606811642\\
1.51124999999997	0.405065916143295\\
1.51249999999997	0.401159178116012\\
1.51374999999997	0.396960555485628\\
1.51499999999997	0.39255890467889\\
1.51624999999997	0.388067433892372\\
1.51749999999997	0.383610461346508\\
1.51874999999997	0.379308857391131\\
1.51999999999997	0.375265898818665\\
1.52124999999997	0.371555187438063\\
1.52249999999997	0.368212028524264\\
1.52374999999997	0.365229283434409\\
1.52499999999997	0.362558250682605\\
1.52624999999997	0.360114616886838\\
1.52749999999997	0.357788965572745\\
1.52874999999997	0.355460758296579\\
1.52999999999997	0.353014160970007\\
1.53124999999997	0.350353671414835\\
1.53249999999997	0.347417329557566\\
1.53374999999997	0.344185461759216\\
1.53499999999997	0.340683464663817\\
1.53624999999997	0.336978013530723\\
1.53749999999997	0.333167130236258\\
1.53874999999997	0.32936555445228\\
1.53999999999997	0.325687622528685\\
1.54124999999997	0.322230236019682\\
1.54249999999997	0.31905845993957\\
1.54374999999997	0.316195883285281\\
1.54499999999997	0.313621200137459\\
1.54624999999997	0.31127162556499\\
1.54749999999997	0.309052819552369\\
1.54874999999997	0.306854019685771\\
1.54999999999997	0.304566176447197\\
1.55124999999997	0.302100199191517\\
1.55249999999997	0.29940215185472\\
1.55374999999997	0.29646255102269\\
1.55499999999997	0.293317859521496\\
1.55624999999997	0.290043697956968\\
1.55749999999997	0.286740907642937\\
1.55874999999997	0.283517009281196\\
1.55999999999997	0.280466487988623\\
1.56124999999997	0.27765353254034\\
1.56249999999997	0.275100384448507\\
1.56374999999997	0.27278345673047\\
1.56499999999997	0.270638048123304\\
1.56624999999997	0.268570978279124\\
1.56749999999997	0.266478976646962\\
1.56874999999997	0.264269398220249\\
1.56999999999997	0.261879108650384\\
1.57124999999997	0.259287473226355\\
1.57249999999997	0.256520444586608\\
1.57374999999997	0.253644634983693\\
1.57499999999997	0.250752538506233\\
1.57624999999997	0.247942126500963\\
1.57749999999997	0.24529532750382\\
1.57874999999997	0.24286013132461\\
1.57999999999997	0.240640247656442\\
1.58124999999997	0.238594645466957\\
1.58249999999997	0.236647225769835\\
1.58374999999997	0.234704675195912\\
1.58499999999997	0.232678588462054\\
1.58624999999997	0.230506687589688\\
1.58749999999997	0.228167860168374\\
1.58874999999997	0.225687036303127\\
1.58999999999997	0.22312844084345\\
1.59124999999997	0.220578829630677\\
1.59249999999997	0.218125017800136\\
1.59374999999997	0.215831524209858\\
1.59499999999997	0.213724105958807\\
1.59624999999997	0.211783446706646\\
1.59749999999997	0.209950725135886\\
1.59874999999997	0.208143789324426\\
1.59999999999997	0.206279820747068\\
1.60124999999997	0.204298382277889\\
1.60249999999997	0.202178294920963\\
1.60374999999997	0.199943277732291\\
1.60499999999997	0.197654487305711\\
1.60624999999997	0.195392059014327\\
1.60749999999997	0.193231141947273\\
1.60874999999997	0.19121959414324\\
1.60999999999997	0.189363991160364\\
1.61124999999997	0.187628155319645\\
1.61249999999997	0.185944764450029\\
1.61374999999997	0.184236683126017\\
1.61499999999997	0.182441510585845\\
1.61624999999997	0.180531495248088\\
1.61749999999997	0.178522143997973\\
1.61874999999997	0.176466463308856\\
1.61999999999997	0.17443666623541\\
1.62124999999997	0.172499545113468\\
1.62249999999997	0.170693899394919\\
1.62374999999997	0.16901769320164\\
1.62499999999997	0.167429347093607\\
1.62624999999997	0.165862830185204\\
1.62749999999997	0.164251440302277\\
1.62874999999997	0.162551875239539\\
1.62999999999997	0.160759742250253\\
1.63124999999997	0.158910563205734\\
1.63249999999997	0.157065767015819\\
1.63374999999997	0.155288987496283\\
1.63499999999997	0.153621763297819\\
1.63624999999997	0.152067953765393\\
1.63749999999997	0.150592858920589\\
1.63874999999997	0.149137452848649\\
1.63999999999997	0.147642266571466\\
1.64124999999997	0.146071427986431\\
1.64249999999997	0.14442696337537\\
1.64374999999997	0.142747263919128\\
1.64499999999997	0.141090285681748\\
1.64624999999997	0.139508650829029\\
1.64749999999997	0.138027316419139\\
1.64874999999997	0.136633359107961\\
1.64999999999997	0.135282267790968\\
1.65124999999997	0.133918075902776\\
1.65249999999997	0.132498523855503\\
1.65374999999997	0.131013912215821\\
1.65499999999997	0.129490896161111\\
1.65624999999997	0.127979383081652\\
1.65749999999997	0.126528716970279\\
1.65874999999997	0.125164447344005\\
1.65999999999997	0.123876679186242\\
1.66124999999997	0.12262551993513\\
1.66249999999997	0.121361028916636\\
1.66374999999997	0.120047980313647\\
1.66499999999997	0.118683113326876\\
1.66624999999997	0.117296072366737\\
1.66749999999997	0.115933538413346\\
1.66874999999997	0.114634822203346\\
1.66999999999997	0.113411643005655\\
1.67124999999997	0.112242601273741\\
1.67249999999997	0.111085199007683\\
1.67374999999997	0.109899027697395\\
1.67499999999997	0.108667615582148\\
1.67624999999997	0.107406900477949\\
1.67749999999997	0.106155593555456\\
1.67874999999997	0.104952934413486\\
1.67999999999997	0.103816518820977\\
1.68124999999997	0.102732792518879\\
1.68249999999997	0.101665569195907\\
1.68374999999997	0.100577600115009\\
1.68499999999997	0.099452523752117\\
1.68624999999997	0.0983040816194148\\
1.68749999999997	0.097167045247958\\
1.68874999999997	0.0960755093103911\\
1.68999999999997	0.0950419987908692\\
1.69124999999997	0.0940502704448072\\
1.69249999999997	0.0930661755178908\\
1.69374999999997	0.092059672079911\\
1.69499999999997	0.0910239055750088\\
1.69624999999997	0.0899789943173683\\
1.69749999999997	0.0889581225308125\\
1.69874999999997	0.087985299616501\\
1.69999999999997	0.0870596569682282\\
1.70124999999997	0.0861567003964664\\
1.70249999999997	0.0852455294334408\\
1.70374999999997	0.0843101657773895\\
1.70499999999997	0.0833601782187437\\
1.70624999999997	0.0824232114666902\\
1.70749999999997	0.0815249004889515\\
1.70874999999997	0.0806706575452606\\
1.70999999999997	0.0798423654050074\\
1.71124999999997	0.0790121962573744\\
1.71249999999997	0.0781632953207923\\
1.71374999999997	0.0773019293441379\\
1.71499999999997	0.0764520460037477\\
1.71624999999997	0.0756365848070499\\
1.71749999999997	0.0748600028313423\\
1.71874999999997	0.0741054122815031\\
1.71999999999997	0.0733483459731319\\
1.72124999999997	0.0725761824425766\\
1.72249999999997	0.071797752738725\\
1.72374999999997	0.071035528175779\\
1.72499999999997	0.0703069794271068\\
1.72624999999997	0.0696104914913267\\
1.72749999999997	0.0689273120278444\\
1.72874999999997	0.0682376736919395\\
1.72999999999997	0.0675373912785346\\
1.73124999999997	0.0668408428969367\\
1.73249999999997	0.0661679895090034\\
1.73374999999997	0.0655269398547649\\
1.73499999999997	0.0649073032524097\\
1.73624999999997	0.0642899483162556\\
1.73749999999997	0.0636642566363784\\
1.73874999999997	0.0630372982092703\\
1.73999999999997	0.0624267546967283\\
1.74124999999997	0.0618443760820967\\
1.74249999999997	0.0612853869589152\\
1.74374999999997	0.0607335205732655\\
1.74499999999997	0.0601766645149166\\
1.74624999999997	0.0596181310026924\\
1.74749999999997	0.0590728629775449\\
1.74874999999997	0.0585525631287093\\
1.74999999999997	0.0580544498626186\\
1.75124999999997	0.0575645430650204\\
1.75249999999997	0.0570719072532984\\
1.75374999999997	0.0565794132700026\\
1.75499999999997	0.0561002476064964\\
1.75624999999997	0.0556440680248154\\
1.75749999999997	0.0552072539139023\\
1.75874999999997	0.0547771914840683\\
1.75999999999997	0.0543457783500903\\
1.76124999999997	0.0539177239305054\\
1.76249999999997	0.0535049619624348\\
1.76374999999997	0.0531135447299628\\
1.76499999999997	0.0527373694168902\\
1.76624999999997	0.0523653471047708\\
1.76749999999997	0.0519937775632468\\
1.76874999999997	0.0516300799351017\\
1.76999999999997	0.0512839617973147\\
1.77124999999997	0.0509563701701038\\
1.77249999999997	0.0506388244811713\\
1.77374999999997	0.0503235592075915\\
1.77499999999997	0.0500124342154395\\
1.77624999999997	0.0497142674002225\\
1.77749999999997	0.0494341155888256\\
1.77874999999997	0.0491674730130995\\
1.77999999999997	0.0489061223384293\\
1.78124999999997	0.0486481954656539\\
1.78249999999997	0.048400084925033\\
1.78374999999997	0.0481681639209333\\
1.78499999999997	0.0479509215802153\\
1.78624999999997	0.0477412605850189\\
1.78749999999997	0.0475356817809714\\
1.78874999999997	0.0473384842889406\\
1.78999999999997	0.0471558279737099\\
1.79124999999997	0.0469877123923194\\
1.79249999999997	0.0468283300360443\\
1.79374999999997	0.0466739670450974\\
1.79499999999997	0.0465277416367379\\
1.79624999999997	0.0463950397669511\\
1.79749999999997	0.0462761790845515\\
1.79874999999997	0.0461662954923721\\
1.79999999999997	0.0460622539702404\\
1.80124999999997	0.0459668039409533\\
1.80249999999997	0.0458843926401201\\
1.80374999999997	0.0458148802921187\\
1.80499999999997	0.0457540449204223\\
1.80624999999997	0.0456997975237077\\
1.80749999999997	0.0456549812573475\\
1.80874999999997	0.0456229442163974\\
1.80999999999997	0.0456026840115372\\
1.81124999999997	0.0455906233743753\\
1.81249999999997	0.0455860201879453\\
1.81374999999997	0.045591827861132\\
1.81499999999997	0.0456100224751057\\
1.81624999999997	0.0456387381753993\\
1.81749999999997	0.0456753858554252\\
1.81874999999997	0.0457206225070581\\
1.81999999999997	0.0457770614112465\\
1.82124999999997	0.0458450933342192\\
1.82249999999997	0.0459224918450046\\
1.82374999999997	0.0460081149682778\\
1.82499999999997	0.0461035804419851\\
1.82624999999997	0.0462104447894851\\
1.82749999999997	0.0463277530431062\\
1.82874999999997	0.0464538299277058\\
1.82999999999997	0.0465890414317506\\
1.83124999999997	0.0467349723429001\\
1.83249999999997	0.0468917211054132\\
1.83374999999997	0.047057930899015\\
1.83499999999997	0.0472332011930474\\
1.83624999999997	0.0474186209092021\\
1.83749999999997	0.0476147653164356\\
1.83874999999997	0.047820828105513\\
1.83999999999997	0.0480361889654569\\
1.84124999999997	0.0482614264613269\\
1.84249999999997	0.0484971436930316\\
1.84374999999997	0.0487429615856356\\
1.84499999999997	0.0489983692234655\\
1.84624999999997	0.0492636250700881\\
1.84749999999997	0.0495391449120654\\
1.84874999999997	0.0498247713258097\\
1.84999999999997	0.0501202254566708\\
1.85124999999997	0.0504256331517276\\
1.85249999999997	0.0507411663432896\\
1.85374999999997	0.0510667380165179\\
1.85499999999997	0.0514023161580671\\
1.85624999999997	0.0517480018491862\\
1.85749999999997	0.0521037304798192\\
1.85874999999997	0.0524694219878877\\
1.85999999999997	0.0528452747406558\\
1.86124999999997	0.0532313865512635\\
1.86249999999997	0.0536274748783583\\
1.86374999999997	0.0540334837501099\\
1.86499999999997	0.0544498220969465\\
1.86624999999997	0.0548765324351579\\
1.86749999999997	0.0553131391657317\\
1.86874999999997	0.0557596932179452\\
1.86999999999997	0.0562167758925611\\
1.87124999999997	0.0566842665187269\\
1.87249999999997	0.0571615592772818\\
1.87374999999997	0.0576489360243163\\
1.87499999999997	0.058147049912247\\
1.87624999999997	0.0586554910645102\\
1.87749999999997	0.0591736737519411\\
1.87874999999997	0.0597022175229731\\
1.87999999999997	0.0602416399329396\\
1.88124999999997	0.0607911830775374\\
1.88249999999997	0.0613505434518151\\
1.88374999999997	0.061920654247301\\
1.88499999999997	0.0625015991497516\\
1.88624999999997	0.0630924145699135\\
1.88749999999997	0.0636933739407706\\
1.88874999999997	0.0643054368254029\\
1.88999999999997	0.0649280250881466\\
1.89124999999997	0.0655604048051025\\
1.89249999999997	0.0662035057795039\\
1.89374999999997	0.0668577671857223\\
1.89499999999997	0.0675221026044633\\
1.89624999999997	0.0681965764847625\\
1.89749999999997	0.0688823290467071\\
1.89874999999997	0.0695788321453019\\
1.89999999999997	0.0702852252723019\\
1.90124999999997	0.0710025202334214\\
1.90249999999997	0.0717311492718556\\
1.90374999999997	0.072469923823641\\
1.90499999999996	0.0732190916642014\\
1.90624999999996	0.0739797858611719\\
1.90749999999996	0.0747511920995033\\
1.90874999999996	0.0755326943468274\\
1.90999999999996	0.0763255397524296\\
1.91124999999996	0.0771296720331594\\
1.91249999999996	0.0779439401676537\\
1.91374999999996	0.0787691918271939\\
1.91499999999996	0.0796061113945195\\
1.91624999999996	0.0804534741608928\\
1.91749999999996	0.0813114887471993\\
1.91874999999996	0.0821813137107341\\
1.91999999999996	0.0830620092911931\\
1.92124999999996	0.083953166684263\\
1.92249999999996	0.0848561002852948\\
1.92374999999996	0.0857703249217339\\
1.92499999999996	0.0866949811297991\\
1.92624999999996	0.0876312971389772\\
1.92749999999996	0.0885792497831645\\
1.92874999999996	0.0895377248043036\\
1.92999999999996	0.0905077389642347\\
1.93124999999996	0.0914896460100602\\
1.93249999999996	0.0924822323544902\\
1.93374999999996	0.0934862785516441\\
1.93499999999996	0.0945024003085325\\
1.93624999999996	0.0955293775100274\\
1.93749999999996	0.0965677946982486\\
1.93874999999996	0.097618421370181\\
1.93999999999996	0.0986800681890279\\
1.94124999999996	0.0997531966084433\\
1.94249999999996	0.100838640514474\\
1.94374999999996	0.101935242511826\\
1.94499999999996	0.103043425448346\\
1.94624999999996	0.104164013075305\\
1.94749999999996	0.105295866602624\\
1.94874999999996	0.106439454291584\\
1.94999999999996	0.107595519252088\\
1.95124999999996	0.10876293408644\\
1.95249999999996	0.109942287253278\\
1.95374999999996	0.111134164143552\\
1.95499999999996	0.112337466960866\\
1.95624999999996	0.113552957929494\\
1.95749999999996	0.11478097739181\\
1.95874999999996	0.116020517462986\\
1.95999999999996	0.117272526763753\\
1.96124999999996	0.11853701344833\\
1.96249999999996	0.119813170191691\\
1.96374999999996	0.12110207697778\\
1.96499999999996	0.122403353904074\\
1.96624999999996	0.123716542873481\\
1.96749999999996	0.125042709632277\\
1.96874999999996	0.1263811130862\\
1.96999999999996	0.127731783128375\\
1.97124999999996	0.129095540455322\\
1.97249999999996	0.130471446217836\\
1.97374999999996	0.131860058764651\\
1.97499999999996	0.133261703474818\\
1.97624999999996	0.134675555234518\\
1.97749999999996	0.136102542776825\\
1.97874999999996	0.137542366237314\\
1.97999999999996	0.138994682711028\\
1.98124999999996	0.140460402424633\\
1.98249999999996	0.141938753891052\\
1.98374999999996	0.143430085791915\\
1.98499999999996	0.144934809683162\\
1.98624999999996	0.146452163823332\\
1.98749999999996	0.147982998023078\\
1.98874999999996	0.149526984029681\\
1.98999999999996	0.151083941651612\\
1.99124999999996	0.152654614569556\\
1.99249999999996	0.154238245096094\\
1.99374999999996	0.155835410686241\\
1.99499999999996	0.157446143858745\\
1.99624999999996	0.159070010767237\\
1.99749999999996	0.160707811143021\\
1.99874999999996	0.162358910626754\\
1.99999999999996	0.164023694603969\\
2.00124999999996	0.165702349409774\\
2.00249999999996	0.167394392380898\\
2.00374999999996	0.169100583828617\\
2.00499999999996	0.170820362428486\\
2.00624999999996	0.17255407807059\\
2.00749999999996	0.17430188992207\\
2.00874999999996	0.176063392153021\\
2.00999999999996	0.177839278721782\\
2.01124999999996	0.179628991343121\\
2.01249999999996	0.18143297557641\\
2.01374999999996	0.183251218136148\\
2.01499999999997	0.185083509466903\\
2.01624999999997	0.186930406516156\\
2.01749999999997	0.188791368116092\\
2.01874999999997	0.190666976095649\\
2.01999999999997	0.192556954609403\\
2.02124999999997	0.194461421969545\\
2.02249999999997	0.196380637787018\\
2.02374999999997	0.198314244911205\\
2.02499999999997	0.200262819585816\\
2.02624999999997	0.20222590234061\\
2.02749999999997	0.20420395752759\\
2.02874999999997	0.206196811793409\\
2.02999999999997	0.208204541272724\\
2.03124999999997	0.21022738469591\\
2.03249999999997	0.212265057566152\\
2.03374999999997	0.214318055005987\\
2.03499999999997	0.216385971900029\\
2.03624999999997	0.218469285809377\\
2.03749999999997	0.220567731847767\\
2.03874999999997	0.222681558670023\\
2.03999999999997	0.224810781136238\\
2.04124999999997	0.226955358984292\\
2.04249999999997	0.229115572038744\\
2.04374999999997	0.231291166879755\\
2.04499999999997	0.233482570305056\\
2.04624999999997	0.235689455767285\\
2.04749999999997	0.237912253476485\\
2.04874999999997	0.240150695753707\\
2.04999999999997	0.242405106297231\\
2.05124999999997	0.24467535813805\\
2.05249999999997	0.24696161647377\\
2.05374999999997	0.249263918581383\\
2.05499999999997	0.251582272266336\\
2.05624999999997	0.25391685830906\\
2.05749999999997	0.25626756188945\\
2.05874999999997	0.258634663818066\\
2.05999999999997	0.261017974003806\\
2.06124999999997	0.263417825882785\\
2.06249999999997	0.265833998551814\\
2.06374999999997	0.268266838486978\\
2.06499999999997	0.270716127461894\\
2.06624999999997	0.273182198000737\\
2.06749999999997	0.275664855041622\\
2.06874999999997	0.278164402670495\\
2.06999999999997	0.280680678072598\\
2.07124999999997	0.283213952356742\\
2.07249999999997	0.285764095700244\\
2.07374999999997	0.288331348416612\\
2.07499999999997	0.290915609217692\\
2.07624999999997	0.293517093643412\\
2.07749999999997	0.296135721816307\\
2.07874999999998	0.298771692206566\\
2.07999999999998	0.301424938343841\\
2.08124999999998	0.304095649564178\\
2.08249999999998	0.30678376508688\\
2.08374999999998	0.30948947233996\\
2.08499999999998	0.312212709579199\\
2.08624999999998	0.314953668167492\\
2.08749999999998	0.317712280429334\\
2.08874999999998	0.320488745511085\\
2.08999999999998	0.323282987155581\\
2.09124999999998	0.326095213477142\\
2.09249999999998	0.328925340011985\\
2.09374999999998	0.33177358163461\\
2.09499999999998	0.334639849784368\\
2.09624999999998	0.337524359867091\\
2.09749999999998	0.340427027532886\\
2.09874999999998	0.343348058278805\\
2.09999999999998	0.346287384262646\\
2.10124999999998	0.349245187165071\\
2.10249999999998	0.352221430523905\\
2.10374999999998	0.355216257027862\\
2.10499999999998	0.358229675984301\\
2.10624999999998	0.361261778565976\\
2.10749999999998	0.364312629073679\\
2.10874999999998	0.367382262510298\\
2.10999999999998	0.370470796852542\\
2.11124999999998	0.373578219145649\\
2.11249999999998	0.37670468524688\\
2.11374999999998	0.379850157423061\\
2.11499999999998	0.383014799661439\\
2.11624999999998	0.386198583772583\\
2.11749999999998	0.389401645706713\\
2.11874999999998	0.392624001050917\\
2.11999999999998	0.395865729449001\\
2.12124999999998	0.399126908317124\\
2.12249999999998	0.402407556487456\\
2.12374999999998	0.405707801990067\\
2.12499999999998	0.409027629621188\\
2.12624999999998	0.412367178134054\\
2.12749999999998	0.415726445976141\\
2.12874999999998	0.419105534363709\\
2.12999999999998	0.422504495606053\\
2.13124999999998	0.425923369169449\\
2.13249999999998	0.429362263452403\\
2.13374999999998	0.432821177693747\\
2.13499999999998	0.436300234152406\\
2.13624999999998	0.43979944628602\\
2.13749999999998	0.443318895644086\\
2.13874999999998	0.446858650943896\\
2.13999999999998	0.450418736641086\\
2.14124999999998	0.453999262788316\\
2.14249999999999	0.457600238136613\\
2.14374999999999	0.461221756236188\\
2.14499999999999	0.4648638670963\\
2.14624999999999	0.468526609761466\\
2.14749999999999	0.472210081215387\\
2.14874999999999	0.475914295245769\\
2.14999999999999	0.479639341125366\\
2.15124999999999	0.48338526751094\\
2.15249999999999	0.487152113403373\\
2.15374999999999	0.490939969821838\\
2.15499999999999	0.494748856522595\\
2.15624999999999	0.498578850090249\\
2.15749999999999	0.502430008402729\\
2.15874999999999	0.506302361941266\\
2.15999999999999	0.510195997313254\\
2.16124999999999	0.514110944702321\\
2.16249999999999	0.518047260302242\\
2.16374999999999	0.522005015305762\\
2.16499999999999	0.525984234154047\\
2.16624999999999	0.529984989711494\\
2.16749999999999	0.534007331646319\\
2.16874999999999	0.538051293593213\\
2.16999999999999	0.54211695035508\\
2.17124999999999	0.546204336706211\\
2.17249999999999	0.55031349838744\\
2.17374999999999	0.554444503007642\\
2.17499999999999	0.558597379110706\\
2.17624999999999	0.562772180701896\\
2.17749999999999	0.566968965849552\\
2.17874999999999	0.571187762303682\\
2.17999999999999	0.575428627312153\\
2.18124999999999	0.579691610848383\\
2.18249999999999	0.583976741715176\\
2.18374999999999	0.588284076744704\\
2.18499999999999	0.592613660304639\\
2.18624999999999	0.596965521948589\\
2.18749999999999	0.601339716050885\\
2.18874999999999	0.605736283580797\\
2.18999999999999	0.610155253762548\\
2.19124999999999	0.614596677465457\\
2.19249999999999	0.619060593870733\\
2.19374999999999	0.623547030846615\\
2.19499999999999	0.628056035041079\\
2.19624999999999	0.63258764491274\\
2.19749999999999	0.63714188644053\\
2.19874999999999	0.641718801257666\\
2.19999999999999	0.646318427623949\\
2.20124999999999	0.650940789829833\\
2.20249999999999	0.655585923568991\\
2.20374999999999	0.660253866678713\\
2.20499999999999	0.664944642743706\\
2.20624999999999	0.669658280827145\\
2.2075	0.674394817054191\\
2.20875	0.67915427571448\\
2.21	0.683936679519968\\
2.21125	0.688742060502268\\
2.2125	0.693570444511578\\
2.21375	0.698421849827759\\
2.215	0.703296301781565\\
2.21625	0.708193826725664\\
2.2175	0.713114441711986\\
2.21875	0.718058164439354\\
2.22	0.72302501829326\\
2.22125	0.728015021438022\\
2.2225	0.73302818627899\\
2.22375	0.738064529336292\\
2.225	0.743124068581266\\
2.22625	0.748206815384662\\
2.2275	0.753312778958046\\
2.22875	0.758441972415154\\
2.23	0.763594407530331\\
2.23125	0.768770090298065\\
2.2325	0.773969026226345\\
2.23375	0.779191223533184\\
2.235	0.784436688115093\\
2.23625	0.789705421085759\\
2.2375	0.794997423289104\\
2.23875	0.800312697320112\\
2.24	0.805651243541801\\
2.24125	0.811013058164807\\
2.2425	0.816398136587748\\
2.24375	0.821806475319028\\
2.245	0.827238069245466\\
2.24625	0.832692909555933\\
2.2475	0.83817098574418\\
2.24875	0.843672287759257\\
2.25	0.849196804706425\\
2.25125	0.854744522642869\\
2.2525	0.860315425075518\\
2.25375	0.865909494978417\\
2.255	0.871526714986042\\
2.25625	0.877167065700651\\
2.2575	0.882830524864705\\
2.25875	0.888517068449733\\
2.26	0.894226671800851\\
2.26125	0.899959309200718\\
2.2625	0.905714952661577\\
2.26375	0.911493571660839\\
2.265	0.917295133999168\\
2.26625	0.923119606475898\\
2.2675	0.928966954533188\\
2.26875	0.934837141448453\\
2.27	0.940730128100896\\
2.27125000000001	0.946645873472586\\
2.27250000000001	0.952584335162133\\
2.27375000000001	0.958545469306829\\
2.27500000000001	0.964529230077335\\
2.27625000000001	0.970535569341323\\
2.27750000000001	0.976564436800479\\
2.27875000000001	0.982615780358082\\
2.28000000000001	0.988689546289428\\
2.28125000000001	0.994785679065299\\
2.28250000000001	1.00090412104068\\
2.28375000000001	1.00704481230358\\
2.28500000000001	1.01320769077308\\
2.28625000000001	1.01939269239686\\
2.28750000000001	1.02559975124467\\
2.28875000000001	1.03182879942434\\
2.29000000000001	1.03807976690728\\
2.29125000000001	1.04435258140271\\
2.29250000000001	1.05064716835165\\
2.29375000000001	1.0569634510066\\
2.29500000000001	1.06330135050881\\
2.29625000000001	1.06966078589708\\
2.29750000000001	1.07604167404411\\
2.29875000000001	1.08244392956487\\
2.30000000000001	1.0888674647488\\
2.30125000000001	1.09531218953995\\
2.30250000000001	1.1017780115551\\
2.30375000000001	1.1082648361102\\
2.30500000000001	1.11477256622877\\
2.30625000000001	1.12130110262223\\
2.30750000000001	1.12785034364962\\
2.30875000000001	1.13442018527221\\
2.31000000000001	1.14101052101727\\
2.31125000000001	1.14762124195646\\
2.31250000000001	1.15425223669705\\
2.31375000000001	1.16090339137845\\
2.31500000000001	1.16757458966704\\
2.31625000000001	1.17426571274494\\
2.31750000000001	1.18097663929183\\
2.31875000000001	1.18770724546214\\
2.32000000000001	1.19445740486067\\
2.32125000000001	1.20122698851951\\
2.32250000000001	1.20801586487764\\
2.32375000000001	1.21482389976362\\
2.32500000000001	1.22165095638043\\
2.32625000000001	1.22849689529162\\
2.32750000000001	1.23536157440751\\
2.32875000000001	1.2422448489709\\
2.33000000000001	1.24914657154202\\
2.33125000000001	1.25606659198279\\
2.33250000000001	1.26300475744062\\
2.33375000000001	1.26996091233207\\
2.33500000000002	1.27693489832671\\
2.33625000000002	1.28392655433127\\
2.33750000000002	1.29093571647424\\
2.33875000000002	1.29796221809093\\
2.34000000000002	1.30500588970897\\
2.34125000000002	1.31206655903412\\
2.34250000000002	1.31914405093644\\
2.34375000000002	1.32623818743674\\
2.34500000000002	1.33334878769322\\
2.34625000000002	1.34047566798837\\
2.34750000000002	1.34761864171612\\
2.34875000000002	1.35477751936916\\
2.35000000000002	1.36195210852658\\
2.35125000000002	1.36914221384171\\
2.35250000000002	1.37634763703028\\
2.35375000000002	1.38356817685886\\
2.35500000000002	1.39080362913356\\
2.35625000000002	1.39805378668911\\
2.35750000000002	1.40531843937821\\
2.35875000000002	1.41259737406123\\
2.36000000000002	1.41989037459624\\
2.36125000000002	1.42719722182938\\
2.36250000000002	1.43451769358558\\
2.36375000000002	1.44185156465963\\
2.36500000000002	1.44919860680765\\
2.36625000000002	1.45655858873884\\
2.36750000000002	1.46393127610776\\
2.36875000000002	1.47131643150677\\
2.37000000000002	1.47871381445909\\
2.37125000000002	1.48612318141209\\
2.37250000000002	1.49354428573105\\
2.37375000000002	1.50097687769332\\
2.37500000000002	1.50842070448283\\
2.37625000000002	1.51587551018518\\
2.37750000000002	1.52334103578291\\
2.37875000000002	1.53081701915147\\
2.38000000000002	1.53830319505544\\
2.38125000000002	1.54579929514535\\
2.38250000000002	1.55330504795488\\
2.38375000000002	1.56082017889865\\
2.38500000000002	1.56834441027042\\
2.38625000000002	1.57587746124194\\
2.38750000000002	1.58341904786216\\
2.38875000000002	1.59096888305713\\
2.39000000000002	1.59852667663017\\
2.39125000000002	1.60609213526268\\
2.39250000000002	1.61366496251528\\
2.39375000000002	1.6212448588293\\
2.39500000000002	1.62883152152883\\
2.39625000000002	1.63642464482313\\
2.39750000000002	1.6440239198097\\
2.39875000000003	1.65162903447801\\
2.40000000000003	1.65923967371414\\
2.40125000000003	1.6668555193062\\
2.40250000000003	1.6744762499507\\
2.40375000000003	1.68210154125943\\
2.40500000000003	1.68973106576676\\
2.40625000000003	1.69736449293699\\
2.40750000000003	1.70500148917173\\
2.40875000000003	1.71264171781737\\
2.41000000000003	1.72028483917321\\
2.41125000000003	1.72793051050086\\
2.41250000000003	1.73557838603525\\
2.41375000000003	1.74322811699725\\
2.41500000000003	1.75087935160721\\
2.41625000000003	1.75853173509844\\
2.41750000000003	1.76618490972983\\
2.41875000000003	1.77383851479769\\
2.42000000000003	1.78149218664786\\
2.42125000000003	1.78914555868982\\
2.42250000000003	1.79679826141369\\
2.42375000000003	1.80444992240968\\
2.42500000000003	1.81210016638782\\
2.42625000000003	1.81974861519587\\
2.42750000000003	1.82739488783513\\
2.42875000000003	1.83503860047613\\
2.43000000000003	1.84267936647771\\
2.43125000000003	1.85031679641047\\
2.43250000000003	1.85795049808278\\
2.43375000000003	1.8655800765647\\
2.43500000000003	1.87320513420803\\
2.43625000000003	1.88082527066505\\
2.43750000000003	1.88844008291134\\
2.43875000000003	1.89604916527498\\
2.44000000000003	1.90365210946804\\
2.44125000000003	1.91124850461385\\
2.44250000000003	1.91883793726913\\
2.44375000000003	1.9264199914473\\
2.44500000000003	1.93399424864978\\
2.44625000000003	1.94156028790276\\
2.44750000000003	1.94911768579043\\
2.44875000000003	1.95666601648063\\
2.45000000000003	1.96420485175093\\
2.45125000000003	1.97173376102438\\
2.45250000000003	1.97925231141137\\
2.45375000000003	1.98676006774538\\
2.45500000000003	1.9942565926106\\
2.45625000000003	2.00174144637378\\
2.45750000000003	2.00921418722796\\
2.45875000000003	2.01667437123732\\
2.46000000000003	2.0241215523709\\
2.46125000000003	2.03155528253375\\
2.46250000000004	2.03897511161077\\
2.46375000000004	2.04638058751712\\
2.46500000000004	2.05377125623795\\
2.46625000000004	2.06114666186143\\
2.46750000000004	2.06850634662439\\
2.46875000000004	2.07584985096682\\
2.47000000000004	2.08317671357491\\
2.47125000000004	2.09048647141702\\
2.47250000000004	2.09777865979426\\
2.47375000000004	2.10505281239794\\
2.47500000000004	2.11230846135274\\
2.47625000000004	2.11954513725757\\
2.47750000000004	2.12676236924374\\
2.47875000000004	2.13395968503222\\
2.48000000000004	2.14113661097532\\
2.48125000000004	2.14829267210735\\
2.48250000000004	2.15542739220924\\
2.48375000000004	2.16254029385974\\
2.48500000000004	2.16963089848113\\
2.48625000000004	2.17669872640359\\
2.48750000000004	2.18374329692641\\
2.48875000000004	2.19076412836449\\
2.49000000000004	2.19776073810973\\
2.49125000000004	2.20473264269908\\
2.49250000000004	2.21167935786495\\
2.49375000000004	2.21860039859473\\
2.49500000000004	2.22549527920277\\
2.49625000000004	2.232363513385\\
2.49750000000004	2.23920461427872\\
2.49875000000004	2.24601809453704\\
2.50000000000004	2.2528034663866\\
}; \addlegendentry{Kinetic}


\end{axis}
\end{tikzpicture}%


==> EnergyEx2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.4in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=4, title ={Energy},
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-90, ymax=150, yticklabel style = {font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,0.5,1,1.5,2.5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=north west]


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=10, densely dashed]
%\addplot [color=black!20!lime, line
%width=0.75pt, densely dashed]
  table[row sep=crcr]{%
0.02	-49.9070872683957\\
0.04	-49.9059685775993\\
0.06	-49.9044704564011\\
0.08	-49.9030391972545\\
0.1	-49.9021189917044\\
0.12	-49.9020217205146\\
0.14	-49.9028227956418\\
0.16	-49.9043252916739\\
0.18	-49.9061224389904\\
0.2	-49.9077460342741\\
0.22	-49.9088381399333\\
0.24	-49.9092660282629\\
0.26	-49.909132563314\\
0.28	-49.9086916004167\\
0.3	-49.9082202401442\\
0.32	-49.907906520482\\
0.34	-49.9077905679818\\
0.36	-49.907769338374\\
0.38	-49.9076537218096\\
0.4	-49.9072549516199\\
0.42	-49.9064722300912\\
0.44	-49.9053531668692\\
0.46	-49.9041038765052\\
0.48	-49.9030384491024\\
0.5	-49.9024775939581\\
0.52	-49.9026281145307\\
0.54	-49.9034887513303\\
0.56	-49.9048244091587\\
0.58	-49.9062272087475\\
0.6	-49.9072472368259\\
0.62	38.5003514437623\\
0.64	38.5073957918025\\
0.66	-52.3800124782314\\
0.68	-59.6052176524105\\
0.7	-65.6947766068612\\
0.72	-70.1048765421765\\
0.74	-72.4301677577746\\
0.76	-72.4232817261242\\
0.78	-70.0134673138328\\
0.8	-65.3257208408744\\
0.82	-58.6957256512065\\
0.84	-50.6707946537848\\
0.86	-46.3310093078545\\
0.88	-46.3397553614156\\
0.9	-46.3483217110055\\
0.92	-46.3550994526995\\
0.940000000000001	-46.358952244925\\
0.960000000000001	-46.3594054098865\\
0.980000000000001	-46.3566001383067\\
1	-46.3511235448873\\
1.02	-46.3438476365074\\
1.04	-46.3358332806727\\
1.06	-46.3282588425856\\
1.08	-46.3222962845427\\
1.1	-46.3189009515781\\
1.12	-46.3185661992269\\
1.14	-46.3211554226928\\
1.16	-46.3259135575011\\
1.18	-46.3316793198522\\
1.2	-46.3372189653727\\
1.22	35.3893220615197\\
1.24	35.3946583716583\\
1.26	-45.9382157690362\\
1.28	-52.3239808343515\\
1.3	-57.6565662348911\\
1.32	-61.4992570775338\\
1.34	-63.5234586562318\\
1.36	-63.5133728302405\\
1.38	-61.3785686710653\\
1.4	-57.1770688267537\\
1.42	-51.1440903142485\\
1.44	-43.7145852098575\\
1.46	-39.6194588721559\\
1.48	-39.6299254427582\\
1.5	-39.6478227947729\\
1.52	-39.6705687220756\\
1.54	-39.6938227279644\\
1.56	-39.7124858402528\\
1.58	-39.7220987885232\\
1.6	-39.7201886377975\\
1.62	-39.7070823605874\\
1.64	-39.6858661907961\\
1.66	-39.6614797479293\\
1.68	-39.6392656122816\\
1.7	-39.6234938704889\\
1.72	-39.6163570740638\\
1.74	-39.617710235442\\
1.76	-39.625531800082\\
1.78	-39.6368381841932\\
1.8	-39.6486747587571\\
1.82	37.4619042386496\\
1.84	37.463379226242\\
1.86	-35.9889709696447\\
1.88	-41.6353440865462\\
1.9	-46.2590131429097\\
1.92	-49.5366552487873\\
1.94	-51.2422070686705\\
1.96	-51.2343720254194\\
1.98	-49.4556816294208\\
2	-45.9474878343653\\
2.02	-40.8778233394589\\
2.04	-34.5717657503118\\
2.06	-31.0460401428739\\
2.08	-31.0451207400477\\
2.1	-31.052208836525\\
2.12	-31.0682048344513\\
2.14	-31.092072593202\\
2.16	-31.1204718793444\\
2.18	-31.1480709390263\\
2.2	-31.1687155101011\\
2.22	-31.1772479755199\\
2.24	-31.1713249292941\\
2.26	-31.1524094429908\\
2.28	-31.1254140578047\\
2.3	-31.097086777347\\
2.32	-31.073798278743\\
2.34	-31.0596211049664\\
2.36	-31.055434986975\\
2.38	-31.0593362861502\\
2.4	-31.0680095183036\\
2.42	49.9356788097687\\
2.44	49.9486187638869\\
2.46	-23.9640452067044\\
2.48	-29.494227174197\\
2.5	-33.880072481819\\
2.52	-36.8831312302906\\
2.54	-38.3918226194359\\
2.56	-38.3871431022707\\
2.58	-36.9178657613798\\
2.6	-34.0927829508448\\
2.62	-30.0902122129421\\
2.64	-25.1779236890273\\
2.66	-22.4503609153493\\
2.68	-22.4436276030282\\
2.7	-22.4399869878105\\
2.72	-22.4419879260966\\
2.74	-22.45162814982\\
2.76	-22.4691310738616\\
2.78	-22.4921556870151\\
2.8	-22.5160413369156\\
2.82	-22.5351933975161\\
2.84	-22.5450655510643\\
2.86	-22.543818783359\\
2.88	-22.5328958423246\\
2.9	-22.5163130378094\\
2.92	-22.4990609090428\\
2.94	-22.4853571889829\\
2.96	-22.477539111528\\
2.98	-22.4759970129901\\
3	-22.4797693290382\\
3.02	68.6873572171072\\
3.04	68.7257653244865\\
3.06	-16.1551233377594\\
3.08	-22.5094187263471\\
3.1	-27.5143207535288\\
3.12	-30.885598303994\\
3.14	-32.5365949692571\\
3.16	-32.535549904096\\
3.18	-31.0582881353235\\
3.2	-28.3493780160984\\
3.22	-24.6982366969517\\
3.24	-20.4296472375496\\
3.26	-18.1642639518898\\
3.28	-18.1593318423741\\
3.3	-18.1538411696789\\
3.32	-18.1503174020797\\
3.34	-18.1519734785869\\
3.36	-18.1609196642311\\
3.38	-18.1765311528068\\
3.4	-18.1951016848014\\
3.42	-18.2111548403734\\
3.44	-18.2197163403255\\
3.46	-18.2183067715143\\
3.48	-18.207772992084\\
3.5	-18.1918362735688\\
3.52	-18.175662967683\\
3.54	-18.1639515069947\\
3.56	-18.1595962636626\\
3.58	-18.1641736429561\\
3.6	-18.179470737836\\
3.62	76.4661520543311\\
3.64	76.4677983475069\\
3.66	-18.4155714619186\\
3.68	-25.7466095728926\\
3.7	-31.6754571319266\\
3.72	-35.7480322670575\\
3.74	-37.763096663755\\
3.76	-37.7540786546756\\
3.78	-35.9439016566105\\
3.8	-32.688479915629\\
3.82	-28.421781526651\\
3.84	-23.6101136402351\\
3.86	-21.1649492846864\\
3.88	-21.1657711197106\\
3.9	-21.1653481979195\\
3.92	-21.1649861892308\\
3.94	-21.1671762791147\\
3.96	-21.1741972754046\\
3.98	-21.1864458082948\\
4	-21.201602346826\\
}; \addlegendentry{Total}

\addplot [color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{
0.02	-52.4441960892917\\
0.04	-52.546820125892\\
0.06	-52.6948860327051\\
0.08	-52.8601073033701\\
0.1	-53.0135656453079\\
0.12	-53.1329059936993\\
0.14	-53.207507263213\\
0.16	-53.2400044299897\\
0.18	-53.2436180104851\\
0.2	-53.2362678122895\\
0.22	-53.2337552971825\\
0.24	-53.2446440319497\\
0.26	-53.2685949459961\\
0.28	-53.2983061154693\\
0.3	-53.3237339576443\\
0.32	-53.3365899589984\\
0.34	-53.3333372115774\\
0.36	-53.3157486494425\\
0.38	-53.2890988758599\\
0.4	-53.2589000704588\\
0.42	-53.2275643873083\\
0.44	-53.1923975982993\\
0.46	-53.1458983367566\\
0.48	-53.0785414465376\\
0.5	-52.9832691551635\\
0.52	-52.8601168875751\\
0.54	-52.7191021631144\\
0.56	-52.5799180449053\\
0.58	-52.4680380203033\\
0.6	-52.4081881025281\\
0.62	35.7984003586379\\
0.64	35.0912975672942\\
0.66	-55.3089211821517\\
0.68	-62.1213372965215\\
0.7	-68.0372510674667\\
0.72	-72.6336950345419\\
0.74	-75.5368832535209\\
0.76	-76.4173438685979\\
0.78	-75.0167083199786\\
0.8	-71.2116819927854\\
0.82	-65.1035113357149\\
0.84	-57.10282748769\\
0.86	-52.4263405907202\\
0.88	-51.9519543778229\\
0.9	-51.4427164894813\\
0.92	-51.0101642896616\\
0.940000000000001	-50.7437396961219\\
0.960000000000001	-50.6941711841848\\
0.980000000000001	-50.8666382023015\\
1	-51.223015984998\\
1.02	-51.6906078574136\\
1.04	-52.1749031540329\\
1.06	-52.5749048538783\\
1.08	-52.7999831098639\\
1.1	-52.7864447324117\\
1.12	-52.5107110320314\\
1.14	-51.9954623591367\\
1.16	-51.3062783931754\\
1.18	-50.5390243593506\\
1.2	-49.8012777056754\\
1.22	31.1048065687464\\
1.24	30.1923697870559\\
1.26	-49.7308474842523\\
1.28	-54.9905639917052\\
1.3	-59.7553007290181\\
1.32	-63.7772986082661\\
1.34	-66.7855869682504\\
1.36	-68.4614021692285\\
1.38	-68.4482870093772\\
1.4	-66.4092747453511\\
1.42	-62.1312384738997\\
1.44	-55.658179097134\\
1.46	-51.7041406642771\\
1.48	-51.2086982551618\\
1.5	-50.1734547748424\\
1.52	-48.815596130127\\
1.54	-47.4340101501363\\
1.56	-46.3455721979406\\
1.58	-45.8090899460169\\
1.6	-45.9583234757895\\
1.62	-46.76476516569\\
1.64	-48.0426725649885\\
1.66	-49.4957055070621\\
1.68	-50.7912282423567\\
1.7	-51.6400083791466\\
1.72	-51.858734105237\\
1.74	-51.4001070300893\\
1.76	-50.3468411913712\\
1.78	-48.8770747343246\\
1.8	-47.2156731313599\\
1.82	28.6294215007166\\
1.84	27.5688062051797\\
1.86	-43.1759503602651\\
1.88	-46.4830694134426\\
1.9	-49.4902361847527\\
1.92	-52.1176809999582\\
1.94	-54.2433888288426\\
1.96	-55.6713609821413\\
1.98	-56.1261618141183\\
2	-55.2861687032497\\
2.02	-52.8600132481665\\
2.04	-48.6982595835361\\
2.06	-46.6641973214993\\
2.08	-47.5165997428234\\
2.1	-47.6343306443329\\
2.12	-47.0328029058247\\
2.14	-45.8635167788046\\
2.16	-44.4030523467279\\
2.18	-43.0064995159425\\
2.2	-42.0298652213973\\
2.22	-41.739275068983\\
2.24	-42.2347396227252\\
2.26	-43.4161615283343\\
2.28	-45.0066042433492\\
2.3	-46.6271941316303\\
2.32	-47.8987745724752\\
2.34	-48.5363093147251\\
2.36	-48.406732363203\\
2.38	-47.5370283406017\\
2.4	-46.0795070460111\\
2.42	32.1172967558136\\
2.44	29.7069438123331\\
2.46	-40.5710720981671\\
2.48	-42.3631251725044\\
2.5	-43.4304695730561\\
2.52	-43.9286268118046\\
2.54	-43.9771637209487\\
2.56	-43.6173836698234\\
2.58	-42.7983124259489\\
2.6	-41.3949125138616\\
2.62	-39.2572574452785\\
2.64	-36.2824715112734\\
2.66	-35.3916810339248\\
2.68	-37.070499768764\\
2.7	-38.4235859796087\\
2.72	-39.3110624711915\\
2.74	-39.6701569676887\\
2.76	-39.5489867492835\\
2.78	-39.11364111275\\
2.8	-38.6162557731652\\
2.82	-38.3276483398356\\
2.84	-38.455534923697\\
2.86	-39.0784779487606\\
2.88	-40.1208182444101\\
2.9	-41.3772667581681\\
2.92	-42.5760965273546\\
2.94	-43.4561675795631\\
2.96	-43.8309870208072\\
2.98	-43.6230653174592\\
3	-42.8675212917405\\
3.02	45.0103567210619\\
3.04	41.0817693766753\\
3.06	-41.4071531208247\\
3.08	-44.6050135710846\\
3.1	-46.1633604006474\\
3.12	-46.2493038452151\\
3.14	-45.1280552699976\\
3.16	-43.0816532610638\\
3.18	-40.3557772503587\\
3.2	-37.1395262928956\\
3.22	-33.5752534157879\\
3.24	-29.7879086063218\\
3.26	-28.2405939121342\\
3.28	-29.1249584644997\\
3.3	-30.0729863359528\\
3.32	-30.9586191468049\\
3.34	-31.6755508639146\\
3.36	-32.1878127168526\\
3.38	-32.5636955252226\\
3.4	-32.9679884163078\\
3.42	-33.6070816637365\\
3.44	-34.6466853123288\\
3.46	-36.1367294084325\\
3.48	-37.9742110103553\\
3.5	-39.9172854489992\\
3.52	-41.6438044847657\\
3.54	-42.8319514452525\\
3.56	-43.234047960865\\
3.58	-42.7249907244456\\
3.6	-41.3331006083216\\
3.62	53.985588164941\\
3.64	52.6538502918006\\
3.66	-40.8557134622946\\
3.68	-46.5562778783042\\
3.7	-50.7827137884683\\
3.72	-53.2212722895956\\
3.74	-53.7517834131612\\
3.76	-52.4484267796341\\
3.78	-49.5564088835656\\
3.8	-45.4430361215731\\
3.82	-40.5371489354844\\
3.84	-35.2746015105754\\
3.86	-32.457672689642\\
3.88	-32.1233368721199\\
3.9	-31.8475826115218\\
3.92	-31.6212759079078\\
3.94	-31.4245271518224\\
3.96	-31.2666781757023\\
3.98	-31.2231450725315\\
4	-31.443381815114\\
}; \addlegendentry{Potential}

\addplot [color=mycolor2, line width=0.5pt, mark=*, mark size=0.75,mark
options={solid},mark repeat=100]
  table[row sep=crcr]{%
0.02	2.537108820896\\
0.04	2.64085154829271\\
0.06	2.79041557630403\\
0.08	2.95706810611559\\
0.1	3.11144665360353\\
0.12	3.23088427318463\\
0.14	3.30468446757113\\
0.16	3.33567913831572\\
0.18	3.33749557149468\\
0.2	3.32852177801539\\
0.22	3.32491715724917\\
0.24	3.33537800368673\\
0.26	3.35946238268213\\
0.28	3.38961451505267\\
0.3	3.41551371750008\\
0.32	3.42868343851636\\
0.34	3.4255466435956\\
0.36	3.40797931106854\\
0.38	3.38144515405021\\
0.4	3.35164511883888\\
0.42	3.32109215721705\\
0.44	3.28704443143015\\
0.46	3.2417944602514\\
0.48	3.1755029974352\\
0.5	3.08079156120539\\
0.52	2.95748877304442\\
0.54	2.81561341178401\\
0.56	2.67509363574657\\
0.58	2.56181081155583\\
0.6	2.50094086570218\\
0.62	2.70195108512442\\
0.64	3.41609822450831\\
0.66	2.92890870392037\\
0.68	2.51611964411102\\
0.7	2.34247446060544\\
0.72	2.52881849236541\\
0.74	3.1067154957463\\
0.76	3.99406214247373\\
0.78	5.00324100614581\\
0.8	5.88596115191103\\
0.82	6.40778568450841\\
0.84	6.43203283390523\\
0.86	6.09533128286572\\
0.88	5.61219901640735\\
0.9	5.09439477847577\\
0.92	4.6550648369621\\
0.940000000000001	4.38478745119692\\
0.960000000000001	4.33476577429834\\
0.980000000000001	4.51003806399488\\
1	4.87189244011069\\
1.02	5.34676022090621\\
1.04	5.83906987336025\\
1.06	6.24664601129276\\
1.08	6.47768682532116\\
1.1	6.46754378083355\\
1.12	6.1921448328045\\
1.14	5.67430693644391\\
1.16	4.98036483567432\\
1.18	4.20734503949837\\
1.2	3.4640587403027\\
1.22	4.28451549277325\\
1.24	5.20228858460236\\
1.26	3.79263171521609\\
1.28	2.66658315735371\\
1.3	2.09873449412705\\
1.32	2.27804153073226\\
1.34	3.26212831201868\\
1.36	4.94802933898791\\
1.38	7.06971833831188\\
1.4	9.23220591859744\\
1.42	10.9871481596512\\
1.44	11.9435938872765\\
1.46	12.0846817921212\\
1.48	11.5787728124036\\
1.5	10.5256319800695\\
1.52	9.14502740805143\\
1.54	7.74018742217197\\
1.56	6.63308635768775\\
1.58	6.08699115749374\\
1.6	6.23813483799206\\
1.62	7.05768280510257\\
1.64	8.35680637419245\\
1.66	9.83422575913276\\
1.68	11.1519626300751\\
1.7	12.0165145086577\\
1.72	12.2423770311732\\
1.74	11.7823967946473\\
1.76	10.7213093912891\\
1.78	9.24023655013144\\
1.8	7.56699837260274\\
1.82	8.83248273793302\\
1.84	9.89457302106234\\
1.86	7.18697939062034\\
1.88	4.84772532689643\\
1.9	3.23122304184299\\
1.92	2.58102575117092\\
1.94	3.00118176017203\\
1.96	4.43698895672186\\
1.98	6.67048018469755\\
2	9.33868086888436\\
2.02	11.9821899087075\\
2.04	14.1264938332243\\
2.06	15.6181571786253\\
2.08	16.4714790027757\\
2.1	16.5821218078078\\
2.12	15.9645980713734\\
2.14	14.7714441856025\\
2.16	13.2825804673835\\
2.18	11.8584285769162\\
2.2	10.8611497112963\\
2.22	10.5620270934632\\
2.24	11.063414693431\\
2.26	12.2637520853435\\
2.28	13.8811901855445\\
2.3	15.5301073542833\\
2.32	16.8249762937322\\
2.34	17.4766882097587\\
2.36	17.3512973762281\\
2.38	16.4776920544514\\
2.4	15.0114975277075\\
2.42	17.8183820539551\\
2.44	20.2416749515539\\
2.46	16.6070268914626\\
2.48	12.8688979983073\\
2.5	9.55039709123716\\
2.52	7.04549558151397\\
2.54	5.58534110151278\\
2.56	5.23024056755269\\
2.58	5.88044666456907\\
2.6	7.30212956301687\\
2.62	9.16704523233642\\
2.64	11.1045478222461\\
2.66	12.9413201185754\\
2.68	14.6268721657358\\
2.7	15.9835989917982\\
2.72	16.8690745450949\\
2.74	17.2185288178687\\
2.76	17.0798556754219\\
2.78	16.6214854257348\\
2.8	16.1002144362495\\
2.82	15.7924549423195\\
2.84	15.9104693726327\\
2.86	16.5346591654016\\
2.88	17.5879224020855\\
2.9	18.8609537203586\\
2.92	20.0770356183117\\
2.94	20.9708103905803\\
2.96	21.3534479092791\\
2.98	21.1470683044691\\
3	20.3877519627024\\
3.02	23.6770004960453\\
3.04	27.6439959478111\\
3.06	25.2520297830652\\
3.08	22.0955948447375\\
3.1	18.6490396471187\\
3.12	15.3637055412212\\
3.14	12.5914603007406\\
3.16	10.5461033569678\\
3.18	9.29748911503524\\
3.2	8.79014827679723\\
3.22	8.87701671883619\\
3.24	9.35826136877211\\
3.26	10.0763299602445\\
3.28	10.9656266221256\\
3.3	11.9191451662739\\
3.32	12.8083017447252\\
3.34	13.5235773853277\\
3.36	14.0268930526214\\
3.38	14.3871643724158\\
3.4	14.7728867315064\\
3.42	15.3959268233631\\
3.44	16.4269689720033\\
3.46	17.9184226369182\\
3.48	19.7664380182713\\
3.5	21.7254491754304\\
3.52	23.4681415170827\\
3.54	24.6679999382578\\
3.56	25.0744516972024\\
3.58	24.5608170814895\\
3.6	23.1536298704856\\
3.62	22.48056388939\\
3.64	23.8139480557064\\
3.66	22.440142000376\\
3.68	20.8096683054116\\
3.7	19.1072566565417\\
3.72	17.4732400225382\\
3.74	15.9886867494062\\
3.76	14.6943481249586\\
3.78	13.6125072269551\\
3.8	12.7545562059441\\
3.82	12.1153674088334\\
3.84	11.6644878703403\\
3.86	11.2927234049556\\
3.88	10.9575657524093\\
3.9	10.6822344136024\\
3.92	10.4562897186769\\
3.94	10.2573508727077\\
3.96	10.0924809002977\\
3.98	10.0366992642367\\
4	10.241779468288\\
}; \addlegendentry{Kinetic}


\end{axis}
\end{tikzpicture}%


==> IBALegendEx1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
    \begin{axis}[%
    width=5.25in, height=0.75in,
    hide axis,
    xmin=0,
    xmax=60,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left, legend columns=-1, font=\scriptsize}
    ]

    \addlegendimage{color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}}
    \addlegendentry{4MaStBMc $\quad$};
    \addlegendimage{color=red, only marks, mark=asterisk, mark options={solid, red},
mark size = 1}
    \addlegendentry{\ \ \ 4MaStBM\ \ };
    \addlegendimage{color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
    size=1,mark options={solid}}
    \addlegendentry{4MaStCC\ \ };
\addlegendimage{color=colorimag, line width=0.5pt, solid}
    \addlegendentry{4MaCC\ \ };
\addlegendimage{color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid}}
    \addlegendentry{6AF50\ \ };
\addlegendimage{color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid}}
    \addlegendentry{6AF10\ \ };
\addlegendimage{color=black, line width=0.5pt, solid, mark=square,mark
size=1,mark options={solid}}
    \addlegendentry{6IKS};

    \end{axis}
\end{tikzpicture}


==> IBALegendEx2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
    \begin{axis}[%
    width=5.25in, height=0.75in,
    hide axis,
    xmin=0,
    xmax=60,
    ymin=0,
    ymax=0.4,
    legend style={draw=white!15!black,legend cell align=left, legend columns=-1, font=\scriptsize}
    ]

    \addlegendimage{color=colorclassyblue, line width=0.5pt,solid, mark=o, mark
options={solid, colorclassyblue}}
    \addlegendentry{4MaStBMc $\quad$ };
    \addlegendimage{color=red, only marks, mark=asterisk, mark options={solid, red},
mark size = 1}
    \addlegendentry{\ \ \ 4MaStBM\ \ };
    \addlegendimage{color=colorchromeyellow,line width=0.5pt, dashed, mark=*,mark
    size=1,mark options={solid}}
    \addlegendentry{4MaStCC\ \ };
\addlegendimage{color=colorimag, line width=0.5pt, solid}
    \addlegendentry{4MaCC\ \ };
\addlegendimage{color=colorclassyorange, solid, mark=10-pointed star,mark
size=1,mark options={solid}}
    \addlegendentry{6AF10\ \ };
\addlegendimage{color=colorclassyorange, line width=0.75pt, densely dotted,
mark=triangle,mark size=1,mark options={solid}}
    \addlegendentry{6AF5\ \ };
\addlegendimage{color=black, line width=0.5pt, solid, mark=square,mark
size=1,mark options={solid}}
    \addlegendentry{6IKS};

    \end{axis}
\end{tikzpicture}


==> InitialFinalEx1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.4in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-4, xmax=4,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.6, ymax=2.5, title={Wave functions},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ] \addplot
[color=mycolor1, line width=0.75pt, dotted]
  table[row sep=crcr]{%
-4.995	7.4600699500125\\
-4.985	7.3806286510125\\
-4.975	7.3017437578125\\
-4.965	7.2234128800125\\
-4.955	7.1456336320125\\
-4.945	7.0684036330125\\
-4.935	6.9917205070125\\
-4.925	6.9155818828125\\
-4.915	6.8399853940125\\
-4.905	6.7649286790125\\
-4.895	6.6904093810125\\
-4.885	6.6164251480125\\
-4.875	6.5429736328125\\
-4.865	6.4700524930125\\
-4.855	6.3976593910125\\
-4.845	6.3257919940125\\
-4.835	6.2544479740125\\
-4.825	6.1836250078125\\
-4.815	6.1133207770125\\
-4.805	6.0435329680125\\
-4.795	5.9742592720125\\
-4.785	5.9054973850125\\
-4.775	5.8372450078125\\
-4.765	5.76949984601251\\
-4.755	5.70225961001251\\
-4.745	5.6355220150125\\
-4.735	5.5692847810125\\
-4.725	5.5035456328125\\
-4.715	5.4383023000125\\
-4.705	5.3735525170125\\
-4.695	5.3092940230125\\
-4.685	5.2455245620125\\
-4.675	5.18224188281251\\
-4.665	5.1194437390125\\
-4.655	5.0571278890125\\
-4.645	4.9952920960125\\
-4.635	4.9339341280125\\
-4.625	4.8730517578125\\
-4.615	4.8126427630125\\
-4.605	4.7527049260125\\
-4.595	4.6932360340125\\
-4.585	4.6342338790125\\
-4.575	4.5756962578125\\
-4.565	4.5176209720125\\
-4.555	4.4600058280125\\
-4.545	4.4028486370125\\
-4.535	4.3461472150125\\
-4.525	4.2898993828125\\
-4.515	4.2341029660125\\
-4.505	4.1787557950125\\
-4.495	4.1238557050125\\
-4.485	4.0694005360125\\
-4.475	4.0153881328125\\
-4.465	3.9618163450125\\
-4.455	3.9086830270125\\
-4.445	3.8559860380125\\
-4.435	3.8037232420125\\
-4.425	3.7518925078125\\
-4.415	3.7004917090125\\
-4.405	3.6495187240125\\
-4.395	3.5989714360125\\
-4.385	3.5488477330125\\
-4.375	3.4991455078125\\
-4.365	3.4498626580125\\
-4.355	3.4009970860125\\
-4.345	3.3525466990125\\
-4.335	3.3045094090125\\
-4.325	3.2568831328125\\
-4.315	3.2096657920125\\
-4.305	3.1628553130125\\
-4.295	3.1164496270125\\
-4.285	3.0704466700125\\
-4.275	3.0248443828125\\
-4.265	2.9796407110125\\
-4.255	2.9348336050125\\
-4.245	2.8904210200125\\
-4.235	2.8464009160125\\
-4.225	2.8027712578125\\
-4.215	2.7595300150125\\
-4.205	2.7166751620125\\
-4.195	2.6742046780125\\
-4.185	2.6321165470125\\
-4.175	2.5904087578125\\
-4.165	2.5490793040125\\
-4.155	2.5081261840125\\
-4.145	2.4675474010125\\
-4.135	2.4273409630125\\
-4.125	2.3875048828125\\
-4.115	2.3480371780125\\
-4.105	2.3089358710125\\
-4.095	2.2701989890125\\
-4.085	2.2318245640125\\
-4.075	2.1938106328125\\
-4.065	2.1561552370125\\
-4.055	2.1188564230125\\
-4.045	2.0819122420125\\
-4.035	2.0453207500125\\
-4.025	2.0090800078125\\
-4.015	1.9731880810125\\
-4.005	1.9376430400125\\
-3.995	1.9024429600125\\
-3.985	1.8675859210125\\
-3.975	1.8330700078125\\
-3.965	1.7988933100125\\
-3.955	1.7650539220125\\
-3.945	1.7315499430125\\
-3.935	1.6983794770125\\
-3.925	1.6655406328125\\
-3.915	1.6330315240125\\
-3.905	1.6008502690125\\
-3.895	1.5689949910125\\
-3.885	1.5374638180125\\
-3.875	1.5062548828125\\
-3.865	1.4753663230125\\
-3.855	1.4447962810125\\
-3.845	1.4145429040125\\
-3.835	1.3846043440125\\
-3.825	1.3549787578125\\
-3.815	1.3256643070125\\
-3.805	1.2966591580125\\
-3.795	1.2679614820125\\
-3.785	1.2395694550125\\
-3.775	1.2114812578125\\
-3.765	1.1836950760125\\
-3.755	1.1562091000125\\
-3.745	1.1290215250125\\
-3.735	1.1021305510125\\
-3.725	1.0755343828125\\
-3.715	1.0492312300125\\
-3.705	1.0232193070125\\
-3.695	0.997496833012499\\
-3.685	0.9720620320125\\
-3.675	0.946913132812499\\
-3.665	0.9220483690125\\
-3.655	0.8974659790125\\
-3.645	0.8731642060125\\
-3.635	0.8491412980125\\
-3.625	0.8253955078125\\
-3.615	0.801925093012499\\
-3.605	0.7787283160125\\
-3.595	0.7558034440125\\
-3.585	0.7331487490125\\
-3.575	0.710762507812499\\
-3.565	0.6886430020125\\
-3.555	0.6667885180125\\
-3.545	0.6451973470125\\
-3.535	0.6238677850125\\
-3.525	0.6027981328125\\
-3.515	0.581986696012501\\
-3.505	0.561431785012501\\
-3.495	0.541131715012501\\
-3.485	0.521084806012501\\
-3.475	0.501289382812501\\
-3.465	0.481743775012501\\
-3.455	0.4624463170125\\
-3.445	0.443395348012501\\
-3.435	0.424589212012501\\
-3.425	0.406026257812501\\
-3.415	0.3877048390125\\
-3.405	0.3696233140125\\
-3.395	0.351780046012501\\
-3.385	0.3341734030125\\
-3.375	0.3168017578125\\
-3.365	0.299663488012501\\
-3.355	0.282756976012501\\
-3.345	0.266080609012501\\
-3.335	0.2496327790125\\
-3.325	0.2334118828125\\
-3.315	0.217416322012501\\
-3.305	0.2016445030125\\
-3.295	0.1860948370125\\
-3.285	0.1707657400125\\
-3.275	0.155655632812501\\
-3.265	0.1407629410125\\
-3.255	0.1260860950125\\
-3.245	0.1116235300125\\
-3.235	0.0973736860125005\\
-3.225	0.0833350078125004\\
-3.215	0.0695059450125001\\
-3.205	0.0558849520125001\\
-3.195	0.0424704880125006\\
-3.185	0.0292610170125002\\
-3.175	0.0162550078124998\\
-3.165	0.00345093401250054\\
-3.155	-0.00915272598749937\\
-3.145	-0.0215574889875001\\
-3.135	-0.0337648669874998\\
-3.125	-0.0457763671875\\
-3.115	-0.0575934919874996\\
-3.105	-0.0692177389874999\\
-3.095	-0.0806506009875005\\
-3.085	-0.0918935659875\\
-3.075	-0.1029481171875\\
-3.065	-0.1138157329875\\
-3.055	-0.1244978869875\\
-3.045	-0.1349960479875\\
-3.035	-0.1453116799875\\
-3.025	-0.1554462421875\\
-3.015	-0.1654011889875\\
-3.005	-0.1751779699875\\
-2.995	-0.1847780299875\\
-2.985	-0.1942028089875\\
-2.975	-0.2034537421875\\
-2.965	-0.2125322599875\\
-2.955	-0.2214397879875\\
-2.945	-0.2301777469875\\
-2.935	-0.2387475529875\\
-2.925	-0.2471506171875\\
-2.915	-0.2553883459875\\
-2.905	-0.2634621409875\\
-2.895	-0.2713733989875\\
-2.885	-0.2791235119875\\
-2.875	-0.286713867187499\\
-2.865	-0.2941458469875\\
-2.855	-0.3014208289875\\
-2.845	-0.3085401859875\\
-2.835	-0.3155052859875\\
-2.825	-0.3223174921875\\
-2.815	-0.3289781629875\\
-2.805	-0.3354886519875\\
-2.795	-0.3418503079875\\
-2.785	-0.3480644749875\\
-2.775	-0.3541324921875\\
-2.765	-0.3600556939875\\
-2.755	-0.3658354099875\\
-2.745	-0.3714729649875\\
-2.735	-0.3769696789875\\
-2.725	-0.3823268671875\\
-2.715	-0.3875458399875\\
-2.705	-0.3926279029875\\
-2.695	-0.3975743569875\\
-2.685	-0.4023864979875\\
-2.675	-0.4070656171875\\
-2.665	-0.4116130009875\\
-2.655	-0.4160299309875\\
-2.645	-0.4203176839875\\
-2.635	-0.4244775319875\\
-2.625	-0.4285107421875\\
-2.615	-0.4324185769875\\
-2.605	-0.4362022939875\\
-2.595	-0.4398631459875\\
-2.585	-0.4434023809875\\
-2.575	-0.4468212421875\\
-2.565	-0.4501209679875\\
-2.555	-0.4533027919875\\
-2.545	-0.4563679429875\\
-2.535	-0.4593176449875\\
-2.525	-0.4621531171875\\
-2.515	-0.4648755739875\\
-2.505	-0.4674862249875\\
-2.495	-0.4699862749875\\
-2.485	-0.4723769239875\\
-2.475	-0.4746593671875\\
-2.465	-0.4768347949875\\
-2.455	-0.4789043929875\\
-2.445	-0.4808693419875\\
-2.435	-0.4827308179875\\
-2.425	-0.4844899921875\\
-2.415	-0.4861480309875\\
-2.405	-0.4877060959875\\
-2.395	-0.4891653439875\\
-2.385	-0.4905269269875\\
-2.375	-0.4917919921875\\
-2.365	-0.4929616819875\\
-2.355	-0.4940371339875\\
-2.345	-0.4950194809875\\
-2.335	-0.4959098509875\\
-2.325	-0.4967093671875\\
-2.315	-0.4974191479875\\
-2.305	-0.4980403069875\\
-2.295	-0.4985739529875\\
-2.285	-0.4990211899875\\
-2.275	-0.4993831171875\\
-2.265	-0.4996608289875\\
-2.255	-0.4998554149875\\
-2.245	-0.4999679599875\\
-2.235	-0.4999995439875\\
-2.225	-0.4999512421875\\
-2.215	-0.4998241249875\\
-2.205	-0.4996192579875\\
-2.195	-0.4993377019875\\
-2.185	-0.4989805129875\\
-2.175	-0.4985487421875\\
-2.165	-0.4980434359875\\
-2.155	-0.4974656359875\\
-2.145	-0.4968163789875\\
-2.135	-0.4960966969875\\
-2.125	-0.4953076171875\\
-2.115	-0.4944501619875\\
-2.105	-0.4935253489875\\
-2.095	-0.4925341909875\\
-2.085	-0.4914776959875\\
-2.075	-0.4903568671875\\
-2.065	-0.4891727029875\\
-2.055	-0.4879261969875\\
-2.045	-0.4866183379875\\
-2.035	-0.4852501099875\\
-2.025	-0.4838224921875\\
-2.015	-0.4823364589875\\
-2.005	-0.4807929799875\\
-1.995	-0.4791930199875\\
-1.985	-0.4775375389875\\
-1.975	-0.4758274921875\\
-1.965	-0.4740638299875\\
-1.955	-0.4722474979875\\
-1.945	-0.4703794369875\\
-1.935	-0.4684605829875\\
-1.925	-0.4664918671875\\
-1.915	-0.4644742159875\\
-1.905	-0.4624085509875\\
-1.895	-0.4602957889875\\
-1.885	-0.4581368419875\\
-1.875	-0.4559326171875\\
-1.865	-0.4536840169875\\
-1.855	-0.4513919389875\\
-1.845	-0.4490572759875\\
-1.835	-0.4466809159875\\
-1.825	-0.4442637421875\\
-1.815	-0.4418066329875\\
-1.805	-0.4393104619875\\
-1.795	-0.4367760979875\\
-1.785	-0.4342044049875\\
-1.775	-0.4315962421875\\
-1.765	-0.4289524639875\\
-1.755	-0.4262739199875\\
-1.745	-0.4235614549875\\
-1.735	-0.4208159089875\\
-1.725	-0.4180381171875\\
-1.715	-0.4152289099875\\
-1.705	-0.4123891129875\\
-1.695	-0.4095195469875\\
-1.685	-0.4066210279875\\
-1.675	-0.4036943671875\\
-1.665	-0.4007403709875\\
-1.655	-0.3977598409875\\
-1.645	-0.3947535739875\\
-1.635	-0.3917223619875\\
-1.625	-0.3886669921875\\
-1.615	-0.3855882469875\\
-1.605	-0.3824869039875\\
-1.595	-0.3793637359875\\
-1.585	-0.3762195109875\\
-1.575	-0.3730549921875\\
-1.565	-0.3698709379875\\
-1.555	-0.3666681019875\\
-1.545	-0.3634472329875\\
-1.535	-0.3602090749875\\
-1.525	-0.3569543671875\\
-1.515	-0.3536838439875\\
-1.505	-0.3503982349875\\
-1.495	-0.3470982649875\\
-1.485	-0.3437846539875\\
-1.475	-0.3404581171875\\
-1.465	-0.3371193649875\\
-1.455	-0.3337691029875\\
-1.445	-0.3304080319875\\
-1.435	-0.3270368479875\\
-1.425	-0.3236562421875\\
-1.415	-0.3202669009875\\
-1.405	-0.3168695059875\\
-1.395	-0.3134647339875\\
-1.385	-0.3100532569875\\
-1.375	-0.3066357421875\\
-1.365	-0.3032128519875\\
-1.355	-0.2997852439875\\
-1.345	-0.2963535709875\\
-1.335	-0.2929184809875\\
-1.325	-0.2894806171875\\
-1.315	-0.2860406179875\\
-1.305	-0.2825991169875\\
-1.295	-0.2791567429875\\
-1.285	-0.2757141199875\\
-1.275	-0.2722718671875\\
-1.265	-0.2688305989875\\
-1.255	-0.2653909249875\\
-1.245	-0.2619534499875\\
-1.235	-0.2585187739875\\
-1.225	-0.2550874921875\\
-1.215	-0.2516601949875\\
-1.205	-0.2482374679875\\
-1.195	-0.2448198919875\\
-1.185	-0.2414080429875\\
-1.175	-0.2380024921875\\
-1.165	-0.2346038059875\\
-1.155	-0.2312125459875\\
-1.145	-0.2278292689875\\
-1.135	-0.2244545269875\\
-1.125	-0.2210888671875\\
-1.115	-0.2177328319875\\
-1.105	-0.2143869589875\\
-1.095	-0.2110517809875\\
-1.085	-0.2077278259875\\
-1.075	-0.2044156171875\\
-1.065	-0.2011156729875\\
-1.055	-0.1978285069875\\
-1.045	-0.1945546279875\\
-1.035	-0.1912945399875\\
-1.025	-0.1880487421875\\
-1.015	-0.1848177289875\\
-1.005	-0.1816019899875\\
-0.995	-0.1784020099875\\
-0.985	-0.1752182689875\\
-0.975000000000001	-0.1720512421875\\
-0.965	-0.1689013999875\\
-0.955	-0.1657692079875\\
-0.945	-0.1626551269875\\
-0.935000000000001	-0.1595596129875\\
-0.925000000000001	-0.1564831171875\\
-0.915	-0.1534260859875\\
-0.905	-0.1503889609875\\
-0.895	-0.1473721789875\\
-0.885	-0.1443761719875\\
-0.875	-0.1414013671875\\
-0.865	-0.1384481869875\\
-0.855	-0.1355170489875\\
-0.845000000000001	-0.1326083659875\\
-0.835	-0.1297225459875\\
-0.825	-0.1268599921875\\
-0.815	-0.1240211029875\\
-0.805	-0.1212062719875\\
-0.795	-0.1184158879875\\
-0.785	-0.1156503349875\\
-0.775	-0.1129099921875\\
-0.765000000000001	-0.1101952339875\\
-0.755	-0.1075064299875\\
-0.745	-0.1048439449875\\
-0.735	-0.1022081389875\\
-0.725	-0.0995993671874999\\
-0.715	-0.0970179799875\\
-0.705	-0.0944643229875\\
-0.695	-0.0919387369875001\\
-0.685000000000001	-0.0894415579875001\\
-0.675	-0.0869731171875\\
-0.665	-0.0845337409875\\
-0.655	-0.0821237509875\\
-0.645	-0.0797434639874999\\
-0.635	-0.0773931919874999\\
-0.625	-0.0750732421875\\
-0.615	-0.0727839169875\\
-0.605	-0.0705255139875001\\
-0.595	-0.0682983259874999\\
-0.585	-0.0661026409875\\
-0.575	-0.0639387421875\\
-0.565	-0.0618069079874999\\
-0.555	-0.0597074119874999\\
-0.545	-0.0576405229875\\
-0.535	-0.0556065049875\\
-0.525	-0.0536056171875001\\
-0.515	-0.0516381139874999\\
-0.505	-0.0497042449875\\
-0.495	-0.0478042549875\\
-0.484999999999999	-0.0459383839874999\\
-0.475	-0.0441068671874999\\
-0.465	-0.0423099349875\\
-0.455	-0.0405478129875\\
-0.445	-0.0388207219875\\
-0.435	-0.0371288779874999\\
-0.425	-0.0354724921875\\
-0.415	-0.0338517709875\\
-0.404999999999999	-0.0322669159874999\\
-0.395	-0.0307181239874999\\
-0.385	-0.0292055869875\\
-0.375	-0.0277294921875\\
-0.365	-0.0262900219875\\
-0.355	-0.0248873539874999\\
-0.345	-0.0235216609875\\
-0.335	-0.0221931109875\\
-0.324999999999999	-0.0209018671874999\\
-0.315	-0.0196480879874999\\
-0.305	-0.0184319269875\\
-0.295	-0.0172535329875\\
-0.285	-0.0161130499875\\
-0.275	-0.0150106171875\\
-0.265000000000001	-0.0139463689875001\\
-0.255	-0.0129204349875\\
-0.245	-0.0119329399875\\
-0.235	-0.0109840039875\\
-0.225000000000001	-0.0100737421875\\
-0.215	-0.00920226498749999\\
-0.205	-0.00836967798750001\\
-0.195	-0.00757608198750002\\
-0.185000000000001	-0.00682157298750004\\
-0.175	-0.00610624218749999\\
-0.165	-0.0054301759875\\
-0.155	-0.00479345598750002\\
-0.145	-0.00419615898750003\\
-0.135	-0.00363835698749999\\
-0.125	-0.0031201171875\\
-0.115	-0.00264150198750001\\
-0.105	-0.00220256898750002\\
-0.0949999999999998	-0.00180337098749999\\
-0.085	-0.0014439559875\\
-0.0750000000000002	-0.00112436718750001\\
-0.0650000000000004	-0.00084464298750001\\
-0.0549999999999997	-0.000604816987499994\\
-0.0449999999999999	-0.000404917987499999\\
-0.0350000000000001	-0.000244969987500002\\
-0.0250000000000004	-0.000124992187500004\\
-0.0149999999999997	-4.49989874999981e-05\\
-0.00499999999999989	-4.99998749999979e-06\\
0.00499999999999901	-4.99998749999801e-06\\
0.0149999999999997	-4.49989874999981e-05\\
0.0249999999999995	-0.000124992187499995\\
0.0349999999999993	-0.00024496998749999\\
0.0449999999999999	-0.000404917987499999\\
0.0549999999999997	-0.000604816987499994\\
0.0649999999999995	-0.000844642987499987\\
0.0749999999999993	-0.00112436718749998\\
0.0849999999999991	-0.00144395598749997\\
0.0949999999999998	-0.00180337098749999\\
0.105	-0.00220256898749998\\
0.114999999999999	-0.00264150198749997\\
0.125	-0.0031201171875\\
0.135	-0.00363835698749999\\
0.145	-0.00419615898749998\\
0.154999999999999	-0.00479345598749996\\
0.164999999999999	-0.00543017598749994\\
0.175	-0.00610624218749999\\
0.185	-0.00682157298749997\\
0.194999999999999	-0.00757608198749995\\
0.205	-0.00836967798750001\\
0.215	-0.00920226498749999\\
0.225	-0.0100737421875\\
0.234999999999999	-0.0109840039874999\\
0.244999999999999	-0.0119329399874999\\
0.255	-0.0129204349875\\
0.265	-0.0139463689875\\
0.274999999999999	-0.0150106171874999\\
0.285	-0.0161130499875\\
0.295	-0.0172535329875\\
0.305	-0.0184319269875\\
0.315	-0.0196480879874999\\
0.324999999999999	-0.0209018671874999\\
0.335	-0.0221931109875\\
0.345	-0.0235216609875\\
0.355	-0.0248873539874999\\
0.365	-0.0262900219875\\
0.375	-0.0277294921875\\
0.385	-0.0292055869875\\
0.395	-0.0307181239874999\\
0.404999999999999	-0.0322669159874999\\
0.415	-0.0338517709875\\
0.425	-0.0354724921875\\
0.435	-0.0371288779874999\\
0.445	-0.0388207219875\\
0.455	-0.0405478129875\\
0.465	-0.0423099349875\\
0.475	-0.0441068671874999\\
0.484999999999999	-0.0459383839874999\\
0.495	-0.0478042549875\\
0.505	-0.0497042449875\\
0.515	-0.0516381139874999\\
0.525	-0.0536056171875001\\
0.535	-0.0556065049875\\
0.545	-0.0576405229875\\
0.555	-0.0597074119874999\\
0.565	-0.0618069079874999\\
0.575	-0.0639387421875\\
0.585	-0.0661026409875\\
0.595	-0.0682983259874999\\
0.605	-0.0705255139875001\\
0.615	-0.0727839169875\\
0.625	-0.0750732421875\\
0.635	-0.0773931919874999\\
0.645	-0.0797434639874999\\
0.655	-0.0821237509875\\
0.665	-0.0845337409875\\
0.675	-0.0869731171875\\
0.685000000000001	-0.0894415579875001\\
0.695	-0.0919387369875001\\
0.705	-0.0944643229875\\
0.715	-0.0970179799875\\
0.725	-0.0995993671874999\\
0.735	-0.1022081389875\\
0.745	-0.1048439449875\\
0.755	-0.1075064299875\\
0.765000000000001	-0.1101952339875\\
0.775	-0.1129099921875\\
0.785	-0.1156503349875\\
0.795	-0.1184158879875\\
0.805	-0.1212062719875\\
0.815	-0.1240211029875\\
0.825	-0.1268599921875\\
0.835	-0.1297225459875\\
0.845000000000001	-0.1326083659875\\
0.855	-0.1355170489875\\
0.865	-0.1384481869875\\
0.875	-0.1414013671875\\
0.885	-0.1443761719875\\
0.895	-0.1473721789875\\
0.905	-0.1503889609875\\
0.915	-0.1534260859875\\
0.925000000000001	-0.1564831171875\\
0.935000000000001	-0.1595596129875\\
0.945	-0.1626551269875\\
0.955	-0.1657692079875\\
0.965	-0.1689013999875\\
0.975000000000001	-0.1720512421875\\
0.985	-0.1752182689875\\
0.995	-0.1784020099875\\
1.005	-0.1816019899875\\
1.015	-0.1848177289875\\
1.025	-0.1880487421875\\
1.035	-0.1912945399875\\
1.045	-0.1945546279875\\
1.055	-0.1978285069875\\
1.065	-0.2011156729875\\
1.075	-0.2044156171875\\
1.085	-0.2077278259875\\
1.095	-0.2110517809875\\
1.105	-0.2143869589875\\
1.115	-0.2177328319875\\
1.125	-0.2210888671875\\
1.135	-0.2244545269875\\
1.145	-0.2278292689875\\
1.155	-0.2312125459875\\
1.165	-0.2346038059875\\
1.175	-0.2380024921875\\
1.185	-0.2414080429875\\
1.195	-0.2448198919875\\
1.205	-0.2482374679875\\
1.215	-0.2516601949875\\
1.225	-0.2550874921875\\
1.235	-0.2585187739875\\
1.245	-0.2619534499875\\
1.255	-0.2653909249875\\
1.265	-0.2688305989875\\
1.275	-0.2722718671875\\
1.285	-0.2757141199875\\
1.295	-0.2791567429875\\
1.305	-0.2825991169875\\
1.315	-0.2860406179875\\
1.325	-0.2894806171875\\
1.335	-0.2929184809875\\
1.345	-0.2963535709875\\
1.355	-0.2997852439875\\
1.365	-0.3032128519875\\
1.375	-0.3066357421875\\
1.385	-0.3100532569875\\
1.395	-0.3134647339875\\
1.405	-0.3168695059875\\
1.415	-0.3202669009875\\
1.425	-0.3236562421875\\
1.435	-0.3270368479875\\
1.445	-0.3304080319875\\
1.455	-0.3337691029875\\
1.465	-0.3371193649875\\
1.475	-0.3404581171875\\
1.485	-0.3437846539875\\
1.495	-0.3470982649875\\
1.505	-0.3503982349875\\
1.515	-0.3536838439875\\
1.525	-0.3569543671875\\
1.535	-0.3602090749875\\
1.545	-0.3634472329875\\
1.555	-0.3666681019875\\
1.565	-0.3698709379875\\
1.575	-0.3730549921875\\
1.585	-0.3762195109875\\
1.595	-0.3793637359875\\
1.605	-0.3824869039875\\
1.615	-0.3855882469875\\
1.625	-0.3886669921875\\
1.635	-0.3917223619875\\
1.645	-0.3947535739875\\
1.655	-0.3977598409875\\
1.665	-0.4007403709875\\
1.675	-0.4036943671875\\
1.685	-0.4066210279875\\
1.695	-0.4095195469875\\
1.705	-0.4123891129875\\
1.715	-0.4152289099875\\
1.725	-0.4180381171875\\
1.735	-0.4208159089875\\
1.745	-0.4235614549875\\
1.755	-0.4262739199875\\
1.765	-0.4289524639875\\
1.775	-0.4315962421875\\
1.785	-0.4342044049875\\
1.795	-0.4367760979875\\
1.805	-0.4393104619875\\
1.815	-0.4418066329875\\
1.825	-0.4442637421875\\
1.835	-0.4466809159875\\
1.845	-0.4490572759875\\
1.855	-0.4513919389875\\
1.865	-0.4536840169875\\
1.875	-0.4559326171875\\
1.885	-0.4581368419875\\
1.895	-0.4602957889875\\
1.905	-0.4624085509875\\
1.915	-0.4644742159875\\
1.925	-0.4664918671875\\
1.935	-0.4684605829875\\
1.945	-0.4703794369875\\
1.955	-0.4722474979875\\
1.965	-0.4740638299875\\
1.975	-0.4758274921875\\
1.985	-0.4775375389875\\
1.995	-0.4791930199875\\
2.005	-0.4807929799875\\
2.015	-0.4823364589875\\
2.025	-0.4838224921875\\
2.035	-0.4852501099875\\
2.045	-0.4866183379875\\
2.055	-0.4879261969875\\
2.065	-0.4891727029875\\
2.075	-0.4903568671875\\
2.085	-0.4914776959875\\
2.095	-0.4925341909875\\
2.105	-0.4935253489875\\
2.115	-0.4944501619875\\
2.125	-0.4953076171875\\
2.135	-0.4960966969875\\
2.145	-0.4968163789875\\
2.155	-0.4974656359875\\
2.165	-0.4980434359875\\
2.175	-0.4985487421875\\
2.185	-0.4989805129875\\
2.195	-0.4993377019875\\
2.205	-0.4996192579875\\
2.215	-0.4998241249875\\
2.225	-0.4999512421875\\
2.235	-0.4999995439875\\
2.245	-0.4999679599875\\
2.255	-0.4998554149875\\
2.265	-0.4996608289875\\
2.275	-0.4993831171875\\
2.285	-0.4990211899875\\
2.295	-0.4985739529875\\
2.305	-0.4980403069875\\
2.315	-0.4974191479875\\
2.325	-0.4967093671875\\
2.335	-0.4959098509875\\
2.345	-0.4950194809875\\
2.355	-0.4940371339875\\
2.365	-0.4929616819875\\
2.375	-0.4917919921875\\
2.385	-0.4905269269875\\
2.395	-0.4891653439875\\
2.405	-0.4877060959875\\
2.415	-0.4861480309875\\
2.425	-0.4844899921875\\
2.435	-0.4827308179875\\
2.445	-0.4808693419875\\
2.455	-0.4789043929875\\
2.465	-0.4768347949875\\
2.475	-0.4746593671875\\
2.485	-0.4723769239875\\
2.495	-0.4699862749875\\
2.505	-0.4674862249875\\
2.515	-0.4648755739875\\
2.525	-0.4621531171875\\
2.535	-0.4593176449875\\
2.545	-0.4563679429875\\
2.555	-0.4533027919875\\
2.565	-0.4501209679875\\
2.575	-0.4468212421875\\
2.585	-0.4434023809875\\
2.595	-0.4398631459875\\
2.605	-0.4362022939875\\
2.615	-0.4324185769875\\
2.625	-0.4285107421875\\
2.635	-0.4244775319875\\
2.645	-0.4203176839875\\
2.655	-0.416029930987499\\
2.665	-0.4116130009875\\
2.675	-0.4070656171875\\
2.685	-0.4023864979875\\
2.695	-0.3975743569875\\
2.705	-0.3926279029875\\
2.715	-0.3875458399875\\
2.725	-0.3823268671875\\
2.735	-0.376969678987499\\
2.745	-0.3714729649875\\
2.755	-0.365835409987499\\
2.765	-0.3600556939875\\
2.775	-0.3541324921875\\
2.785	-0.3480644749875\\
2.795	-0.341850307987499\\
2.805	-0.3354886519875\\
2.815	-0.328978162987499\\
2.825	-0.322317492187501\\
2.835	-0.315505285987499\\
2.845	-0.3085401859875\\
2.855	-0.3014208289875\\
2.865	-0.2941458469875\\
2.875	-0.286713867187499\\
2.885	-0.2791235119875\\
2.895	-0.2713733989875\\
2.905	-0.2634621409875\\
2.915	-0.2553883459875\\
2.925	-0.2471506171875\\
2.935	-0.2387475529875\\
2.945	-0.2301777469875\\
2.955	-0.2214397879875\\
2.965	-0.2125322599875\\
2.975	-0.2034537421875\\
2.985	-0.194202808987501\\
2.995	-0.1847780299875\\
3.005	-0.175177969987501\\
3.015	-0.165401188987499\\
3.025	-0.155446242187499\\
3.035	-0.1453116799875\\
3.045	-0.1349960479875\\
3.055	-0.1244978869875\\
3.065	-0.1138157329875\\
3.075	-0.102948117187501\\
3.085	-0.091893565987499\\
3.095	-0.080650600987499\\
3.105	-0.0692177389874995\\
3.115	-0.0575934919874996\\
3.125	-0.0457763671875\\
3.135	-0.0337648669874998\\
3.145	-0.0215574889875004\\
3.155	-0.00915272598750079\\
3.165	0.00345093401249912\\
3.175	0.0162550078125008\\
3.185	0.0292610170125005\\
3.195	0.0424704880125006\\
3.205	0.0558849520125001\\
3.215	0.0695059450125001\\
3.225	0.0833350078124994\\
3.235	0.0973736860124994\\
3.245	0.111623530012502\\
3.255	0.126086095012501\\
3.265	0.140762941012501\\
3.275	0.155655632812501\\
3.285	0.1707657400125\\
3.295	0.1860948370125\\
3.305	0.2016445030125\\
3.315	0.217416322012499\\
3.325	0.233411882812499\\
3.335	0.249632779012502\\
3.345	0.266080609012501\\
3.355	0.282756976012501\\
3.365	0.299663488012501\\
3.375	0.3168017578125\\
3.385	0.3341734030125\\
3.395	0.351780046012499\\
3.405	0.369623314012502\\
3.415	0.387704839012502\\
3.425	0.406026257812501\\
3.435	0.424589212012501\\
3.445	0.443395348012501\\
3.455	0.4624463170125\\
3.465	0.4817437750125\\
3.475	0.501289382812499\\
3.485	0.521084806012499\\
3.495	0.541131715012502\\
3.505	0.561431785012502\\
3.515	0.581986696012501\\
3.525	0.602798132812501\\
3.535	0.6238677850125\\
3.545	0.6451973470125\\
3.555	0.6667885180125\\
3.565	0.688643002012503\\
3.575	0.710762507812499\\
3.585	0.733148749012502\\
3.595	0.755803444012498\\
3.605	0.778728316012501\\
3.615	0.801925093012496\\
3.625	0.8253955078125\\
3.635	0.8491412980125\\
3.645	0.873164206012499\\
3.655	0.897465979012498\\
3.665	0.922048369012502\\
3.675	0.946913132812497\\
3.685	0.972062032012502\\
3.695	0.997496833012501\\
3.705	1.0232193070125\\
3.715	1.0492312300125\\
3.725	1.0755343828125\\
3.735	1.1021305510125\\
3.745	1.1290215250125\\
3.755	1.1562091000125\\
3.765	1.1836950760125\\
3.775	1.2114812578125\\
3.785	1.2395694550125\\
3.795	1.2679614820125\\
3.805	1.2966591580125\\
3.815	1.3256643070125\\
3.825	1.3549787578125\\
3.835	1.3846043440125\\
3.845	1.4145429040125\\
3.855	1.4447962810125\\
3.865	1.4753663230125\\
3.875	1.5062548828125\\
3.885	1.53746381801251\\
3.895	1.5689949910125\\
3.905	1.6008502690125\\
3.915	1.6330315240125\\
3.925	1.6655406328125\\
3.935	1.6983794770125\\
3.945	1.7315499430125\\
3.955	1.7650539220125\\
3.965	1.7988933100125\\
3.975	1.8330700078125\\
3.985	1.8675859210125\\
3.995	1.9024429600125\\
4.005	1.9376430400125\\
4.015	1.9731880810125\\
4.025	2.0090800078125\\
4.035	2.0453207500125\\
4.045	2.08191224201251\\
4.055	2.1188564230125\\
4.065	2.1561552370125\\
4.075	2.1938106328125\\
4.085	2.2318245640125\\
4.095	2.27019898901249\\
4.105	2.3089358710125\\
4.115	2.3480371780125\\
4.125	2.3875048828125\\
4.135	2.4273409630125\\
4.145	2.46754740101251\\
4.155	2.5081261840125\\
4.165	2.5490793040125\\
4.175	2.5904087578125\\
4.185	2.6321165470125\\
4.195	2.6742046780125\\
4.205	2.7166751620125\\
4.215	2.7595300150125\\
4.225	2.8027712578125\\
4.235	2.8464009160125\\
4.245	2.8904210200125\\
4.255	2.9348336050125\\
4.265	2.9796407110125\\
4.275	3.0248443828125\\
4.285	3.0704466700125\\
4.295	3.1164496270125\\
4.305	3.1628553130125\\
4.315	3.2096657920125\\
4.325	3.2568831328125\\
4.335	3.3045094090125\\
4.345	3.3525466990125\\
4.355	3.4009970860125\\
4.365	3.4498626580125\\
4.375	3.4991455078125\\
4.385	3.5488477330125\\
4.395	3.5989714360125\\
4.405	3.6495187240125\\
4.415	3.7004917090125\\
4.425	3.7518925078125\\
4.435	3.8037232420125\\
4.445	3.8559860380125\\
4.455	3.9086830270125\\
4.465	3.9618163450125\\
4.475	4.0153881328125\\
4.485	4.0694005360125\\
4.495	4.1238557050125\\
4.505	4.17875579501251\\
4.515	4.2341029660125\\
4.525	4.2898993828125\\
4.535	4.3461472150125\\
4.545	4.4028486370125\\
4.555	4.4600058280125\\
4.565	4.5176209720125\\
4.575	4.5756962578125\\
4.585	4.63423387901251\\
4.595	4.6932360340125\\
4.605	4.7527049260125\\
4.615	4.8126427630125\\
4.625	4.8730517578125\\
4.635	4.9339341280125\\
4.645	4.9952920960125\\
4.655	5.05712788901251\\
4.665	5.11944373901251\\
4.675	5.18224188281251\\
4.685	5.2455245620125\\
4.695	5.3092940230125\\
4.705	5.3735525170125\\
4.715	5.4383023000125\\
4.725	5.5035456328125\\
4.735	5.5692847810125\\
4.745	5.63552201501251\\
4.755	5.70225961001251\\
4.765	5.76949984601251\\
4.775	5.8372450078125\\
4.785	5.9054973850125\\
4.795	5.9742592720125\\
4.805	6.0435329680125\\
4.815	6.11332077701251\\
4.825	6.18362500781249\\
4.835	6.25444797401251\\
4.845	6.32579199401249\\
4.855	6.39765939101251\\
4.865	6.47005249301249\\
4.875	6.5429736328125\\
4.885	6.6164251480125\\
4.895	6.6904093810125\\
4.905	6.7649286790125\\
4.915	6.83998539401251\\
4.925	6.91558188281249\\
4.935	6.9917205070125\\
4.945	7.0684036330125\\
4.955	7.1456336320125\\
4.965	7.2234128800125\\
4.975	7.30174375781251\\
4.985	7.3806286510125\\
4.995	7.46006995001251\\
}; \addlegendentry{$V_{\mathrm{D}2}/10$}



%\addplot [color=mycolor2, line width=0.75pt, dotted]
\addplot [color=black, line width=0.5pt,dashed]
  table[row sep=crcr]{
-4.995	1.5885912691005e-135\\
-4.985	1.91604379391479e-134\\
-4.975	2.28799855793184e-133\\
-4.965	2.70497413477918e-132\\
-4.955	3.16612124681125e-131\\
-4.945	3.66901107631461e-130\\
-4.935	4.20947135643301e-129\\
-4.925	4.7814888756864e-128\\
-4.915	5.37719512116396e-127\\
-4.905	5.98694815484689e-126\\
-4.895	6.59951854926476e-125\\
-4.885	7.2023805714389e-124\\
-4.875	7.78210224634583e-123\\
-4.865	8.32482005242188e-122\\
-4.855	8.81677650254636e-121\\
-4.845	9.24489247647864e-120\\
-4.835	9.59734157953368e-119\\
-4.825	9.86409156270924e-118\\
-4.815	1.00373783067426e-116\\
-4.805	1.01120811485141e-115\\
-4.795	1.00859742373173e-114\\
-4.785	9.95983670474171e-114\\
-4.775	9.7374140393347e-113\\
-4.765	9.42523333792989e-112\\
-4.755	9.0322851494939e-111\\
-4.745	8.56959354970743e-110\\
-4.735	8.04970312111308e-109\\
-4.725	7.48611610059498e-108\\
-4.715	6.89271478385979e-107\\
-4.705	6.28320331477789e-106\\
-4.695	5.67059947355558e-105\\
-4.685	5.06680147843161e-104\\
-4.675	4.48224776303423e-103\\
-4.665	3.92567990496363e-102\\
-4.655	3.40401108590013e-101\\
-4.645	2.92229531548757e-100\\
-4.635	2.48378667671752e-99\\
-4.625	2.09007340726067e-98\\
-4.615	1.74126889152476e-97\\
-4.605	1.436240595871e-96\\
-4.595	1.17285847412096e-95\\
-4.585	9.48246126300564e-95\\
-4.575	7.59020664107446e-94\\
-4.565	6.01510450584395e-93\\
-4.555	4.71943283587676e-92\\
-4.545	3.66600875469469e-91\\
-4.535	2.81938406520249e-90\\
-4.525	2.14670337510181e-89\\
-4.515	1.61825475777054e-88\\
-4.505	1.20775488060527e-87\\
-4.495	8.9241685665491e-87\\
-4.485	6.52850564491305e-86\\
-4.475	4.72842884632843e-85\\
-4.465	3.39060335551861e-84\\
-4.455	2.40710021690423e-83\\
-4.445	1.69187553997879e-82\\
-4.435	1.17733405560245e-81\\
-4.425	8.1112550338365e-81\\
-4.415	5.5326533719622e-80\\
-4.405	3.73624995123531e-79\\
-4.395	2.49801727839334e-78\\
-4.385	1.65352973373006e-77\\
-4.375	1.08364151497772e-76\\
-4.365	7.03098733974719e-76\\
-4.355	4.51652119137861e-75\\
-4.345	2.87242596471777e-74\\
-4.335	1.80863399888114e-73\\
-4.325	1.12748193557788e-72\\
-4.315	6.95865891118836e-72\\
-4.305	4.25205194756372e-71\\
-4.295	2.57234152831298e-70\\
-4.285	1.54069173111338e-69\\
-4.275	9.13608075081246e-69\\
-4.265	5.36365903857769e-68\\
-4.255	3.11759323666532e-67\\
-4.245	1.79405103824111e-66\\
-4.235	1.02213248826618e-65\\
-4.225	5.76549561487014e-65\\
-4.215	3.21975743718992e-64\\
-4.205	1.78019148375156e-63\\
-4.195	9.74467452925644e-63\\
-4.185	5.28110755890962e-62\\
-4.175	2.83360781968435e-61\\
-4.165	1.50526002095673e-60\\
-4.155	7.91663035192985e-60\\
-4.145	4.12217345417375e-59\\
-4.135	2.12505029150988e-58\\
-4.125	1.08459904584575e-57\\
-4.115	5.4805769359173e-57\\
-4.105	2.74182918300125e-56\\
-4.095	1.35803688455575e-55\\
-4.085	6.65947191726896e-55\\
-4.075	3.23314418845164e-54\\
-4.065	1.55405866736355e-53\\
-4.055	7.39548740243998e-53\\
-4.045	3.48436183823248e-52\\
-4.035	1.62531203312212e-51\\
-4.025	7.50597836036928e-51\\
-4.015	3.43190233734712e-50\\
-4.005	1.55352979935497e-49\\
-3.995	6.96243752221344e-49\\
-3.985	3.08930003311552e-48\\
-3.975	1.35711272375376e-47\\
-3.965	5.90240234853306e-47\\
-3.955	2.54155056327933e-46\\
-3.945	1.08349210973513e-45\\
-3.935	4.57309061530802e-45\\
-3.925	1.9109570058779e-44\\
-3.915	7.90585928945929e-44\\
-3.905	3.23820470804856e-43\\
-3.895	1.31315676247152e-42\\
-3.885	5.27212749739834e-42\\
-3.875	2.09561881697693e-41\\
-3.865	8.24699496883097e-41\\
-3.855	3.2131886557499e-40\\
-3.845	1.23946359556351e-39\\
-3.835	4.73356539477499e-39\\
-3.825	1.78978161355381e-38\\
-3.815	6.69990675280591e-38\\
-3.805	2.48310182815082e-37\\
-3.795	9.11123726339329e-37\\
-3.785	3.30991802367284e-36\\
-3.775	1.19045826523199e-35\\
-3.765	4.23904636412855e-35\\
-3.755	1.49444251380372e-34\\
-3.745	5.21611690338623e-34\\
-3.735	1.80248838051183e-33\\
-3.725	6.16672648622578e-33\\
-3.715	2.08878603107423e-32\\
-3.705	7.00471189766609e-32\\
-3.695	2.32564625103359e-31\\
-3.685	7.64458808679329e-31\\
-3.675	2.48783502613787e-30\\
-3.665	8.01578614008935e-30\\
-3.655	2.55698229425026e-29\\
-3.645	8.07544335190314e-29\\
-3.635	2.52500408075847e-28\\
-3.625	7.81654529544112e-28\\
-3.615	2.39565717039633e-27\\
-3.605	7.26928244518196e-27\\
-3.595	2.18381313402864e-26\\
-3.585	6.49525878386396e-26\\
-3.575	1.91264557197234e-25\\
-3.565	5.57608769124983e-25\\
-3.555	1.60946577456379e-24\\
-3.545	4.59929167016657e-24\\
-3.535	1.30123942472008e-23\\
-3.525	3.64485729534684e-23\\
-3.515	1.01078991668523e-22\\
-3.505	2.77522582121991e-22\\
-3.495	7.54384591969251e-22\\
-3.485	2.03022581931674e-21\\
-3.475	5.40944785680466e-21\\
-3.465	1.42698230020233e-20\\
-3.455	3.72684464107575e-20\\
-3.445	9.63653818719883e-20\\
-3.435	2.4669358696249e-19\\
-3.425	6.25247160215909e-19\\
-3.415	1.56892669046478e-18\\
-3.405	3.89771993035044e-18\\
-3.395	9.58684406710818e-18\\
-3.385	2.33452082501082e-17\\
-3.375	5.62829557164355e-17\\
-3.365	1.34342397867984e-16\\
-3.355	3.174726741398e-16\\
-3.345	7.4277394262372e-16\\
-3.335	1.72053703190711e-15\\
-3.325	3.94573981859103e-15\\
-3.315	8.95880161705594e-15\\
-3.305	2.01385617060305e-14\\
-3.295	4.48191933177429e-14\\
-3.285	9.87544503839865e-14\\
-3.275	2.15430094607182e-13\\
-3.265	4.65278648382289e-13\\
-3.255	9.94894269740766e-13\\
-3.245	2.10619118556903e-12\\
-3.235	4.41444090614904e-12\\
-3.225	9.16032071807342e-12\\
-3.215	1.88192671033596e-11\\
-3.205	3.82782247823713e-11\\
-3.195	7.70828787926626e-11\\
-3.185	1.53681332796028e-10\\
-3.175	3.0334816066558e-10\\
-3.165	5.92814296718936e-10\\
-3.155	1.14697255701571e-09\\
-3.145	2.1970727627221e-09\\
-3.135	4.16670648494423e-09\\
-3.125	7.82345217682051e-09\\
-3.115	1.45432346355353e-08\\
-3.105	2.67658256630881e-08\\
-3.095	4.87705141486883e-08\\
-3.085	8.79814425372298e-08\\
-3.075	1.5713823756432e-07\\
-3.065	2.77862368005357e-07\\
-3.055	4.86446006534141e-07\\
-3.045	8.43134008854831e-07\\
-3.035	1.4468237449363e-06\\
-3.025	2.4580556051488e-06\\
-3.015	4.13451749235766e-06\\
-3.005	6.88517557537289e-06\\
-2.995	1.13517354236221e-05\\
-2.985	1.85296218566207e-05\\
-2.975	2.9945247564799e-05\\
-2.965	4.79122222181342e-05\\
-2.955	7.589650477902e-05\\
-2.945	0.000119029413281051\\
-2.935	0.000184817829216659\\
-2.925	0.000284112598449169\\
-2.915	0.000432408452306545\\
-2.905	0.000651560746368631\\
-2.895	0.000972014413446311\\
-2.885	0.00143564662003729\\
-2.875	0.00209932392835381\\
-2.865	0.00303926391846883\\
-2.855	0.00435626637295326\\
-2.845	0.00618183624288607\\
-2.835	0.00868515593470143\\
-2.825	0.0120807750959078\\
-2.815	0.0166367707992729\\
-2.805	0.0226829911257898\\
-2.795	0.0306188353533155\\
-2.785	0.0409198532174972\\
-2.775	0.0541422777085422\\
-2.765	0.0709244590799179\\
-2.755	0.0919840648612404\\
-2.745	0.118109877212087\\
-2.735	0.15014708105043\\
-2.725	0.188975117700955\\
-2.715	0.23547749682717\\
-2.705	0.290503421449215\\
-2.695	0.354821680213036\\
-2.685	0.429067974037686\\
-2.675	0.513687628477414\\
-2.665	0.608876438097535\\
-2.655	0.714523119198226\\
-2.645	0.830157427105525\\
-2.635	0.954908337326211\\
-2.625	1.08747671802042\\
-2.615	1.22612657573389\\
-2.605	1.36869820809857\\
-2.595	1.51264545521279\\
-2.585	1.6550977574574\\
-2.575	1.79294599639142\\
-2.565	1.9229492496768\\
-2.555	2.0418577904588\\
-2.545	2.14654607801955\\
-2.535	2.23414828530316\\
-2.525	2.30218823011512\\
-2.515	2.34869551735727\\
-2.505	2.37230029973654\\
-2.495	2.37230029973654\\
-2.485	2.34869551735727\\
-2.475	2.30218823011512\\
-2.465	2.23414828530316\\
-2.455	2.14654607801955\\
-2.445	2.0418577904588\\
-2.435	1.9229492496768\\
-2.425	1.79294599639142\\
-2.415	1.6550977574574\\
-2.405	1.51264545521279\\
-2.395	1.36869820809858\\
-2.385	1.2261265757339\\
-2.375	1.08747671802042\\
-2.365	0.954908337326217\\
-2.355	0.83015742710553\\
-2.345	0.714523119198236\\
-2.335	0.608876438097539\\
-2.325	0.513687628477418\\
-2.315	0.429067974037689\\
-2.305	0.354821680213042\\
-2.295	0.290503421449218\\
-2.285	0.235477496827173\\
-2.275	0.188975117700957\\
-2.265	0.150147081050434\\
-2.255	0.118109877212088\\
-2.245	0.0919840648612414\\
-2.235	0.0709244590799187\\
-2.225	0.0541422777085435\\
-2.215	0.0409198532174977\\
-2.205	0.0306188353533158\\
-2.195	0.0226829911257901\\
-2.185	0.0166367707992734\\
-2.175	0.012080775095908\\
-2.165	0.00868515593470155\\
-2.155	0.00618183624288617\\
-2.145	0.0043562663729534\\
-2.135	0.00303926391846887\\
-2.125	0.00209932392835384\\
-2.115	0.00143564662003729\\
-2.105	0.000972014413446311\\
-2.095	0.000651560746368631\\
-2.085	0.000432408452306545\\
-2.075	0.000284112598449169\\
-2.065	0.000184817829216659\\
-2.055	0.000119029413281051\\
-2.045	7.589650477902e-05\\
-2.035	4.79122222181342e-05\\
-2.025	2.9945247564799e-05\\
-2.015	1.85296218566207e-05\\
-2.005	1.13517354236221e-05\\
-1.995	6.88517557537289e-06\\
-1.985	4.13451749235766e-06\\
-1.975	2.4580556051488e-06\\
-1.965	1.4468237449363e-06\\
-1.955	8.43134008854831e-07\\
-1.945	4.86446006534141e-07\\
-1.935	2.77862368005357e-07\\
-1.925	1.5713823756432e-07\\
-1.915	8.79814425372298e-08\\
-1.905	4.87705141486883e-08\\
-1.895	2.67658256630881e-08\\
-1.885	1.45432346355353e-08\\
-1.875	7.82345217682051e-09\\
-1.865	4.16670648494423e-09\\
-1.855	2.1970727627221e-09\\
-1.845	1.14697255701571e-09\\
-1.835	5.92814296718936e-10\\
-1.825	3.0334816066558e-10\\
-1.815	1.53681332796028e-10\\
-1.805	7.70828787926626e-11\\
-1.795	3.82782247823713e-11\\
-1.785	1.88192671033596e-11\\
-1.775	9.16032071807342e-12\\
-1.765	4.41444090614904e-12\\
-1.755	2.10619118556903e-12\\
-1.745	9.94894269740766e-13\\
-1.735	4.65278648382289e-13\\
-1.725	2.15430094607182e-13\\
-1.715	9.87544503839865e-14\\
-1.705	4.48191933177429e-14\\
-1.695	2.01385617060305e-14\\
-1.685	8.95880161705594e-15\\
-1.675	3.94573981859103e-15\\
-1.665	1.72053703190711e-15\\
-1.655	7.4277394262372e-16\\
-1.645	3.174726741398e-16\\
-1.635	1.34342397867984e-16\\
-1.625	5.62829557164355e-17\\
-1.615	2.33452082501082e-17\\
-1.605	9.58684406710818e-18\\
-1.595	3.89771993035044e-18\\
-1.585	1.56892669046478e-18\\
-1.575	6.25247160215909e-19\\
-1.565	2.4669358696249e-19\\
-1.555	9.63653818719883e-20\\
-1.545	3.72684464107575e-20\\
-1.535	1.42698230020233e-20\\
-1.525	5.40944785680466e-21\\
-1.515	2.03022581931674e-21\\
-1.505	7.54384591969251e-22\\
-1.495	2.77522582121991e-22\\
-1.485	1.01078991668523e-22\\
-1.475	3.64485729534665e-23\\
-1.465	1.30123942472003e-23\\
-1.455	4.59929167016634e-24\\
-1.445	1.60946577456365e-24\\
-1.435	5.57608769124983e-25\\
-1.425	1.91264557197234e-25\\
-1.415	6.49525878386396e-26\\
-1.405	2.18381313402864e-26\\
-1.395	7.26928244518196e-27\\
-1.385	2.39565717039633e-27\\
-1.375	7.81654529544112e-28\\
-1.365	2.52500408075847e-28\\
-1.355	8.07544335190314e-29\\
-1.345	2.55698229425026e-29\\
-1.335	8.01578614008935e-30\\
-1.325	2.48783502613787e-30\\
-1.315	7.64458808679329e-31\\
-1.305	2.32564625103359e-31\\
-1.295	7.00471189766609e-32\\
-1.285	2.08878603107423e-32\\
-1.275	6.16672648622578e-33\\
-1.265	1.80248838051183e-33\\
-1.255	5.21611690338623e-34\\
-1.245	1.49444251380372e-34\\
-1.235	4.23904636412855e-35\\
-1.225	1.19045826523199e-35\\
-1.215	3.30991802367284e-36\\
-1.205	9.11123726339329e-37\\
-1.195	2.48310182815082e-37\\
-1.185	6.69990675280591e-38\\
-1.175	1.78978161355381e-38\\
-1.165	4.73356539477499e-39\\
-1.155	1.23946359556351e-39\\
-1.145	3.2131886557499e-40\\
-1.135	8.24699496883097e-41\\
-1.125	2.09561881697693e-41\\
-1.115	5.27212749739834e-42\\
-1.105	1.31315676247152e-42\\
-1.095	3.23820470804856e-43\\
-1.085	7.90585928945929e-44\\
-1.075	1.9109570058779e-44\\
-1.065	4.57309061530802e-45\\
-1.055	1.08349210973513e-45\\
-1.045	2.54155056327933e-46\\
-1.035	5.9024023485334e-47\\
-1.025	1.35711272375384e-47\\
-1.015	3.08930003311596e-48\\
-1.005	6.96243752221393e-49\\
-0.995	1.55352979935497e-49\\
-0.985	3.43190233734756e-50\\
-0.975000000000001	7.50597836037024e-51\\
-0.965	1.62531203312212e-51\\
-0.955	3.48436183823248e-52\\
-0.945	7.39548740244092e-53\\
-0.935000000000001	1.55405866736375e-53\\
-0.925000000000001	3.2331441884521e-54\\
-0.915	6.65947191726896e-55\\
-0.905	1.35803688455594e-55\\
-0.895	2.74182918300164e-56\\
-0.885	5.4805769359173e-57\\
-0.875	1.08459904584575e-57\\
-0.865	2.12505029151018e-58\\
-0.855	4.12217345417434e-59\\
-0.845000000000001	7.91663035193098e-60\\
-0.835	1.50526002095673e-60\\
-0.825	2.83360781968435e-61\\
-0.815	5.28110755890962e-62\\
-0.805	9.74467452925644e-63\\
-0.795	1.78019148375156e-63\\
-0.785	3.21975743718992e-64\\
-0.775	5.76549561487014e-65\\
-0.765000000000001	1.02213248826618e-65\\
-0.755	1.79405103824111e-66\\
-0.745	3.11759323666532e-67\\
-0.735	5.36365903857769e-68\\
-0.725	9.13608075081246e-69\\
-0.715	1.54069173111338e-69\\
-0.705	2.57234152831298e-70\\
-0.695	4.25205194756372e-71\\
-0.685000000000001	6.95865891118836e-72\\
-0.675	1.12748193557788e-72\\
-0.665	1.80863399888114e-73\\
-0.655	2.87242596471777e-74\\
-0.645	4.51652119137861e-75\\
-0.635	7.03098733974719e-76\\
-0.625	1.08364151497772e-76\\
-0.615	1.65352973373006e-77\\
-0.605	2.49801727839334e-78\\
-0.595	3.73624995123531e-79\\
-0.585	5.5326533719622e-80\\
-0.575	8.1112550338365e-81\\
-0.565	1.17733405560245e-81\\
-0.555	1.69187553997879e-82\\
-0.545	2.40710021690423e-83\\
-0.535	3.39060335551861e-84\\
-0.525	4.72842884632843e-85\\
-0.515	6.52850564491305e-86\\
-0.505	8.9241685665491e-87\\
-0.495	1.20775488060527e-87\\
-0.484999999999999	1.61825475777054e-88\\
-0.475	2.14670337510181e-89\\
-0.465	2.81938406520249e-90\\
-0.455	3.66600875469469e-91\\
-0.445	4.71943283587676e-92\\
-0.435	6.01510450584395e-93\\
-0.425	7.59020664107446e-94\\
-0.415	9.48246126300564e-95\\
-0.404999999999999	1.17285847412096e-95\\
-0.395	1.436240595871e-96\\
-0.385	1.74126889152476e-97\\
-0.375	2.09007340726067e-98\\
-0.365	2.48378667671752e-99\\
-0.355	2.92229531548757e-100\\
-0.345	3.40401108590013e-101\\
-0.335	3.92567990496363e-102\\
-0.324999999999999	4.48224776303423e-103\\
-0.315	5.06680147843161e-104\\
-0.305	5.67059947355558e-105\\
-0.295	6.28320331477789e-106\\
-0.285	6.89271478385979e-107\\
-0.275	7.48611610059626e-108\\
-0.265000000000001	8.04970312111469e-109\\
-0.255	8.56959354970743e-110\\
-0.245	9.03228514949544e-111\\
-0.235	9.42523333793203e-112\\
-0.225000000000001	9.73741403933691e-113\\
-0.215	9.95983670474171e-114\\
-0.205	1.00859742373173e-114\\
-0.195	1.01120811485141e-115\\
-0.185000000000001	1.00373783067426e-116\\
-0.175	9.86409156270924e-118\\
-0.165	9.59734157953368e-119\\
-0.155	9.24489247647864e-120\\
-0.145	8.81677650254636e-121\\
-0.135	8.32482005242188e-122\\
-0.125	7.78210224634583e-123\\
-0.115	7.2023805714389e-124\\
-0.105	6.59951854926476e-125\\
-0.0949999999999998	5.98694815484689e-126\\
-0.085	5.37719512116396e-127\\
-0.0750000000000002	4.7814888756864e-128\\
-0.0650000000000004	4.20947135643301e-129\\
-0.0549999999999997	3.66901107631461e-130\\
-0.0449999999999999	3.16612124681125e-131\\
-0.0350000000000001	2.70497413477918e-132\\
-0.0250000000000004	2.28799855793184e-133\\
-0.0149999999999997	1.91604379391479e-134\\
-0.00499999999999989	1.5885912691005e-135\\
0.00499999999999901	1.30399512138089e-136\\
0.0149999999999997	1.05973387493321e-137\\
0.0249999999999995	8.52657708362858e-139\\
0.0349999999999993	6.792187768741e-140\\
0.0449999999999999	5.35675396022788e-141\\
0.0549999999999997	4.18264273572863e-142\\
0.0649999999999995	3.23338111052573e-143\\
0.0749999999999993	2.47468586857475e-144\\
0.0849999999999991	1.87516856960676e-145\\
0.0949999999999998	1.40675221258616e-146\\
0.105	1.04484520489715e-147\\
0.114999999999999	7.68322154451328e-149\\
0.125	5.593605241779e-150\\
0.135	4.03178464198157e-151\\
0.145	2.87713270629764e-152\\
0.154999999999999	2.0327291583577e-153\\
0.164999999999999	1.42185789915644e-154\\
0.175	9.84668235902365e-156\\
0.185	6.75119600489981e-157\\
0.194999999999999	4.58277526695509e-158\\
0.205	3.07987761586711e-159\\
0.215	2.04925221632873e-160\\
0.225	1.34993986508421e-161\\
0.234999999999999	8.80421190954835e-163\\
0.244999999999999	5.6849101712053e-164\\
0.255	3.6342414839735e-165\\
0.265	2.30017570166663e-166\\
0.274999999999999	1.44133620725631e-167\\
0.285	8.94183469271062e-169\\
0.295	5.49218341453599e-170\\
0.305	3.33980017387132e-171\\
0.315	2.01072644059982e-172\\
0.324999999999999	1.19851245021743e-173\\
0.335	7.07276398456818e-175\\
0.345	4.13230946008166e-176\\
0.355	2.39030634363102e-177\\
0.365	1.36889880954413e-178\\
0.375	7.76150930975823e-180\\
0.385	4.35690484338226e-181\\
0.395	2.4214026990383e-182\\
0.404999999999999	1.33233373554373e-183\\
0.415	7.25798526730749e-185\\
0.425	3.91449907837569e-186\\
0.435	2.09022656607376e-187\\
0.445	1.1050135064373e-188\\
0.455	5.78360819959786e-190\\
0.465	2.99700314254483e-191\\
0.475	1.53756182287727e-192\\
0.484999999999999	7.80971222264145e-194\\
0.495	3.92730409225451e-195\\
0.505	1.95528957342478e-196\\
0.515	9.63795055369473e-198\\
0.525	4.70343729533069e-199\\
0.535	2.27249574309855e-200\\
0.545	1.08704582747165e-201\\
0.555	5.14813211529376e-203\\
0.565	2.41384049574141e-204\\
0.575	1.12053263453926e-205\\
0.585	5.14988469344233e-207\\
0.595	2.34329818510091e-208\\
0.605	1.05563714209047e-209\\
0.615	4.70824250299141e-211\\
0.625	2.07902657165359e-212\\
0.635	9.08904621426443e-214\\
0.645	3.93399350413641e-215\\
0.655	1.68579988733331e-216\\
0.665	7.15213095335645e-218\\
0.675	3.00415232717583e-219\\
0.685000000000001	1.24929642609375e-220\\
0.695	5.14358712197763e-222\\
0.705	2.09663947446552e-223\\
0.715	8.46132684418863e-225\\
0.725	3.38072807022021e-226\\
0.735	1.33733146541609e-227\\
0.745	5.23751092241357e-229\\
0.755	2.03080337026578e-230\\
0.765000000000001	7.79592880731318e-232\\
0.775	2.96295399698438e-233\\
0.785	1.11490793906393e-234\\
0.795	4.15346124525299e-236\\
0.805	1.53192806403253e-237\\
0.815	5.59401513644271e-239\\
0.825	2.02239488057438e-240\\
0.835	7.2387792448684e-242\\
0.845000000000001	2.5652031405635e-243\\
0.855	8.99984953241377e-245\\
0.865	3.12612103972108e-246\\
0.875	1.07506168847807e-247\\
0.885	3.66031141753635e-249\\
0.895	1.23384254925522e-250\\
0.905	4.11773604848324e-252\\
0.915	1.36054941872967e-253\\
0.925000000000001	4.45068843415023e-255\\
0.935000000000001	1.44144182715493e-256\\
0.945	4.62193786061475e-258\\
0.955	1.46726358685095e-259\\
0.965	4.61157453529454e-261\\
0.975000000000001	1.43498506210491e-262\\
0.985	4.42081746341331e-264\\
0.995	1.34838788343854e-265\\
1.005	4.07177859181928e-267\\
1.015	1.21733616165731e-268\\
1.025	3.60324627945107e-270\\
1.035	1.05592829067556e-271\\
1.045	3.06359928727164e-273\\
1.055	8.80007855718366e-275\\
1.065	2.50263891558813e-276\\
1.075	7.04639351219369e-278\\
1.085	1.96423139333589e-279\\
1.095	5.42095070210076e-281\\
1.105	1.4812055238467e-282\\
1.115	4.00693450086928e-284\\
1.125	1.07316430463984e-285\\
1.135	2.84562226028664e-287\\
1.145	7.47042543734645e-289\\
1.155	1.94164789574188e-290\\
1.165	4.99634791872781e-292\\
1.175	1.27289307594636e-293\\
1.185	3.21061500225317e-295\\
1.195	8.01754843932425e-297\\
1.205	1.98222071066852e-298\\
1.215	4.85198535749445e-300\\
1.225	1.17582857141255e-301\\
1.235	2.82114618860258e-303\\
1.245	6.7013797512515e-305\\
1.255	1.57601345874646e-306\\
1.265	3.66954882007755e-308\\
1.275	8.45906716360316e-310\\
1.285	1.93058679619001e-311\\
1.295	4.36227705854354e-313\\
1.305	9.75875049177952e-315\\
1.315	2.16138547299562e-316\\
1.325	4.7394383428307e-318\\
1.335	1.02894111402898e-319\\
1.345	2.20847343691037e-321\\
1.355	4.94065645841247e-323\\
1.365	0\\
1.375	0\\
1.385	0\\
1.395	0\\
1.405	0\\
1.415	0\\
1.425	0\\
1.435	0\\
1.445	0\\
1.455	0\\
1.465	0\\
1.475	0\\
1.485	0\\
1.495	0\\
1.505	0\\
1.515	0\\
1.525	0\\
1.535	0\\
1.545	0\\
1.555	0\\
1.565	0\\
1.575	0\\
1.585	0\\
1.595	0\\
1.605	0\\
1.615	0\\
1.625	0\\
1.635	0\\
1.645	0\\
1.655	0\\
1.665	0\\
1.675	0\\
1.685	0\\
1.695	0\\
1.705	0\\
1.715	0\\
1.725	0\\
1.735	0\\
1.745	0\\
1.755	0\\
1.765	0\\
1.775	0\\
1.785	0\\
1.795	0\\
1.805	0\\
1.815	0\\
1.825	0\\
1.835	0\\
1.845	0\\
1.855	0\\
1.865	0\\
1.875	0\\
1.885	0\\
1.895	0\\
1.905	0\\
1.915	0\\
1.925	0\\
1.935	0\\
1.945	0\\
1.955	0\\
1.965	0\\
1.975	0\\
1.985	0\\
1.995	0\\
2.005	0\\
2.015	0\\
2.025	0\\
2.035	0\\
2.045	0\\
2.055	0\\
2.065	0\\
2.075	0\\
2.085	0\\
2.095	0\\
2.105	0\\
2.115	0\\
2.125	0\\
2.135	0\\
2.145	0\\
2.155	0\\
2.165	0\\
2.175	0\\
2.185	0\\
2.195	0\\
2.205	0\\
2.215	0\\
2.225	0\\
2.235	0\\
2.245	0\\
2.255	0\\
2.265	0\\
2.275	0\\
2.285	0\\
2.295	0\\
2.305	0\\
2.315	0\\
2.325	0\\
2.335	0\\
2.345	0\\
2.355	0\\
2.365	0\\
2.375	0\\
2.385	0\\
2.395	0\\
2.405	0\\
2.415	0\\
2.425	0\\
2.435	0\\
2.445	0\\
2.455	0\\
2.465	0\\
2.475	0\\
2.485	0\\
2.495	0\\
2.505	0\\
2.515	0\\
2.525	0\\
2.535	0\\
2.545	0\\
2.555	0\\
2.565	0\\
2.575	0\\
2.585	0\\
2.595	0\\
2.605	0\\
2.615	0\\
2.625	0\\
2.635	0\\
2.645	0\\
2.655	0\\
2.665	0\\
2.675	0\\
2.685	0\\
2.695	0\\
2.705	0\\
2.715	0\\
2.725	0\\
2.735	0\\
2.745	0\\
2.755	0\\
2.765	0\\
2.775	0\\
2.785	0\\
2.795	0\\
2.805	0\\
2.815	0\\
2.825	0\\
2.835	0\\
2.845	0\\
2.855	0\\
2.865	0\\
2.875	0\\
2.885	0\\
2.895	0\\
2.905	0\\
2.915	0\\
2.925	0\\
2.935	0\\
2.945	0\\
2.955	0\\
2.965	0\\
2.975	0\\
2.985	0\\
2.995	0\\
3.005	0\\
3.015	0\\
3.025	0\\
3.035	0\\
3.045	0\\
3.055	0\\
3.065	0\\
3.075	0\\
3.085	0\\
3.095	0\\
3.105	0\\
3.115	0\\
3.125	0\\
3.135	0\\
3.145	0\\
3.155	0\\
3.165	0\\
3.175	0\\
3.185	0\\
3.195	0\\
3.205	0\\
3.215	0\\
3.225	0\\
3.235	0\\
3.245	0\\
3.255	0\\
3.265	0\\
3.275	0\\
3.285	0\\
3.295	0\\
3.305	0\\
3.315	0\\
3.325	0\\
3.335	0\\
3.345	0\\
3.355	0\\
3.365	0\\
3.375	0\\
3.385	0\\
3.395	0\\
3.405	0\\
3.415	0\\
3.425	0\\
3.435	0\\
3.445	0\\
3.455	0\\
3.465	0\\
3.475	0\\
3.485	0\\
3.495	0\\
3.505	0\\
3.515	0\\
3.525	0\\
3.535	0\\
3.545	0\\
3.555	0\\
3.565	0\\
3.575	0\\
3.585	0\\
3.595	0\\
3.605	0\\
3.615	0\\
3.625	0\\
3.635	0\\
3.645	0\\
3.655	0\\
3.665	0\\
3.675	0\\
3.685	0\\
3.695	0\\
3.705	0\\
3.715	0\\
3.725	0\\
3.735	0\\
3.745	0\\
3.755	0\\
3.765	0\\
3.775	0\\
3.785	0\\
3.795	0\\
3.805	0\\
3.815	0\\
3.825	0\\
3.835	0\\
3.845	0\\
3.855	0\\
3.865	0\\
3.875	0\\
3.885	0\\
3.895	0\\
3.905	0\\
3.915	0\\
3.925	0\\
3.935	0\\
3.945	0\\
3.955	0\\
3.965	0\\
3.975	0\\
3.985	0\\
3.995	0\\
4.005	0\\
4.015	0\\
4.025	0\\
4.035	0\\
4.045	0\\
4.055	0\\
4.065	0\\
4.075	0\\
4.085	0\\
4.095	0\\
4.105	0\\
4.115	0\\
4.125	0\\
4.135	0\\
4.145	0\\
4.155	0\\
4.165	0\\
4.175	0\\
4.185	0\\
4.195	0\\
4.205	0\\
4.215	0\\
4.225	0\\
4.235	0\\
4.245	0\\
4.255	0\\
4.265	0\\
4.275	0\\
4.285	0\\
4.295	0\\
4.305	0\\
4.315	0\\
4.325	0\\
4.335	0\\
4.345	0\\
4.355	0\\
4.365	0\\
4.375	0\\
4.385	0\\
4.395	0\\
4.405	0\\
4.415	0\\
4.425	0\\
4.435	0\\
4.445	0\\
4.455	0\\
4.465	0\\
4.475	0\\
4.485	0\\
4.495	0\\
4.505	0\\
4.515	0\\
4.525	0\\
4.535	0\\
4.545	0\\
4.555	0\\
4.565	0\\
4.575	0\\
4.585	0\\
4.595	0\\
4.605	0\\
4.615	0\\
4.625	0\\
4.635	0\\
4.645	0\\
4.655	0\\
4.665	0\\
4.675	0\\
4.685	0\\
4.695	0\\
4.705	0\\
4.715	0\\
4.725	0\\
4.735	0\\
4.745	0\\
4.755	0\\
4.765	0\\
4.775	0\\
4.785	0\\
4.795	0\\
4.805	0\\
4.815	0\\
4.825	0\\
4.835	0\\
4.845	0\\
4.855	0\\
4.865	0\\
4.875	0\\
4.885	0\\
4.895	0\\
4.905	0\\
4.915	0\\
4.925	0\\
4.935	0\\
4.945	0\\
4.955	0\\
4.965	0\\
4.975	0\\
4.985	0\\
4.995	0\\
}; \addlegendentry{$|u_{0,2}|$}


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=50]
  table[row sep=crcr]{%
-4.995	6.60882862898993e-18\\
-4.985	3.36525068426761e-18\\
-4.975	2.40605557899724e-18\\
-4.965	9.84958736290812e-19\\
-4.955	4.61254896638997e-18\\
-4.945	7.22720359748545e-19\\
-4.935	2.69635488832706e-18\\
-4.925	1.38398323618345e-18\\
-4.915	5.40445168358281e-18\\
-4.905	3.51000823430671e-18\\
-4.895	2.22693576400578e-18\\
-4.885	8.9157122466401e-19\\
-4.875	2.83539028941368e-18\\
-4.865	2.45465259761027e-18\\
-4.855	4.05470999888152e-18\\
-4.845	3.02383375327871e-18\\
-4.835	3.54499030851695e-18\\
-4.825	7.77972330743191e-19\\
-4.815	1.61637340806779e-18\\
-4.805	2.88632999583528e-18\\
-4.795	5.94866537224463e-18\\
-4.785	4.7171994238901e-18\\
-4.775	6.15985401931925e-18\\
-4.765	6.28710122853535e-18\\
-4.755	6.30444076519079e-18\\
-4.745	2.70369030550396e-18\\
-4.735	2.77674614112116e-18\\
-4.725	1.66499518996293e-18\\
-4.715	1.44186004368455e-18\\
-4.705	2.24501137089012e-18\\
-4.695	4.01339807835638e-18\\
-4.685	4.27906353067366e-18\\
-4.675	2.13581294555092e-18\\
-4.665	4.48042677786496e-18\\
-4.655	4.93614278952861e-18\\
-4.645	1.77842989413352e-18\\
-4.635	1.417704209158e-18\\
-4.625	1.83333831861726e-18\\
-4.615	2.55563312603813e-18\\
-4.605	1.03631314634203e-18\\
-4.595	1.88136667563757e-18\\
-4.585	3.41002425550314e-19\\
-4.575	5.64521746020372e-18\\
-4.565	3.61681880121229e-18\\
-4.555	5.66992990448618e-18\\
-4.545	1.8578323961224e-18\\
-4.535	5.95301285172974e-18\\
-4.525	1.22098818825547e-18\\
-4.515	4.18842731639044e-18\\
-4.505	5.11888108530486e-18\\
-4.495	3.65242626309591e-18\\
-4.485	7.86062116550334e-18\\
-4.475	5.62913006421516e-18\\
-4.465	4.36994721115374e-18\\
-4.455	2.6500590611202e-18\\
-4.445	5.74144803872236e-18\\
-4.435	4.42416430466096e-18\\
-4.425	4.93336622239326e-18\\
-4.415	7.47968954505957e-18\\
-4.405	6.90861244429833e-18\\
-4.395	2.8693340270607e-18\\
-4.385	2.09423938275892e-18\\
-4.375	1.05545942529693e-17\\
-4.365	6.68386091051433e-18\\
-4.355	4.0977552964839e-18\\
-4.345	4.78632873634642e-18\\
-4.335	1.03154561542098e-17\\
-4.325	4.27769155353433e-18\\
-4.315	8.49904791046864e-18\\
-4.305	6.56202411475917e-18\\
-4.295	7.72096575036049e-18\\
-4.285	7.4113345161063e-18\\
-4.275	1.83474456361034e-18\\
-4.265	2.84148414786975e-18\\
-4.255	7.07656932605107e-18\\
-4.245	6.80731662858872e-18\\
-4.235	3.99297845923005e-18\\
-4.225	3.05751119135921e-18\\
-4.215	4.26604838421265e-18\\
-4.205	3.95422739731606e-18\\
-4.195	4.88056293566415e-18\\
-4.185	1.02871964487622e-17\\
-4.175	5.32568801626126e-18\\
-4.165	6.75183274269728e-18\\
-4.155	7.66614945235807e-19\\
-4.145	1.56074651934437e-17\\
-4.135	1.77456576082228e-17\\
-4.125	2.45475175873677e-18\\
-4.115	1.44683071840134e-17\\
-4.105	1.67017721417721e-18\\
-4.095	1.07913595495496e-17\\
-4.085	1.03084173378536e-17\\
-4.075	1.60923067269214e-17\\
-4.065	3.55598655204741e-18\\
-4.055	5.31750267351657e-18\\
-4.045	1.03674121423792e-17\\
-4.035	7.88445934973718e-18\\
-4.025	1.44967002929414e-17\\
-4.015	2.66308869708698e-17\\
-4.005	2.81805574434898e-17\\
-3.995	1.28804480353746e-17\\
-3.985	4.05733304572719e-18\\
-3.975	4.70694859045464e-18\\
-3.965	1.43988189008184e-17\\
-3.955	7.63942319079557e-18\\
-3.945	4.60333860040222e-18\\
-3.935	1.77191833500389e-17\\
-3.925	2.23341124298328e-17\\
-3.915	1.41650496991446e-17\\
-3.905	7.52181841659164e-18\\
-3.895	4.39958931872671e-17\\
-3.885	5.12733755866572e-17\\
-3.875	3.27725925057053e-17\\
-3.865	3.1427334208789e-17\\
-3.855	5.50254687670867e-18\\
-3.845	4.30420511862147e-17\\
-3.835	1.67100140339886e-17\\
-3.825	5.75127435072242e-17\\
-3.815	2.83349468879402e-17\\
-3.805	1.65776399859305e-17\\
-3.795	3.53306247993056e-17\\
-3.785	4.17201481934364e-17\\
-3.775	5.7802862190389e-17\\
-3.765	9.12797710416558e-17\\
-3.755	2.43261078358209e-16\\
-3.745	2.59730209624117e-16\\
-3.735	1.77700141457306e-16\\
-3.725	3.0575753985307e-16\\
-3.715	3.56373407868883e-16\\
-3.705	8.29456105600573e-17\\
-3.695	1.68370187082921e-16\\
-3.685	1.43800807091646e-16\\
-3.675	1.68641850968784e-16\\
-3.665	2.8543199210691e-16\\
-3.655	3.2440087917236e-16\\
-3.645	2.50790008160041e-16\\
-3.635	2.21704389407794e-16\\
-3.625	6.39156994304407e-16\\
-3.615	4.53608244720818e-16\\
-3.605	2.37564980533427e-16\\
-3.595	2.31716611515159e-16\\
-3.585	3.86522090247755e-16\\
-3.575	3.87479846767873e-16\\
-3.565	5.19748563601709e-16\\
-3.555	6.97021841405126e-16\\
-3.545	5.2521570896305e-16\\
-3.535	4.94802998003932e-16\\
-3.525	3.32216969984946e-16\\
-3.515	7.97392338522066e-16\\
-3.505	1.71583189307396e-15\\
-3.495	1.66104355238142e-15\\
-3.485	7.79140410404208e-16\\
-3.475	1.03180777027293e-15\\
-3.465	1.43061827094617e-15\\
-3.455	1.90149115365173e-15\\
-3.445	1.68036477229132e-15\\
-3.435	1.20889192727126e-15\\
-3.425	2.04083656935574e-16\\
-3.415	1.39888534882108e-15\\
-3.405	1.2774693648479e-15\\
-3.395	1.64046128089819e-16\\
-3.385	1.02158066649512e-15\\
-3.375	2.07305271959912e-15\\
-3.365	4.7698861378753e-16\\
-3.355	1.27586101847265e-15\\
-3.345	1.56287115089418e-15\\
-3.335	1.34686679828365e-15\\
-3.325	4.44098498993572e-16\\
-3.315	2.28774766482143e-15\\
-3.305	1.84029058303199e-15\\
-3.295	9.01950769011977e-16\\
-3.285	2.83436003586324e-15\\
-3.275	2.45056692098897e-15\\
-3.265	6.9451868770988e-15\\
-3.255	2.34454238729138e-14\\
-3.245	7.32144191711053e-14\\
-3.235	2.29527042806427e-13\\
-3.225	6.95097086303809e-13\\
-3.215	1.99327972928225e-12\\
-3.205	5.36183762098516e-12\\
-3.195	1.34546409829383e-11\\
-3.185	3.13689380202803e-11\\
-3.175	6.76743177492206e-11\\
-3.165	1.34273853285224e-10\\
-3.155	2.43051062023302e-10\\
-3.145	3.96935195794151e-10\\
-3.135	5.75480917209294e-10\\
-3.125	7.21862032564395e-10\\
-3.115	7.47789909102508e-10\\
-3.105	5.77888169511156e-10\\
-3.095	2.78812064002745e-10\\
-3.085	4.17084805148898e-10\\
-3.075	6.49275040614606e-10\\
-3.065	5.24639902664865e-10\\
-3.055	3.08609576761361e-10\\
-3.045	5.91501256830885e-10\\
-3.035	5.61276399189648e-10\\
-3.025	3.4968074989315e-10\\
-3.015	6.2273722200365e-10\\
-3.005	4.95488813049029e-10\\
-2.995	4.69776866654702e-10\\
-2.985	6.39669293762753e-10\\
-2.975	4.07399447135055e-10\\
-2.965	6.49921406046604e-10\\
-2.955	4.88783044069941e-10\\
-2.945	6.06562814817984e-10\\
-2.935	5.79407251157758e-10\\
-2.925	5.72101443573662e-10\\
-2.915	6.39339967820017e-10\\
-2.905	5.6585338033212e-10\\
-2.895	6.75246303573891e-10\\
-2.885	5.84286363577772e-10\\
-2.875	6.95758911249467e-10\\
-2.865	6.21923633488519e-10\\
-2.855	7.03218227704285e-10\\
-2.845	6.76858686115991e-10\\
-2.835	6.96772063911183e-10\\
-2.825	7.45298333493651e-10\\
-2.815	6.81150650631095e-10\\
-2.805	8.13842278588236e-10\\
-2.795	6.78512341080815e-10\\
-2.785	8.58026345005761e-10\\
-2.775	7.25277688238188e-10\\
-2.765	8.54905848628331e-10\\
-2.755	8.28486621305617e-10\\
-2.745	8.14562441199957e-10\\
-2.735	9.3315235145289e-10\\
-2.725	8.10811420373683e-10\\
-2.715	9.66751169903934e-10\\
-2.705	9.1046280461136e-10\\
-2.695	9.24231759139374e-10\\
-2.685	1.03523961454319e-09\\
-2.675	9.26211466026509e-10\\
-2.665	1.05949125486746e-09\\
-2.655	1.05299650812054e-09\\
-2.645	1.02083136183224e-09\\
-2.635	1.16573140376096e-09\\
-2.625	1.04057822304039e-09\\
-2.615	1.15556048315304e-09\\
-2.605	1.46069614268045e-09\\
-2.595	8.5164396834975e-10\\
-2.585	1.22742716424492e-09\\
-2.575	4.2655300042733e-09\\
-2.565	6.57473943596912e-09\\
-2.555	1.29132116775376e-08\\
-2.545	3.11622923076291e-08\\
-2.535	6.37281333240719e-08\\
-2.525	1.28106356524865e-07\\
-2.515	2.62056720891494e-07\\
-2.505	5.20507618649551e-07\\
-2.495	1.01170877331271e-06\\
-2.485	1.94241980521014e-06\\
-2.475	3.66353813535376e-06\\
-2.465	6.78524112805439e-06\\
-2.455	1.23634898406147e-05\\
-2.445	2.2150780834589e-05\\
-2.435	3.90140229922327e-05\\
-2.425	6.75801848865109e-05\\
-2.415	0.000115132821766432\\
-2.405	0.000192916027144011\\
-2.395	0.000317983702098878\\
-2.385	0.000515655161833077\\
-2.375	0.000822768085675467\\
-2.365	0.00129188966026921\\
-2.355	0.00199648887389888\\
-2.345	0.00303714647368937\\
-2.335	0.00454877484679446\\
-2.325	0.00670853260613766\\
-2.315	0.00974410653200754\\
-2.305	0.0139418429778797\\
-2.295	0.0196538394585682\\
-2.285	0.0273031161391675\\
-2.275	0.0373858559046091\\
-2.265	0.050469465700894\\
-2.255	0.0671855039529359\\
-2.245	0.0882166902136613\\
-2.235	0.114277351769074\\
-2.225	0.146087400698519\\
-2.215	0.184340424300166\\
-2.205	0.229666891351411\\
-2.195	0.282594395318509\\
-2.185	0.343507218724448\\
-2.175	0.412607699320492\\
-2.165	0.489882390392593\\
-2.155	0.575075665295508\\
-2.145	0.667672975177801\\
-2.135	0.766895776031011\\
-2.125	0.871709024712634\\
-2.115	0.980841294665354\\
-2.105	1.09281703566595\\
-2.095	1.20599919899202\\
-2.085	1.3186399232399\\
-2.075	1.42893676544421\\
-2.065	1.53509113725704\\
-2.055	1.63536593049075\\
-2.045	1.72813966586846\\
-2.035	1.81195430440518\\
-2.025	1.88555493665023\\
-2.015	1.94792013609612\\
-2.005	1.99828186987211\\
-1.995	2.03613518995097\\
-1.985	2.06123819570266\\
-1.975	2.07360280042232\\
-1.965	2.07347799502338\\
-1.955	2.06132698139921\\
-1.945	2.03779942651707\\
-1.935	2.00370094937228\\
-1.925	1.95996108802626\\
-1.915	1.9076008464232\\
-1.905	1.84770156551883\\
-1.895	1.78137566187694\\
-1.885	1.70973978790761\\
-1.875	1.63389153043932\\
-1.865	1.5548894166989\\
-1.855	1.47373626462642\\
-1.845	1.39136649407673\\
-1.835	1.30863661573808\\
-1.825	1.22631862382612\\
-1.815	1.1450966836838\\
-1.805	1.06556606218871\\
-1.795	0.988233896805642\\
-1.785	0.913522224113521\\
-1.775	0.841772176497484\\
-1.765	0.773248874009861\\
-1.755	0.708147626869766\\
-1.745	0.646600492941267\\
-1.735	0.588682585695434\\
-1.725	0.534418988734987\\
-1.715	0.483791636822092\\
-1.705	0.436745300653885\\
-1.695	0.393193654015605\\
-1.685	0.353025332887766\\
-1.675	0.316108812969765\\
-1.665	0.282296859296061\\
-1.655	0.251431223937836\\
-1.645	0.223346356724162\\
-1.635	0.197872123363713\\
-1.625	0.174836859643153\\
-1.615	0.154070170029909\\
-1.605	0.135404417100981\\
-1.595	0.118676019620273\\
-1.585	0.103727327196485\\
-1.575	0.0904077553498979\\
-1.565	0.0785738267162463\\
-1.555	0.0680896240110602\\
-1.545	0.0588278269857105\\
-1.535	0.0506698476212562\\
-1.525	0.0435050573649988\\
-1.515	0.0372306566939114\\
-1.505	0.031752292945383\\
-1.495	0.026983933893122\\
-1.485	0.0228467131064539\\
-1.475	0.019268186034766\\
-1.465	0.0161826698072836\\
-1.455	0.0135315107658009\\
-1.445	0.011262220819755\\
-1.435	0.00932712983091102\\
-1.425	0.0076828730788254\\
-1.415	0.00629085490664561\\
-1.405	0.00511758380643366\\
-1.395	0.00413401740917322\\
-1.385	0.00331426064475112\\
-1.375	0.00263462917602079\\
-1.365	0.00207363879165768\\
-1.355	0.00161258552646861\\
-1.345	0.00123596284244475\\
-1.335	0.000931253465607754\\
-1.325	0.000688186220294392\\
-1.315	0.00049786445972276\\
-1.305	0.000352127315091016\\
-1.295	0.000243276608526045\\
-1.285	0.000164104091523977\\
-1.275	0.000108069117533752\\
-1.265	6.94854416274844e-05\\
-1.255	4.36327884895645e-05\\
-1.245	2.67684626770279e-05\\
-1.235	1.60517417824309e-05\\
-1.225	9.41281299771448e-06\\
-1.215	5.40050282502402e-06\\
-1.205	3.03319460839374e-06\\
-1.195	1.66851059711924e-06\\
-1.185	8.99345504493871e-07\\
-1.175	4.75296937988872e-07\\
-1.165	2.4636783119105e-07\\
-1.155	1.25282838173987e-07\\
-1.145	6.25891114255852e-08\\
-1.135	3.0701278798905e-08\\
-1.125	1.47626202332719e-08\\
-1.115	7.01739833237307e-09\\
-1.105	3.27749228508657e-09\\
-1.095	1.46914098546017e-09\\
-1.085	6.82367820800768e-10\\
-1.075	3.1812300253022e-10\\
-1.065	1.07151477866639e-10\\
-1.055	6.31907516494248e-11\\
-1.045	4.78734710569211e-11\\
-1.035	1.86594268049835e-11\\
-1.025	2.44871929144823e-11\\
-1.015	2.68398561022651e-11\\
-1.005	2.47841576831973e-11\\
-0.995	2.48376425550366e-11\\
-0.985	2.50153929999814e-11\\
-0.975000000000001	2.48313765476933e-11\\
-0.965	2.47351530096404e-11\\
-0.955	2.46674457853554e-11\\
-0.945	2.45881116608988e-11\\
-0.935000000000001	2.44962094358798e-11\\
-0.925000000000001	2.44123623801579e-11\\
-0.915	2.43276471739182e-11\\
-0.905	2.42536335449915e-11\\
-0.895	2.41694276186365e-11\\
-0.885	2.40918413803353e-11\\
-0.875	2.40073771974777e-11\\
-0.865	2.39299300949257e-11\\
-0.855	2.38497923360617e-11\\
-0.845000000000001	2.37746684163964e-11\\
-0.835	2.3695800276503e-11\\
-0.825	2.36146750084014e-11\\
-0.815	2.35449742178655e-11\\
-0.805	2.34667318291821e-11\\
-0.795	2.33944207301619e-11\\
-0.785	2.33162469056523e-11\\
-0.775	2.32405908490933e-11\\
-0.765000000000001	2.31688499513317e-11\\
-0.755	2.30955967040649e-11\\
-0.745	2.30234386436384e-11\\
-0.735	2.2947516234423e-11\\
-0.725	2.28803122888586e-11\\
-0.715	2.28092669043109e-11\\
-0.705	2.27362881607041e-11\\
-0.695	2.26671340537867e-11\\
-0.685000000000001	2.25955739762172e-11\\
-0.675	2.25294762535341e-11\\
-0.665	2.24603942881804e-11\\
-0.655	2.23898147244636e-11\\
-0.645	2.23241940281268e-11\\
-0.635	2.22550327730017e-11\\
-0.625	2.21907249695832e-11\\
-0.615	2.21237438650859e-11\\
-0.605	2.2051081584127e-11\\
-0.595	2.19921942820247e-11\\
-0.585	2.19277639962367e-11\\
-0.575	2.18611908936307e-11\\
-0.565	2.17994045442063e-11\\
-0.555	2.17325919275095e-11\\
-0.545	2.16685170797663e-11\\
-0.535	2.1609437740216e-11\\
-0.525	2.15414553944879e-11\\
-0.515	2.14824447663288e-11\\
-0.505	2.1421995876477e-11\\
-0.495	2.13576942961103e-11\\
-0.484999999999999	2.12980579941163e-11\\
-0.475	2.12383476089277e-11\\
-0.465	2.1175398990409e-11\\
-0.455	2.11190492168246e-11\\
-0.445	2.10586782364362e-11\\
-0.435	2.09958798837236e-11\\
-0.425	2.09403567536272e-11\\
-0.415	2.0884582114712e-11\\
-0.404999999999999	2.08222486303793e-11\\
-0.395	2.07648985427222e-11\\
-0.385	2.07089798041877e-11\\
-0.375	2.06505173866154e-11\\
-0.365	2.05961875992915e-11\\
-0.355	2.0542616445977e-11\\
-0.345	2.04846836763138e-11\\
-0.335	2.04253925462564e-11\\
-0.324999999999999	2.03719092552957e-11\\
-0.315	2.03194356092571e-11\\
-0.305	2.02641463196329e-11\\
-0.295	2.02097915156722e-11\\
-0.285	2.01583410388802e-11\\
-0.275	2.01029837523529e-11\\
-0.265000000000001	2.00484700634023e-11\\
-0.255	1.99946129896608e-11\\
-0.245	1.99442202565993e-11\\
-0.235	1.98962348604605e-11\\
-0.225000000000001	1.98376356042831e-11\\
-0.215	1.97848981898117e-11\\
-0.205	1.97381957102876e-11\\
-0.195	1.96865599508827e-11\\
-0.185000000000001	1.96327030798214e-11\\
-0.175	1.95825353137217e-11\\
-0.165	1.95375556477127e-11\\
-0.155	1.94885739752119e-11\\
-0.145	1.9433826340479e-11\\
-0.135	1.93866405232208e-11\\
-0.125	1.93414206227171e-11\\
-0.115	1.92910024497142e-11\\
-0.105	1.92362930182084e-11\\
-0.0949999999999998	1.91892927526703e-11\\
-0.085	1.91497263909829e-11\\
-0.0750000000000002	1.91016859541407e-11\\
-0.0650000000000004	1.90457660590154e-11\\
-0.0549999999999997	1.8999807350491e-11\\
-0.0449999999999999	1.89602499497403e-11\\
-0.0350000000000001	1.89157169962358e-11\\
-0.0250000000000004	1.88643388529953e-11\\
-0.0149999999999997	1.88111239527051e-11\\
-0.00499999999999989	1.87690613264906e-11\\
0.00499999999999901	1.87324766151713e-11\\
0.0149999999999997	1.86864449112133e-11\\
0.0249999999999995	1.86346228105535e-11\\
0.0349999999999993	1.85878999321379e-11\\
0.0449999999999999	1.85454829253272e-11\\
0.0549999999999997	1.8509653889356e-11\\
0.0649999999999995	1.84673943842622e-11\\
0.0749999999999993	1.84139357761925e-11\\
0.0849999999999991	1.83677524218131e-11\\
0.0949999999999998	1.83305683289797e-11\\
0.105	1.82904952330784e-11\\
0.114999999999999	1.82478072533667e-11\\
0.125	1.82012379940927e-11\\
0.135	1.81571650925092e-11\\
0.145	1.81178635870525e-11\\
0.154999999999999	1.80766892715237e-11\\
0.164999999999999	1.80350169127596e-11\\
0.175	1.79971724181137e-11\\
0.185	1.7955724440804e-11\\
0.194999999999999	1.79080872703969e-11\\
0.205	1.78681562568674e-11\\
0.215	1.78337345813339e-11\\
0.225	1.77914864080378e-11\\
0.234999999999999	1.77479204019536e-11\\
0.244999999999999	1.7712670638305e-11\\
0.255	1.76734644208716e-11\\
0.265	1.76289599335099e-11\\
0.274999999999999	1.75902038564921e-11\\
0.285	1.75559316893707e-11\\
0.295	1.7516689177672e-11\\
0.305	1.74770256286403e-11\\
0.315	1.74411226761283e-11\\
0.324999999999999	1.73991823192568e-11\\
0.335	1.73583725945747e-11\\
0.345	1.73255276236949e-11\\
0.355	1.72883234713648e-11\\
0.365	1.72485374310181e-11\\
0.375	1.72155631555503e-11\\
0.385	1.7176288652073e-11\\
0.395	1.71377478964606e-11\\
0.404999999999999	1.71055735641928e-11\\
0.415	1.70655629645551e-11\\
0.425	1.70297764415695e-11\\
0.435	1.69980457465459e-11\\
0.445	1.69585403980291e-11\\
0.455	1.69198572418956e-11\\
0.465	1.68919831924229e-11\\
0.475	1.68521662485821e-11\\
0.484999999999999	1.68180763258498e-11\\
0.495	1.67888137719244e-11\\
0.505	1.67436675210933e-11\\
0.515	1.67162270184822e-11\\
0.525	1.66841387018735e-11\\
0.535	1.66418074301524e-11\\
0.545	1.66160364100263e-11\\
0.555	1.65806056558035e-11\\
0.565	1.65398917078623e-11\\
0.575	1.65195755609541e-11\\
0.585	1.64747287022723e-11\\
0.595	1.64440011173896e-11\\
0.605	1.64187730122736e-11\\
0.615	1.63711158290864e-11\\
0.625	1.63525788807869e-11\\
0.635	1.63161003254642e-11\\
0.645	1.627477416886e-11\\
0.655	1.62635943980851e-11\\
0.665	1.62078210716936e-11\\
0.675	1.61946005668007e-11\\
0.685000000000001	1.61590263459708e-11\\
0.695	1.6114500649786e-11\\
0.705	1.61084414841993e-11\\
0.715	1.60464537076791e-11\\
0.725	1.60423772063856e-11\\
0.735	1.59988490496008e-11\\
0.745	1.59614680519057e-11\\
0.755	1.59563771149817e-11\\
0.765000000000001	1.58867611316834e-11\\
0.775	1.59034363000983e-11\\
0.785	1.58293592626006e-11\\
0.795	1.58307979527284e-11\\
0.805	1.57868183919897e-11\\
0.815	1.57508226390334e-11\\
0.825	1.57509753355404e-11\\
0.835	1.56730726748705e-11\\
0.845000000000001	1.57065828028672e-11\\
0.855	1.5606320154885e-11\\
0.865	1.56516414025623e-11\\
0.875	1.55535480301487e-11\\
0.885	1.55868974750246e-11\\
0.895	1.55091584240801e-11\\
0.905	1.55141917974656e-11\\
0.915	1.54701849234448e-11\\
0.925000000000001	1.54399534597711e-11\\
0.935000000000001	1.54304125216045e-11\\
0.945	1.5366430251473e-11\\
0.955	1.53905028883848e-11\\
0.965	1.52983338324207e-11\\
0.975000000000001	1.53506259652283e-11\\
0.985	1.52339132018709e-11\\
0.995	1.5307837020635e-11\\
1.005	1.51723642098102e-11\\
1.015	1.52605720782565e-11\\
1.025	1.51151286696388e-11\\
1.035	1.52097513992751e-11\\
1.045	1.506113697754e-11\\
1.055	1.51526121389697e-11\\
1.065	1.50151290194311e-11\\
1.075	1.50913836366027e-11\\
1.085	1.49790550884734e-11\\
1.095	1.50184571889165e-11\\
1.105	1.49590398050963e-11\\
1.115	1.49305128529489e-11\\
1.125	1.49539062369659e-11\\
1.135	1.48291299901697e-11\\
1.145	1.49582521185517e-11\\
1.155	1.47264721960926e-11\\
1.165	1.49545976195741e-11\\
1.175	1.46430309457029e-11\\
1.185	1.49186119391089e-11\\
1.195	1.46121438867036e-11\\
1.205	1.48186563133559e-11\\
1.215	1.46485524801099e-11\\
1.225	1.46546926295858e-11\\
1.235	1.47368617713233e-11\\
1.245	1.44757680355445e-11\\
1.255	1.47961525107127e-11\\
1.265	1.4377252991974e-11\\
1.275	1.47234799689501e-11\\
1.285	1.44461617428407e-11\\
1.295	1.44924536674746e-11\\
1.305	1.46212860862369e-11\\
1.315	1.42441444722271e-11\\
1.325	1.4689033055509e-11\\
1.335	1.42182052907445e-11\\
1.345	1.44756974995151e-11\\
1.355	1.44543254032131e-11\\
1.365	1.41257930253853e-11\\
1.375	1.46208668807633e-11\\
1.385	1.40661434409376e-11\\
1.395	1.43741710684563e-11\\
1.405	1.44003379703956e-11\\
1.415	1.3949907628205e-11\\
1.425	1.45534815131684e-11\\
1.435	1.40186104190123e-11\\
1.445	1.41186953578515e-11\\
1.455	1.44607013368677e-11\\
1.465	1.37613026747411e-11\\
1.475	1.43436382824111e-11\\
1.485	1.41822586761683e-11\\
1.495	1.37202885689677e-11\\
1.505	1.44596278663757e-11\\
1.515	1.38715050361748e-11\\
1.525	1.38168339912913e-11\\
1.535	1.44461428528703e-11\\
1.545	1.36228479577752e-11\\
1.555	1.39440297177066e-11\\
1.565	1.43525755363276e-11\\
1.575	1.34453539693964e-11\\
1.585	1.40358405217436e-11\\
1.595	1.42407657265553e-11\\
1.605	1.33170367060049e-11\\
1.615	1.40762933484742e-11\\
1.625	1.41581829147033e-11\\
1.635	1.32096649277798e-11\\
1.645	1.40598211743766e-11\\
1.655	1.41325032309699e-11\\
1.665	1.31134694948239e-11\\
1.675	1.39753825396352e-11\\
1.685	1.41726540285851e-11\\
1.695	1.30402900638145e-11\\
1.705	1.38015823698607e-11\\
1.715	1.42613834507727e-11\\
1.725	1.30341222340102e-11\\
1.735	1.35140138861246e-11\\
1.745	1.43630570446959e-11\\
1.755	1.31460987670831e-11\\
1.765	1.31351856730311e-11\\
1.775	1.43702236473432e-11\\
1.785	1.34420333916296e-11\\
1.795	1.27497285778239e-11\\
1.805	1.41614991795871e-11\\
1.815	1.38928005898188e-11\\
1.825	1.25540131633521e-11\\
1.835	1.36458245548918e-11\\
1.845	1.43070797320198e-11\\
1.855	1.27944488876422e-11\\
1.865	1.28878531208643e-11\\
1.875	1.43580631671784e-11\\
1.885	1.35206494611998e-11\\
1.895	1.22797125708555e-11\\
1.905	1.38001088998651e-11\\
1.915	1.42844676146461e-11\\
1.925	1.24523369184104e-11\\
1.935	1.27647523354488e-11\\
1.945	1.44223449554077e-11\\
1.955	1.34681792257439e-11\\
1.965	1.19877655877878e-11\\
1.975	1.36629559720254e-11\\
1.985	1.43583271100189e-11\\
1.995	1.25201867502618e-11\\
2.005	1.23503274998181e-11\\
2.015	1.41914780935771e-11\\
2.025	1.39341158978059e-11\\
2.035	1.18964824493159e-11\\
2.045	1.28722524128858e-11\\
2.055	1.454088748167e-11\\
2.065	1.31889616230113e-11\\
2.075	1.17268997024707e-11\\
2.085	1.3451971303923e-11\\
2.095	1.4514338561119e-11\\
2.105	1.25693339356237e-11\\
2.115	1.17163621286274e-11\\
2.125	1.40113081970479e-11\\
2.135	1.4329161027202e-11\\
2.145	1.18711057882257e-11\\
2.155	1.20523716417561e-11\\
2.165	1.44517002322486e-11\\
2.175	1.39180441446755e-11\\
2.185	1.13768321432022e-11\\
2.195	1.24845045812127e-11\\
2.205	1.4814666120949e-11\\
2.215	1.33150865283175e-11\\
2.225	1.10094453577469e-11\\
2.235	1.31769821276772e-11\\
2.245	1.4880839230106e-11\\
2.255	1.26047622705966e-11\\
2.265	1.10379630487351e-11\\
2.275	1.37821272858452e-11\\
2.285	1.47742495563732e-11\\
2.295	1.18708172932163e-11\\
2.305	1.12722561857236e-11\\
2.315	1.44472768297711e-11\\
2.325	1.43859871164605e-11\\
2.335	1.11001547668543e-11\\
2.345	1.18972810221761e-11\\
2.355	1.5037463447274e-11\\
2.365	1.36199835028928e-11\\
2.375	1.04383368219428e-11\\
2.385	1.30396460025718e-11\\
2.395	1.52930113879596e-11\\
2.405	1.23177103099404e-11\\
2.415	1.05224988759161e-11\\
2.425	1.44455218618749e-11\\
2.435	1.47845923045701e-11\\
2.445	1.07457916976607e-11\\
2.455	1.18645612427975e-11\\
2.465	1.54841978005271e-11\\
2.475	1.31813454811465e-11\\
2.485	9.99539157012803e-12\\
2.495	1.41408007986114e-11\\
2.505	1.52132341133501e-11\\
2.515	1.06670848229645e-11\\
2.525	1.18289966030648e-11\\
2.535	1.57920036667724e-11\\
2.545	1.27474711746548e-11\\
2.555	9.978973371221e-12\\
2.565	1.51415680816169e-11\\
2.575	1.45853850295633e-11\\
2.585	9.50411975481493e-12\\
2.595	1.3904929175906e-11\\
2.605	1.57120007126358e-11\\
2.615	1.00424734074647e-11\\
2.625	1.27108950604436e-11\\
2.635	1.62713708233585e-11\\
2.645	1.07041333138313e-11\\
2.655	1.19805167587851e-11\\
2.665	1.65470499261025e-11\\
2.675	1.09201907256909e-11\\
2.685	1.19318205017522e-11\\
2.695	1.67310653349847e-11\\
2.705	1.04186193916595e-11\\
2.715	1.2743964668238e-11\\
2.725	1.66937595485848e-11\\
2.735	9.23015608453978e-12\\
2.745	1.45255332105536e-11\\
2.755	1.58046545757879e-11\\
2.765	8.51299389752515e-12\\
2.775	1.67647835965135e-11\\
2.785	1.30056884597835e-11\\
2.795	1.11802279476163e-11\\
2.805	1.75885231790916e-11\\
2.815	8.57924722722535e-12\\
2.825	1.63397907350542e-11\\
2.835	1.39331688948947e-11\\
2.845	1.1325908219015e-11\\
2.855	1.78390148274964e-11\\
2.865	7.79817805562412e-12\\
2.875	1.83271141632132e-11\\
2.885	9.98595102440265e-12\\
2.895	1.65374912652238e-11\\
2.905	1.36037687736899e-11\\
2.915	1.40757805178313e-11\\
2.925	1.61604290060868e-11\\
2.935	1.21349348306845e-11\\
2.945	1.75572802686187e-11\\
2.955	1.13311277165653e-11\\
2.965	1.80282963290344e-11\\
2.975	1.19852330685738e-11\\
2.985	1.74612783393748e-11\\
2.995	1.43968452268916e-11\\
3.005	1.51190271499686e-11\\
3.015	1.83485124799603e-11\\
3.025	9.98542764526295e-12\\
3.035	2.19529374446252e-11\\
3.045	6.86338584714163e-12\\
3.055	2.07653644239003e-11\\
3.065	1.75556484874395e-11\\
3.075	9.76761172107295e-12\\
3.085	2.43551132844046e-11\\
3.095	1.51925801074424e-11\\
3.105	1.1091881740789e-11\\
3.115	2.61226332712195e-11\\
3.125	2.2147495854129e-11\\
3.135	5.3489428736621e-12\\
3.145	1.90682263570133e-11\\
3.155	3.18865312161507e-11\\
3.165	3.42659089378825e-11\\
3.175	2.90562510683053e-11\\
3.185	2.08502887822063e-11\\
3.195	1.31046199268006e-11\\
3.205	7.3613296000423e-12\\
3.215	3.74440652918212e-12\\
3.225	1.74038337235088e-12\\
3.235	7.44891987596756e-13\\
3.245	2.96653570136878e-13\\
3.255	1.09236872680893e-13\\
3.265	3.46561542558173e-14\\
3.275	9.45239881164175e-15\\
3.285	5.2742596888423e-15\\
3.295	3.60395086312439e-15\\
3.305	1.52076916798931e-15\\
3.315	1.31061662904655e-15\\
3.325	2.44508604430935e-15\\
3.335	1.30534688671768e-15\\
3.345	5.77366173252645e-17\\
3.355	1.46135533705483e-15\\
3.365	2.02861997889675e-15\\
3.375	1.73357475078222e-15\\
3.385	1.07519811726917e-15\\
3.395	8.37756254121858e-16\\
3.405	1.32616720857532e-15\\
3.415	1.33925072112036e-15\\
3.425	5.63347689706972e-16\\
3.435	6.34864269480857e-16\\
3.445	8.16378543221002e-16\\
3.455	9.16087389267493e-16\\
3.465	7.02590930522052e-16\\
3.475	3.22136104504687e-16\\
3.485	1.52209716536081e-16\\
3.495	1.4258434449763e-16\\
3.505	5.38913922666663e-17\\
3.515	5.17215022717221e-17\\
3.525	7.37084345699599e-17\\
3.535	1.1331788362224e-16\\
3.545	2.48477899638929e-17\\
3.555	1.02205673637164e-16\\
3.565	7.18634187469937e-17\\
3.575	3.39959031699081e-17\\
3.585	2.22193934231628e-17\\
3.595	6.42957715139556e-17\\
3.605	7.34007180928089e-17\\
3.615	4.15909708056974e-17\\
3.625	7.82233548397313e-17\\
3.635	2.60005405762117e-17\\
3.645	3.07451089518512e-17\\
3.655	5.55993856822755e-17\\
3.665	4.07364406403948e-17\\
3.675	2.67216700446831e-17\\
3.685	6.41705725994624e-17\\
3.695	3.68644393105124e-17\\
3.705	3.18509190674127e-17\\
3.715	8.22768986378909e-17\\
3.725	7.86883827923691e-17\\
3.735	1.04209995809344e-17\\
3.745	5.93561143714738e-17\\
3.755	3.59678116020404e-17\\
3.765	2.76272805811486e-17\\
3.775	4.33842105624978e-17\\
3.785	5.71172695621388e-17\\
3.795	2.92269201734668e-17\\
3.805	2.16359645181304e-17\\
3.815	1.28416512459176e-17\\
3.825	3.2538246666153e-17\\
3.835	3.6226064162477e-17\\
3.845	5.1130029817985e-17\\
3.855	5.92156048389344e-17\\
3.865	1.56094391739381e-17\\
3.875	1.08814717629553e-17\\
3.885	1.42044705685275e-17\\
3.895	1.42328997380529e-17\\
3.905	2.18290304044327e-17\\
3.915	2.17913665148654e-17\\
3.925	2.95475515451319e-17\\
3.935	9.85130130550734e-18\\
3.945	7.52660091006967e-18\\
3.955	5.76834168359233e-18\\
3.965	2.26905297977168e-17\\
3.975	1.61030586046158e-17\\
3.985	9.22083938411359e-18\\
3.995	6.25557682692266e-18\\
4.005	7.16892220863907e-18\\
4.015	1.24338225249003e-17\\
4.025	1.33965053026021e-18\\
4.035	6.07329882133255e-18\\
4.045	1.24266711514429e-17\\
4.055	6.53417223636826e-18\\
4.065	5.11293795664113e-18\\
4.075	6.94707007636221e-18\\
4.085	7.49784656865738e-18\\
4.095	9.76821678524616e-18\\
4.105	6.21282815650694e-18\\
4.115	3.67370093457914e-18\\
4.125	8.52779719436264e-18\\
4.135	3.49943462465923e-18\\
4.145	2.02442313993315e-18\\
4.155	5.42726566486061e-18\\
4.165	1.79253363792765e-18\\
4.175	9.74641611939786e-18\\
4.185	9.12817060670144e-18\\
4.195	3.82573962552788e-18\\
4.205	3.13954621871335e-18\\
4.215	2.73495283413087e-18\\
4.225	1.11858128836502e-18\\
4.235	1.30436249252979e-17\\
4.245	8.09011309997342e-18\\
4.255	1.48228360949762e-18\\
4.265	6.77390949567039e-18\\
4.275	1.18249630952214e-17\\
4.285	6.44031989373763e-18\\
4.295	3.4117500656091e-18\\
4.305	3.85297610671813e-18\\
4.315	3.06565158021202e-18\\
4.325	5.75687133844778e-18\\
4.335	3.03321282612344e-18\\
4.345	8.85586807225833e-18\\
4.355	3.51120090717939e-18\\
4.365	3.91692510692734e-18\\
4.375	6.55951779243109e-18\\
4.385	5.70005447486918e-18\\
4.395	6.75836340088522e-18\\
4.405	3.24518687234645e-18\\
4.415	8.53433528124122e-18\\
4.425	7.70335874586605e-18\\
4.435	7.04650409026167e-18\\
4.445	8.41728080978151e-18\\
4.455	3.96591210094278e-18\\
4.465	4.0692397383825e-18\\
4.475	1.15184433501485e-17\\
4.485	1.16738594316906e-17\\
4.495	1.11883362746034e-17\\
4.505	7.12507646840531e-18\\
4.515	6.38021024926037e-18\\
4.525	5.32602512581254e-19\\
4.535	1.36383376123676e-17\\
4.545	6.44148321302643e-18\\
4.555	9.13496844725671e-18\\
4.565	6.66735351717989e-18\\
4.575	6.53877967099137e-18\\
4.585	7.55249764434043e-18\\
4.595	1.00020982259652e-17\\
4.605	4.38894414349739e-18\\
4.615	1.0727695625531e-17\\
4.625	7.05563904964574e-18\\
4.635	9.0580732477011e-18\\
4.645	4.10350913280991e-18\\
4.655	8.1898568796236e-18\\
4.665	4.26976235543583e-18\\
4.675	1.73125182658814e-18\\
4.685	1.67829223740608e-18\\
4.695	2.93768614610997e-18\\
4.705	2.54544885187597e-18\\
4.715	2.72179698502001e-18\\
4.725	2.17249261293166e-18\\
4.735	2.39647991889949e-18\\
4.745	9.5958150320338e-19\\
4.755	4.52508564459059e-18\\
4.765	3.50266916739665e-18\\
4.775	6.29557863890681e-18\\
4.785	1.72415300460208e-18\\
4.795	2.21372005293437e-18\\
4.805	2.01514707949657e-18\\
4.815	1.88006102926971e-18\\
4.825	7.07941156362984e-19\\
4.835	2.52904333674714e-18\\
4.845	1.81943683913333e-18\\
4.855	1.62535209200893e-18\\
4.865	4.73524295187685e-18\\
4.875	4.10186406232402e-18\\
4.885	6.24520203142194e-18\\
4.895	5.05981322114499e-18\\
4.905	4.22928515974052e-18\\
4.915	2.31464019697647e-18\\
4.925	1.97872469450323e-18\\
4.935	8.18272931370917e-18\\
4.945	4.53141688204543e-18\\
4.955	7.91275210395599e-18\\
4.965	5.21265635075891e-18\\
4.975	2.03455772483436e-18\\
4.985	2.53032059892621e-18\\
4.995	2.81375049380312e-18\\
};  \addlegendentry{$|u_{\mathrm{D}2}|$}

\addplot [color=mycolor2, line width=0.5pt] table[row sep=crcr]{%
-4.995	6.90782932143716e-12\\
-4.985	6.82982691990693e-12\\
-4.975	6.8005528900196e-12\\
-4.965	7.04199500360697e-12\\
-4.955	7.36688582190487e-12\\
-4.945	7.37867072899348e-12\\
-4.935	7.32880057849774e-12\\
-4.925	7.57711722603181e-12\\
-4.915	7.63254627654412e-12\\
-4.905	7.64029528799131e-12\\
-4.895	7.89962959004454e-12\\
-4.885	8.06839550324756e-12\\
-4.875	8.15531496897558e-12\\
-4.865	8.28428657338008e-12\\
-4.855	8.47646462112552e-12\\
-4.845	8.4047296260021e-12\\
-4.835	8.49891689138906e-12\\
-4.825	8.80135074265729e-12\\
-4.815	9.00912187179747e-12\\
-4.805	9.20245366683497e-12\\
-4.795	9.2381471848996e-12\\
-4.785	9.23605715661184e-12\\
-4.775	9.61914213805216e-12\\
-4.765	9.65430469430973e-12\\
-4.755	1.0005557998465e-11\\
-4.745	1.00345367372958e-11\\
-4.735	1.00220266385558e-11\\
-4.725	1.04729380858241e-11\\
-4.715	1.0612687884877e-11\\
-4.705	1.08203087151798e-11\\
-4.695	1.09896053006795e-11\\
-4.685	1.13065563772288e-11\\
-4.675	1.11259807311817e-11\\
-4.665	1.16626811104952e-11\\
-4.655	1.18003529360261e-11\\
-4.645	1.1945019389562e-11\\
-4.635	1.22378644583172e-11\\
-4.625	1.24198135047042e-11\\
-4.615	1.25546329919234e-11\\
-4.605	1.27916788367587e-11\\
-4.595	1.29550877440941e-11\\
-4.585	1.3184755612536e-11\\
-4.575	1.34174631792131e-11\\
-4.565	1.37145766351798e-11\\
-4.555	1.38500772227039e-11\\
-4.545	1.43799620736708e-11\\
-4.535	1.43880605098144e-11\\
-4.525	1.48200290066788e-11\\
-4.515	1.48268849183841e-11\\
-4.505	1.51737140261299e-11\\
-4.495	1.54955571610212e-11\\
-4.485	1.59251086623519e-11\\
-4.475	1.60583371307585e-11\\
-4.465	1.66569731802657e-11\\
-4.455	1.67357977680212e-11\\
-4.445	1.72261354456544e-11\\
-4.435	1.72594859084375e-11\\
-4.425	1.78929191367015e-11\\
-4.415	1.80774673065028e-11\\
-4.405	1.85577860488782e-11\\
-4.395	1.88941226828387e-11\\
-4.385	1.90597483027691e-11\\
-4.375	1.95393428560004e-11\\
-4.365	2.01317538407504e-11\\
-4.355	2.04282660090323e-11\\
-4.345	2.08232794463205e-11\\
-4.335	2.10437026218668e-11\\
-4.325	2.19141732037954e-11\\
-4.315	2.18654721431468e-11\\
-4.305	2.25898081858628e-11\\
-4.295	2.29793593552508e-11\\
-4.285	2.29233020667002e-11\\
-4.275	2.40581977327195e-11\\
-4.265	2.45890008549873e-11\\
-4.255	2.42311992740192e-11\\
-4.245	2.49051199936016e-11\\
-4.235	2.73415029734681e-11\\
-4.225	2.3899460191144e-11\\
-4.215	3.38496602422573e-11\\
-4.205	1.72237343219622e-11\\
-4.195	4.31654724694788e-11\\
-4.185	2.85569770599519e-11\\
-4.175	3.41944305313109e-11\\
-4.165	2.43762855922205e-11\\
-4.155	3.67977311386506e-11\\
-4.145	4.03861340272231e-11\\
-4.135	2.42526457822353e-11\\
-4.125	2.54482026378023e-11\\
-4.115	3.94637369543529e-11\\
-4.105	3.58059692371907e-11\\
-4.095	3.19387330914801e-11\\
-4.085	3.74765187162012e-11\\
-4.075	3.85091458281265e-11\\
-4.065	5.29879990159716e-11\\
-4.055	4.10063202475281e-11\\
-4.045	2.72667798517433e-11\\
-4.035	5.14397129517092e-11\\
-4.025	4.35392949028202e-11\\
-4.015	3.98241256643323e-11\\
-4.005	4.93764414962005e-11\\
-3.995	3.62554682563888e-11\\
-3.985	7.55834718697335e-11\\
-3.975	3.26399782311548e-11\\
-3.965	8.74886198358466e-11\\
-3.955	2.5297918605054e-11\\
-3.945	5.2837714366126e-11\\
-3.935	5.15028480914431e-11\\
-3.925	4.32381180846351e-11\\
-3.915	7.67077112744281e-11\\
-3.905	5.81360304898615e-11\\
-3.895	3.47575703688684e-11\\
-3.885	7.54956697206602e-11\\
-3.875	3.86506738979658e-11\\
-3.865	1.33076412553108e-10\\
-3.855	6.08013997980539e-11\\
-3.845	1.05259355878118e-10\\
-3.835	1.12749924114403e-10\\
-3.825	5.47876826364918e-11\\
-3.815	3.84764859495667e-11\\
-3.805	1.17980204377529e-10\\
-3.795	8.29176308204842e-11\\
-3.785	1.08287500898028e-10\\
-3.775	2.44913441359215e-10\\
-3.765	1.67195440365744e-10\\
-3.755	2.11735031649772e-10\\
-3.745	1.68000673604475e-10\\
-3.735	3.85625307669967e-10\\
-3.725	1.92423759588495e-10\\
-3.715	3.36490886920951e-10\\
-3.705	2.49133480140199e-10\\
-3.695	4.60534833941848e-10\\
-3.685	2.50929315949219e-10\\
-3.675	9.41978502774284e-11\\
-3.665	1.21853477020103e-10\\
-3.655	9.18042592628705e-11\\
-3.645	2.2172264937539e-10\\
-3.635	3.01980138753145e-10\\
-3.625	8.37455122183999e-11\\
-3.615	1.58794622077756e-10\\
-3.605	1.36969614171871e-10\\
-3.595	1.881227907082e-10\\
-3.585	2.92100672132128e-10\\
-3.575	3.31920566132731e-10\\
-3.565	6.44332176490154e-10\\
-3.555	9.49845368665833e-10\\
-3.545	1.44294162789503e-09\\
-3.535	2.30833793803193e-09\\
-3.525	6.21037798749493e-09\\
-3.515	1.51950772623674e-08\\
-3.505	3.02492738683897e-08\\
-3.495	5.27695297995881e-08\\
-3.485	7.69414293920238e-08\\
-3.475	9.32130475015942e-08\\
-3.465	8.31384305060205e-08\\
-3.455	5.09920383868485e-08\\
-3.445	6.87845737529106e-08\\
-3.435	9.08996759571868e-08\\
-3.425	5.91837436450433e-08\\
-3.415	7.45248617276412e-08\\
-3.405	8.38398470476577e-08\\
-3.395	5.6216779705531e-08\\
-3.385	8.84065841748847e-08\\
-3.375	5.68644408118995e-08\\
-3.365	8.63805311102532e-08\\
-3.355	6.00350815297488e-08\\
-3.345	8.73664995976008e-08\\
-3.335	6.16803174456276e-08\\
-3.325	8.79723787373105e-08\\
-3.315	6.57569811633375e-08\\
-3.305	8.80391420190705e-08\\
-3.295	7.63446828128399e-08\\
-3.285	7.89003060808957e-08\\
-3.275	9.09706941410581e-08\\
-3.265	7.49120257408734e-08\\
-3.255	8.98743107739026e-08\\
-3.245	9.08242315628915e-08\\
-3.235	8.11305560455948e-08\\
-3.225	9.25411244353879e-08\\
-3.215	9.38219036666227e-08\\
-3.205	8.75613737654667e-08\\
-3.195	9.61846758709847e-08\\
-3.185	1.0184498850652e-07\\
-3.175	6.81970681570094e-08\\
-3.165	1.50439652790151e-07\\
-3.155	3.8792977441244e-07\\
-3.145	8.69966560971365e-07\\
-3.135	2.9105622631643e-06\\
-3.125	8.45718765629488e-06\\
-3.115	2.27826616514753e-05\\
-3.105	5.9317884031368e-05\\
-3.095	0.000146263118937384\\
-3.085	0.00034082224102749\\
-3.075	0.000751809101764361\\
-3.065	0.00156517333514564\\
-3.055	0.00306833170373232\\
-3.045	0.00565294233123836\\
-3.035	0.00976206225824402\\
-3.025	0.0157596568449815\\
-3.015	0.0237269336799502\\
-3.005	0.0332557652935945\\
-2.995	0.0434041437866806\\
-2.985	0.0529963419478896\\
-2.975	0.0612810359376247\\
-2.965	0.0685324570271993\\
-2.955	0.0757847814013828\\
-2.945	0.0836094019558524\\
-2.935	0.0915568794702787\\
-2.925	0.0991651962532592\\
-2.915	0.106688924739888\\
-2.905	0.114385488467237\\
-2.895	0.122050471435787\\
-2.885	0.129610597231507\\
-2.875	0.137212009480635\\
-2.865	0.144809508456156\\
-2.855	0.152350900959648\\
-2.845	0.159894314017229\\
-2.835	0.167415323471257\\
-2.825	0.174901066957279\\
-2.815	0.182371413113759\\
-2.805	0.189807948622865\\
-2.795	0.197214492639402\\
-2.785	0.204591343434001\\
-2.775	0.211931987100194\\
-2.765	0.219238957736203\\
-2.755	0.226507259465842\\
-2.745	0.233736979491145\\
-2.735	0.240926490249423\\
-2.725	0.248074062634688\\
-2.715	0.255178387857342\\
-2.705	0.262237507568232\\
-2.695	0.269250742036737\\
-2.685	0.276216872746792\\
-2.675	0.283134860318079\\
-2.665	0.290003159221215\\
-2.655	0.296820644097579\\
-2.645	0.303586485049149\\
-2.635	0.310300045074224\\
-2.625	0.316960401646685\\
-2.615	0.323566432206436\\
-2.605	0.330117142173255\\
-2.595	0.336611918011816\\
-2.585	0.343050334677249\\
-2.575	0.349431809218787\\
-2.565	0.355755499947326\\
-2.555	0.362020570973702\\
-2.545	0.368226480550781\\
-2.535	0.374372962511464\\
-2.525	0.380459730243965\\
-2.515	0.386486255994226\\
-2.505	0.392451866939269\\
-2.495	0.398356037016389\\
-2.485	0.404198539733935\\
-2.475	0.409979299173105\\
-2.465	0.415698111110391\\
-2.455	0.421354540305272\\
-2.445	0.426948097489494\\
-2.435	0.432478497437584\\
-2.425	0.437945720870503\\
-2.415	0.443349818476564\\
-2.405	0.448690667077942\\
-2.395	0.453967932949622\\
-2.385	0.459181276334361\\
-2.375	0.464330582109192\\
-2.365	0.469415977740817\\
-2.355	0.474437620266393\\
-2.345	0.479395469734515\\
-2.335	0.484289279808612\\
-2.325	0.489118815515125\\
-2.315	0.49388407875582\\
-2.305	0.498585312358736\\
-2.295	0.50322277455304\\
-2.285	0.507796506321924\\
-2.275	0.512306325836358\\
-2.265	0.516752061197566\\
-2.255	0.521133793264079\\
-2.245	0.525451864245404\\
-2.235	0.52970663382591\\
-2.225	0.533898218565589\\
-2.215	0.538026476181441\\
-2.205	0.542091261398135\\
-2.195	0.546092707685936\\
-2.185	0.550031250328353\\
-2.175	0.55390735322693\\
-2.165	0.557721199599887\\
-2.155	0.561472659572863\\
-2.145	0.565161584201411\\
-2.135	0.568788145363979\\
-2.125	0.572352875186878\\
-2.115	0.575856343601773\\
-2.105	0.579298782410501\\
-2.095	0.582680041863229\\
-2.085	0.58599994847137\\
-2.075	0.589258718322766\\
-2.065	0.592456995764686\\
-2.055	0.595595448962388\\
-2.045	0.598674318448378\\
-2.035	0.601693395822418\\
-2.025	0.604652485648195\\
-2.015	0.607551888038639\\
-2.005	0.610392381370053\\
-1.995	0.613174690363135\\
-1.985	0.615898987214935\\
-1.975	0.618564975643393\\
-1.965	0.621172498711229\\
-1.955	0.623722022822842\\
-1.945	0.62621445052465\\
-1.935	0.62865044281022\\
-1.925	0.631029999764341\\
-1.915	0.633352785955917\\
-1.905	0.635618844209198\\
-1.895	0.637828877611812\\
-1.885	0.63998376765377\\
-1.875	0.64208389845463\\
-1.865	0.644129093794231\\
-1.855	0.646119226179161\\
-1.845	0.648054729339787\\
-1.835	0.649936384480321\\
-1.825	0.65176469610295\\
-1.815	0.653539694907631\\
-1.805	0.655261395674534\\
-1.795	0.656930223213086\\
-1.785	0.65854679036842\\
-1.775	0.660111392891116\\
-1.765	0.661624037048435\\
-1.755	0.663084995308613\\
-1.745	0.664494987698101\\
-1.735	0.665854586017875\\
-1.725	0.667163718513327\\
-1.715	0.668422173447285\\
-1.705	0.669630470531865\\
-1.695	0.67078969783015\\
-1.685	0.671900383620991\\
-1.675	0.672962111221725\\
-1.665	0.673974614481288\\
-1.655	0.674938720745668\\
-1.645	0.675855581842132\\
-1.635	0.676725366450369\\
-1.625	0.677547573422842\\
-1.615	0.678322454261282\\
-1.605	0.679051085252381\\
-1.595	0.67973397018474\\
-1.585	0.680370740756046\\
-1.575	0.680961550498354\\
-1.565	0.681507496339575\\
-1.555	0.682009120734143\\
-1.545	0.682465868652472\\
-1.535	0.682877765900837\\
-1.525	0.683246126118442\\
-1.515	0.683571696952944\\
-1.505	0.68385380498611\\
-1.495	0.684092336797757\\
-1.485	0.68428861277606\\
-1.475	0.684443297852269\\
-1.465	0.684555728296193\\
-1.455	0.684626144648902\\
-1.445	0.684655921104536\\
-1.435	0.684645149865168\\
-1.425	0.684593066804466\\
-1.415	0.684500590648214\\
-1.405	0.684369089431314\\
-1.395	0.684197964646499\\
-1.385	0.683986759352835\\
-1.375	0.68373699316051\\
-1.365	0.683449271271434\\
-1.355	0.683122616014167\\
-1.345	0.682757766735434\\
-1.335	0.682356176010458\\
-1.325	0.681917054651592\\
-1.315	0.681440151056534\\
-1.305	0.680927305668877\\
-1.295	0.68037853695088\\
-1.285	0.679792835488888\\
-1.275	0.679171706741575\\
-1.265	0.678515911974985\\
-1.255	0.677824224274055\\
-1.245	0.67709778103678\\
-1.235	0.676337853387591\\
-1.225	0.675543084710603\\
-1.215	0.67471421519537\\
-1.205	0.673852873999933\\
-1.195	0.672957764543176\\
-1.185	0.672029443233158\\
-1.175	0.67106961144792\\
-1.165	0.670076871946672\\
-1.155	0.669051875945457\\
-1.145	0.667996344383588\\
-1.135	0.666908740729336\\
-1.125	0.665789999251782\\
-1.115	0.664641526080759\\
-1.105	0.66346168975341\\
-1.095	0.662252043918985\\
-1.085	0.66101334193746\\
-1.075	0.659744068525653\\
-1.065	0.658446366838077\\
-1.055	0.65711993292735\\
-1.045	0.655764054023332\\
-1.035	0.654381059205372\\
-1.025	0.652969450037847\\
-1.015	0.651529957638732\\
-1.005	0.650064063465388\\
-0.995	0.648569962733501\\
-0.985	0.647049853716317\\
-0.975000000000001	0.645503269840471\\
-0.965	0.643929762333917\\
-0.955	0.642331490570432\\
-0.945	0.640706601191383\\
-0.935000000000001	0.639056960516094\\
-0.925000000000001	0.6373824308321\\
-0.915	0.635682386885608\\
-0.905	0.633959068633467\\
-0.895	0.632210480872168\\
-0.885	0.630438755614011\\
-0.875	0.628643302046647\\
-0.865	0.626824096180379\\
-0.855	0.624982794457297\\
-0.845000000000001	0.623117633496295\\
-0.835	0.621231121954139\\
-0.825	0.619321575965185\\
-0.815	0.617390604092633\\
-0.805	0.615438048840584\\
-0.795	0.61346368244401\\
-0.785	0.611469077990175\\
-0.775	0.60945265001357\\
-0.765000000000001	0.607416869182509\\
-0.755	0.605359735279947\\
-0.745	0.603283601310992\\
-0.735	0.601187081449142\\
-0.725	0.599071546933835\\
-0.715	0.596936765532523\\
-0.705	0.594782954961116\\
-0.695	0.592610913898402\\
-0.685000000000001	0.590419955898505\\
-0.675	0.58821169591249\\
-0.665	0.58598471211148\\
-0.655	0.583741203548227\\
-0.645	0.581479351734566\\
-0.635	0.579201582807006\\
-0.625	0.576905957729647\\
-0.615	0.574594956151669\\
-0.605	0.572266617664299\\
-0.595	0.569923404644768\\
-0.585	0.5675634251595\\
-0.575	0.565189028304528\\
-0.565	0.562798399915346\\
-0.555	0.560393904511016\\
-0.545	0.557973643809331\\
-0.535	0.55554003032324\\
-0.525	0.553091197382375\\
-0.515	0.550629483359584\\
-0.505	0.548153066114012\\
-0.495	0.54566427052653\\
-0.484999999999999	0.54316129866893\\
-0.475	0.540646371271676\\
-0.465	0.538117926404994\\
-0.455	0.535577766409056\\
-0.445	0.533024922685022\\
-0.435	0.530460485426677\\
-0.425	0.527884233573646\\
-0.415	0.525296488099474\\
-0.404999999999999	0.522697856021007\\
-0.395	0.520087737788045\\
-0.385	0.51746768079726\\
-0.375	0.51483626980157\\
-0.365	0.512195583590113\\
-0.355	0.509544045617361\\
-0.345	0.506883490434308\\
-0.335	0.504212979739138\\
-0.324999999999999	0.501533353258083\\
-0.315	0.498844906769415\\
-0.305	0.496147186935533\\
-0.295	0.493441622645774\\
-0.285	0.490726957284975\\
-0.275	0.488004975141826\\
-0.265000000000001	0.485274575671683\\
-0.255	0.482536835027668\\
-0.245	0.479791859302575\\
-0.235	0.477039223334036\\
-0.225000000000001	0.474280438623454\\
-0.215	0.471514215692416\\
-0.205	0.468742065091314\\
-0.195	0.465963582701744\\
-0.185000000000001	0.463178800955632\\
-0.175	0.460388881714541\\
-0.165	0.457592715461256\\
-0.155	0.454791808963317\\
-0.145	0.451985613686618\\
-0.135	0.449174348828131\\
-0.125	0.446359017792839\\
-0.115	0.443538628327868\\
-0.105	0.440714515146727\\
-0.0949999999999998	0.437886424198943\\
-0.085	0.435054187532368\\
-0.0750000000000002	0.432219081299356\\
-0.0650000000000004	0.429380185258227\\
-0.0549999999999997	0.426538313293864\\
-0.0449999999999999	0.423693975797136\\
-0.0350000000000001	0.4208464180792\\
-0.0250000000000004	0.41799689202442\\
-0.0149999999999997	0.415145210800115\\
-0.00499999999999989	0.412291085253797\\
0.00499999999999901	0.409435838276429\\
0.0149999999999997	0.406578726867187\\
0.0249999999999995	0.403720119272391\\
0.0349999999999993	0.400861016695539\\
0.0449999999999999	0.398000438000703\\
0.0549999999999997	0.395139415430192\\
0.0649999999999995	0.392278212151979\\
0.0749999999999993	0.389416325467042\\
0.0849999999999991	0.386554663636149\\
0.0949999999999998	0.383693388791405\\
0.105	0.380832108430411\\
0.114999999999999	0.377971726539823\\
0.125	0.375112312671348\\
0.135	0.372253592771124\\
0.145	0.36939635273458\\
0.154999999999999	0.366540779436966\\
0.164999999999999	0.363686507357938\\
0.175	0.360834291933058\\
0.185	0.3579845622541\\
0.194999999999999	0.355136483257034\\
0.205	0.352291430219997\\
0.215	0.34944914150539\\
0.225	0.346609489458953\\
0.234999999999999	0.343773203655372\\
0.244999999999999	0.340940418939811\\
0.255	0.338111068071605\\
0.265	0.335285334712111\\
0.274999999999999	0.33246411610387\\
0.285	0.329646739198561\\
0.295	0.326833669398213\\
0.305	0.324025721826566\\
0.315	0.321222221540024\\
0.324999999999999	0.3184239057968\\
0.335	0.315630683551007\\
0.345	0.312843494540925\\
0.355	0.310061155444264\\
0.365	0.307285316987092\\
0.375	0.30451540524176\\
0.385	0.301751820791463\\
0.395	0.29899451927103\\
0.404999999999999	0.296244243508391\\
0.415	0.293500952285867\\
0.425	0.290764279725638\\
0.435	0.288035550232754\\
0.445	0.285313985212423\\
0.455	0.282600599593172\\
0.465	0.279894364350399\\
0.475	0.277197436857297\\
0.484999999999999	0.274507888485168\\
0.495	0.271827735881955\\
0.505	0.269155429617046\\
0.515	0.266493464846718\\
0.525	0.263839344813847\\
0.535	0.261195781307359\\
0.545	0.258560798668621\\
0.555	0.255937040194135\\
0.565	0.253321769353071\\
0.575	0.250718202025328\\
0.585	0.248123821274767\\
0.595	0.245541690352091\\
0.605	0.242968632279873\\
0.615	0.240408440947823\\
0.625	0.237858108291666\\
0.635	0.235320797219153\\
0.645	0.232793735269354\\
0.655	0.230279778279558\\
0.665	0.22777759701689\\
0.675	0.225287703319508\\
0.685000000000001	0.222810972682386\\
0.695	0.220345811829979\\
0.705	0.21789593635724\\
0.715	0.215456450672792\\
0.725	0.213033657102194\\
0.735	0.210621056306112\\
0.745	0.208226070924419\\
0.755	0.205842098928417\\
0.765000000000001	0.203474370297429\\
0.775	0.201120880391818\\
0.785	0.198780856732789\\
0.795	0.196459227385255\\
0.805	0.1941477305452\\
0.815	0.191857497563709\\
0.825	0.18957785236879\\
0.835	0.18731755160798\\
0.845000000000001	0.185072739200783\\
0.855	0.18284145343236\\
0.865	0.180632800837343\\
0.875	0.178433435833628\\
0.885	0.17625809893309\\
0.895	0.174095853738961\\
0.905	0.171950608987032\\
0.915	0.169828986272628\\
0.925000000000001	0.167715926978035\\
0.935000000000001	0.165630415939314\\
0.945	0.163557973638618\\
0.955	0.161502825003729\\
0.965	0.159474973977725\\
0.975000000000001	0.157454242641385\\
0.985	0.155462517065666\\
0.995	0.153488385600617\\
1.005	0.151526822110631\\
1.015	0.14959862224522\\
1.025	0.147678506957811\\
1.035	0.145782261631749\\
1.045	0.143915191546677\\
1.055	0.142053545470571\\
1.065	0.140225703246864\\
1.075	0.138418522505879\\
1.085	0.136620315024435\\
1.095	0.134861575194829\\
1.105	0.133115678506882\\
1.115	0.131384951501525\\
1.125	0.129695156672286\\
1.135	0.128012991771511\\
1.145	0.126352400270297\\
1.155	0.124732395948887\\
1.165	0.123116807278658\\
1.175	0.12152733462285\\
1.185	0.119978509340142\\
1.195	0.118432556859214\\
1.205	0.116914700648226\\
1.215	0.115438727675215\\
1.225	0.113965006442955\\
1.235	0.112518590250467\\
1.245	0.111117257104385\\
1.255	0.109718841681796\\
1.265	0.108343254266328\\
1.275	0.107017090905777\\
1.285	0.105697420939977\\
1.295	0.104392469106854\\
1.305	0.103140435727731\\
1.315	0.101903298579991\\
1.325	0.100669862940172\\
1.335	0.0994879253522996\\
1.345	0.0983362388150943\\
1.355	0.0971792219212051\\
1.365	0.0960614081072613\\
1.375	0.094992557202963\\
1.385	0.0939208527067879\\
1.395	0.0928647515534618\\
1.405	0.0918679018441396\\
1.415	0.0908891311347271\\
1.425	0.0899024605381844\\
1.435	0.0889616221311526\\
1.445	0.0880706406703921\\
1.455	0.087172150921149\\
1.465	0.0862823249717615\\
1.475	0.085454095726058\\
1.485	0.0846538251016543\\
1.495	0.0838362581103414\\
1.505	0.0830469382105969\\
1.515	0.0823207666588835\\
1.525	0.0816030249585538\\
1.535	0.0808673517969983\\
1.545	0.0801730806826864\\
1.555	0.0795382603473019\\
1.565	0.078899322167702\\
1.575	0.0782423772448594\\
1.585	0.0776322267888104\\
1.595	0.0770795716438326\\
1.605	0.0765170695801943\\
1.615	0.0759321510564767\\
1.625	0.0753920310136387\\
1.635	0.0749121591158397\\
1.645	0.0744240601262128\\
1.655	0.073903975561706\\
1.665	0.0734176204388374\\
1.675	0.0729976259355822\\
1.685	0.0725812986524407\\
1.695	0.0721225051928732\\
1.705	0.0716742120371223\\
1.715	0.0712944441992387\\
1.725	0.0709426027265976\\
1.735	0.0705476141272706\\
1.745	0.0701290009980962\\
1.755	0.0697639967548071\\
1.765	0.0694569341254033\\
1.775	0.0691296483854307\\
1.785	0.0687481572512926\\
1.795	0.0683778238847182\\
1.805	0.0680784559444154\\
1.815	0.0678074071260628\\
1.825	0.0674843270701742\\
1.835	0.0671152515447916\\
1.845	0.0667838759288765\\
1.855	0.0665236820186307\\
1.865	0.0662651300169364\\
1.875	0.0659374961305097\\
1.885	0.0655731319978466\\
1.895	0.0652610310635401\\
1.905	0.0650170785622109\\
1.915	0.0647587152345078\\
1.925	0.0644206962599503\\
1.935	0.0640472909500762\\
1.945	0.0637316822672822\\
1.955	0.0634859834530699\\
1.965	0.0632218630708142\\
1.975	0.0628692570291589\\
1.985	0.0624716140717966\\
1.995	0.0621294069234612\\
2.005	0.0618657023441183\\
2.015	0.0615926211464039\\
2.025	0.061224773129427\\
2.035	0.0607912150691893\\
2.045	0.0604002991660325\\
2.055	0.0601002373760666\\
2.065	0.0598139893715608\\
2.075	0.0594347444601653\\
2.085	0.0589615526008515\\
2.095	0.0585037033440489\\
2.105	0.0581451352877773\\
2.115	0.0578361248678758\\
2.125	0.0574513752672934\\
2.135	0.0569449938784973\\
2.145	0.0564107657488393\\
2.155	0.0559701768803456\\
2.165	0.0556204194127674\\
2.175	0.0552324144678315\\
2.185	0.054707094808974\\
2.195	0.0540998924663948\\
2.205	0.0535589338533351\\
2.215	0.05314379653775\\
2.225	0.0527457325037534\\
2.235	0.0522163184567872\\
2.245	0.0515512496984344\\
2.255	0.0509034490024837\\
2.265	0.0503991838717941\\
2.275	0.049975309754408\\
2.285	0.0494493072387903\\
2.295	0.0487452850196239\\
2.305	0.0479970355139698\\
2.315	0.0473901138817458\\
2.325	0.0469234080963903\\
2.335	0.0463983450960488\\
2.345	0.0456674222975997\\
2.355	0.0448311538490055\\
2.365	0.0441235613218761\\
2.375	0.0436071602999663\\
2.385	0.0430746568615421\\
2.395	0.0423140427034143\\
2.405	0.0413983607036172\\
2.415	0.0406084447168093\\
2.425	0.0400549291582875\\
2.435	0.0395050042402344\\
2.445	0.0386920516411145\\
2.455	0.0376975934833508\\
2.465	0.036864202343214\\
2.475	0.0363082176370946\\
2.485	0.0357213876178907\\
2.495	0.03480886893356\\
2.505	0.0337431919199887\\
2.515	0.0329423581594352\\
2.525	0.0324233593330644\\
2.535	0.0317362498947654\\
2.545	0.0306626191313195\\
2.555	0.0295986646116589\\
2.565	0.0289534250027888\\
2.575	0.0284349660546912\\
2.585	0.0275008870939638\\
2.595	0.026293439828809\\
2.605	0.0254610920036667\\
2.615	0.0250107550396553\\
2.625	0.0242284311217595\\
2.635	0.022972486669068\\
2.645	0.0220094565764952\\
2.655	0.0215990488675386\\
2.665	0.0209054851292881\\
2.675	0.0196136438007916\\
2.685	0.0186391495705814\\
2.695	0.0183198066168579\\
2.705	0.0176048392689585\\
2.715	0.0162529790748537\\
2.725	0.0154646119700051\\
2.735	0.0152769482348466\\
2.745	0.0143564985059255\\
2.755	0.0130416748907352\\
2.765	0.0127279158968091\\
2.775	0.0124861853366366\\
2.785	0.0112149352577825\\
2.795	0.0104368376488368\\
2.805	0.0106214208378537\\
2.815	0.0098202274934396\\
2.825	0.00871955577607773\\
2.835	0.0090656714295045\\
2.845	0.00882974281769003\\
2.855	0.00768151420224756\\
2.865	0.00814772492034107\\
2.875	0.00836592963200141\\
2.885	0.00731118872392787\\
2.895	0.00806600083314027\\
2.905	0.00844468077023343\\
2.915	0.00751737231180512\\
2.925	0.00880022119609382\\
2.935	0.00876164891964679\\
2.945	0.00835405517999128\\
2.955	0.00993949244880906\\
2.965	0.00894888480350041\\
2.975	0.0100935817534596\\
2.985	0.0103808099932447\\
2.995	0.00994630180727317\\
3.005	0.0115576066960362\\
3.015	0.0101653045812864\\
3.025	0.0122242253551058\\
3.035	0.010684522508207\\
3.045	0.0125937177467131\\
3.055	0.0111427097388771\\
3.065	0.0128902496025749\\
3.075	0.0112800168211168\\
3.085	0.0132106934551769\\
3.095	0.0110139173671084\\
3.105	0.0134329902926875\\
3.115	0.0106477080048186\\
3.125	0.0129699516012897\\
3.135	0.0111404009132464\\
3.145	0.0108692239213627\\
3.155	0.0123267348689124\\
3.165	0.00868096820493177\\
3.175	0.0103928982122744\\
3.185	0.0107059281764682\\
3.195	0.00659285110890426\\
3.205	0.00675417688204453\\
3.215	0.00883164918991201\\
3.225	0.00773808114518733\\
3.235	0.0049068016499569\\
3.245	0.00341420772932426\\
3.255	0.00392716946991912\\
3.265	0.00410599086930632\\
3.275	0.00349706786224571\\
3.285	0.00252141928541594\\
3.295	0.00158525780361989\\
3.305	0.000885419988721447\\
3.315	0.000445136076799482\\
3.325	0.000203597195727156\\
3.335	8.52206940119717e-05\\
3.345	3.25341219476625e-05\\
3.355	1.13808873894663e-05\\
3.365	3.90310246944402e-06\\
3.375	1.56452361524308e-06\\
3.385	5.68868273077259e-07\\
3.395	3.68700924606964e-07\\
3.405	7.91700671253279e-07\\
3.415	4.30624028033586e-07\\
3.425	3.81765667717921e-07\\
3.435	9.99690986338018e-07\\
3.445	1.19010624701732e-06\\
3.455	1.02051640500464e-06\\
3.465	7.02239067472813e-07\\
3.475	4.08782370502828e-07\\
3.485	2.09170772910723e-07\\
3.495	9.75512683055295e-08\\
3.505	4.35751029365865e-08\\
3.515	1.9564954934635e-08\\
3.525	8.99722088027523e-09\\
3.535	4.21000388243624e-09\\
3.545	1.45695883563665e-09\\
3.555	2.88579566748627e-10\\
3.565	3.2572610076927e-10\\
3.575	4.23808987574542e-10\\
3.585	2.84173388018633e-10\\
3.595	2.31751818582752e-10\\
3.605	1.63498812834903e-10\\
3.615	6.19317681028338e-11\\
3.625	3.25750663398563e-10\\
3.635	2.42604157172278e-10\\
3.645	2.54674915907822e-10\\
3.655	3.19399884648005e-10\\
3.665	4.56441303403176e-10\\
3.675	4.20031042905398e-10\\
3.685	3.97460482832254e-10\\
3.695	4.30407970049763e-10\\
3.705	2.86374040547894e-10\\
3.715	2.58431402028814e-10\\
3.725	1.05976462497571e-10\\
3.735	1.01265293427524e-10\\
3.745	1.04354124466406e-10\\
3.755	1.81522559809811e-10\\
3.765	1.05598478619013e-10\\
3.775	7.04730883184436e-11\\
3.785	6.22486436399144e-11\\
3.795	6.90187279829533e-11\\
3.805	6.26569435687568e-11\\
3.815	6.35851090852693e-11\\
3.825	2.32816723286715e-11\\
3.835	4.58695135796915e-11\\
3.845	1.53350321630367e-11\\
3.855	2.31520602594829e-11\\
3.865	1.30837583713801e-11\\
3.875	3.84630586796087e-11\\
3.885	5.35878287751365e-12\\
3.895	2.48335512833942e-11\\
3.905	2.19660019364169e-11\\
3.915	1.59104211169968e-11\\
3.925	1.38233231167265e-11\\
3.935	1.94523745420731e-11\\
3.945	1.80498932494916e-11\\
3.955	2.50081218747632e-11\\
3.965	1.44123619402974e-11\\
3.975	1.48272936538632e-11\\
3.985	1.38208792296267e-11\\
3.995	1.48944232698806e-11\\
4.005	2.05089068081973e-11\\
4.015	9.3843486546206e-12\\
4.025	1.98987702215989e-11\\
4.035	9.91504602236772e-12\\
4.045	1.58168461349372e-11\\
4.055	1.72037591131174e-11\\
4.065	1.83828980520178e-11\\
4.075	1.4614456587322e-11\\
4.085	1.52073782987156e-11\\
4.095	1.57937552353891e-11\\
4.105	1.392728784211e-11\\
4.115	1.54161848916143e-11\\
4.125	1.55445672848615e-11\\
4.135	1.06677157974638e-11\\
4.145	2.10066986003707e-11\\
4.155	1.13424671740194e-11\\
4.165	1.2918162668042e-11\\
4.175	1.4489854067552e-11\\
4.185	1.44091755869699e-11\\
4.195	1.21746044801678e-11\\
4.205	1.38579565287503e-11\\
4.215	1.73869326145573e-11\\
4.225	1.07391444449625e-11\\
4.235	1.00229641733873e-11\\
4.245	1.59997143601085e-11\\
4.255	1.18638190004898e-11\\
4.265	1.30587210258039e-11\\
4.275	1.25860693453037e-11\\
4.285	9.28417588320952e-12\\
4.295	1.19485492790492e-11\\
4.305	1.05198694204763e-11\\
4.315	1.18758270711538e-11\\
4.325	1.15382634975234e-11\\
4.335	1.14734919849414e-11\\
4.345	1.08334968473132e-11\\
4.355	1.05951700434936e-11\\
4.365	1.14296647274897e-11\\
4.375	1.02075398165153e-11\\
4.385	1.10430444326145e-11\\
4.395	1.01213386840725e-11\\
4.405	1.01222957663202e-11\\
4.415	1.05534477750492e-11\\
4.425	9.95756843050685e-12\\
4.435	1.01303976792149e-11\\
4.445	1.02391330061885e-11\\
4.455	9.96464403921399e-12\\
4.465	9.99636900948936e-12\\
4.475	9.80030526311041e-12\\
4.485	9.92819027240041e-12\\
4.495	9.78803225829501e-12\\
4.505	9.55039872799037e-12\\
4.515	9.44923186155536e-12\\
4.525	9.02532509431142e-12\\
4.535	9.2064782404047e-12\\
4.545	9.1366490862311e-12\\
4.555	9.19327933062634e-12\\
4.565	9.07617793620855e-12\\
4.575	8.97923054999429e-12\\
4.585	8.849399031938e-12\\
4.595	8.80121886410558e-12\\
4.605	8.79438517387764e-12\\
4.615	8.7074808033274e-12\\
4.625	8.8311870580209e-12\\
4.635	8.53117303171921e-12\\
4.645	8.56337879610018e-12\\
4.655	8.52490079083409e-12\\
4.665	8.2885091419715e-12\\
4.675	8.49648096142134e-12\\
4.685	8.39293350450713e-12\\
4.695	8.14751483070693e-12\\
4.705	8.13212813145253e-12\\
4.715	8.26295161176568e-12\\
4.725	7.94373221131545e-12\\
4.735	8.02459416819903e-12\\
4.745	7.74383381716568e-12\\
4.755	7.93834991620974e-12\\
4.765	7.77851278964498e-12\\
4.775	7.7933131666174e-12\\
4.785	7.74468571488885e-12\\
4.795	7.72726725524363e-12\\
4.805	7.58966058635154e-12\\
4.815	7.5364199020436e-12\\
4.825	7.34132532827452e-12\\
4.835	7.54707988035821e-12\\
4.845	7.38522136910426e-12\\
4.855	7.29781422632148e-12\\
4.865	7.24071478268541e-12\\
4.875	7.09970294920138e-12\\
4.885	7.39502872174662e-12\\
4.895	7.26639820383268e-12\\
4.905	7.17989929749346e-12\\
4.915	7.02353464697326e-12\\
4.925	6.91105774561602e-12\\
4.935	7.01787381599888e-12\\
4.945	7.11267839964256e-12\\
4.955	6.84807909610874e-12\\
4.965	6.78967612951461e-12\\
4.975	6.83419136235709e-12\\
4.985	6.89668784578386e-12\\
4.995	6.73199169336852e-12\\
}; \addlegendentry{$|u_{\mathrm{e}2}|$}



\end{axis}
\end{tikzpicture}%


==> InitialFinalEx2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.4in, height=1.4in,  scale only axis,
%area style,
%stack plots=y,
separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=-5, xmax=5,
%tick align=outside,
xlabel={$x$},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-0.6, ymax=1.5, title={Wave functions},
%ylabel={$|u(x)|$},
%axis background/.style={fill=mycolor3},
%xmajorgrids,
%ymajorgrids,
yticklabel style = {font=\scriptsize,xshift=0.25ex}, legend style={legend
cell align=left, align=left, draw=black,font=\scriptsize} ] \addplot
[color=mycolor1, line width=0.75pt, dotted]
  table[row sep=crcr]{%
-9.98	84.2623368016\\
-9.94	82.8009737296\\
-9.9	81.358101\\
-9.86	79.9335662416\\
-9.82	78.5272176976\\
-9.78	77.1389042256\\
-9.74	75.7684752976\\
-9.7	74.415781\\
-9.66	73.0806720336\\
-9.62	71.7629997136\\
-9.58	70.4626159696\\
-9.54	69.1793733456\\
-9.5	67.913125\\
-9.46	66.6637247056\\
-9.42	65.4310268496\\
-9.38	64.2148864336\\
-9.34	63.0151590736\\
-9.3	61.831701\\
-9.26	60.6643690576\\
-9.22	59.5130207056\\
-9.18	58.3775140176\\
-9.14	57.2577076816\\
-9.1	56.153461\\
-9.06	55.0646338896\\
-9.02	53.9910868816\\
-8.98	52.9326811216\\
-8.94	51.8892783696\\
-8.9	50.860741\\
-8.86	49.8469320016\\
-8.82	48.8477149776\\
-8.78	47.8629541456\\
-8.74	46.8925143376\\
-8.7	45.936261\\
-8.66	44.9940601936\\
-8.62	44.0657785936\\
-8.58	43.1512834896\\
-8.54	42.2504427856\\
-8.5	41.363125\\
-8.46	40.4891992656\\
-8.42	39.6285353296\\
-8.38	38.7810035536\\
-8.34	37.9464749136\\
-8.3	37.124821\\
-8.26	36.3159140176\\
-8.22	35.5196267856\\
-8.18	34.7358327376\\
-8.14	33.9644059216\\
-8.1	33.205221\\
-8.06	32.4581532496\\
-8.02	31.7230785616\\
-7.98	30.9998734416\\
-7.94	30.2884150096\\
-7.9	29.588581\\
-7.86	28.9002497616\\
-7.82	28.2233002576\\
-7.78	27.5576120656\\
-7.74	26.9030653776\\
-7.7	26.259541\\
-7.66	25.6269203536\\
-7.62	25.0050854736\\
-7.58	24.3939190096\\
-7.54	23.7933042256\\
-7.5	23.203125\\
-7.46	22.6232658256\\
-7.42	22.0536118096\\
-7.38	21.4940486736\\
-7.34	20.9444627536\\
-7.3	20.404741\\
-7.26	19.8747709776\\
-7.22	19.3544408656\\
-7.18	18.8436394576\\
-7.14	18.3422561616\\
-7.1	17.850181\\
-7.06	17.3673046096\\
-7.02	16.8935182416\\
-6.98	16.4287137616\\
-6.94	15.9727836496\\
-6.9	15.525621\\
-6.86	15.0871195216\\
-6.82	14.6571735376\\
-6.78	14.2356779856\\
-6.74	13.8225284176\\
-6.7	13.417621\\
-6.66	13.0208525136\\
-6.62	12.6321203536\\
-6.58	12.2513225296\\
-6.54	11.8783576656\\
-6.5	11.513125\\
-6.46	11.1555243856\\
-6.42	10.8054562896\\
-6.38	10.4628217936\\
-6.34	10.1275225936\\
-6.3	9.799461\\
-6.26	9.4785399376\\
-6.22	9.1646629456\\
-6.18	8.8577341776\\
-6.14	8.5576584016\\
-6.1	8.264341\\
-6.06	7.9776879696\\
-6.02	7.6976059216\\
-5.98	7.4240020816\\
-5.94	7.1567842896\\
-5.9	6.895861\\
-5.86	6.6411412816\\
-5.82	6.3925348176\\
-5.78	6.1499519056\\
-5.74	5.9133034576\\
-5.7	5.68250100000001\\
-5.66	5.4574566736\\
-5.62	5.2380832336\\
-5.58	5.0242940496\\
-5.54	4.8160031056\\
-5.5	4.613125\\
-5.46	4.4155749456\\
-5.42	4.2232687696\\
-5.38	4.0361229136\\
-5.34	3.8540544336\\
-5.3	3.676981\\
-5.26	3.5048208976\\
-5.22	3.3374930256\\
-5.18	3.1749168976\\
-5.14	3.0170126416\\
-5.1	2.863701\\
-5.06	2.7149033296\\
-5.02	2.5705416016\\
-4.98	2.4305384016\\
-4.94	2.2948169296\\
-4.9	2.163301\\
-4.86	2.0359150416\\
-4.82	1.9125840976\\
-4.78	1.7932338256\\
-4.74	1.6777904976\\
-4.7	1.566181\\
-4.66	1.4583328336\\
-4.62	1.3541741136\\
-4.58	1.2536335696\\
-4.54	1.1566405456\\
-4.5	1.063125\\
-4.46	0.973017505599997\\
-4.42	0.8862492496\\
-4.38	0.802752033599997\\
-4.34	0.7224582736\\
-4.3	0.645300999999998\\
-4.26	0.5712138576\\
-4.22	0.500131105599998\\
-4.18	0.4319876176\\
-4.14	0.366718881600001\\
-4.1	0.304261000000001\\
-4.06	0.244550689600001\\
-4.02	0.187525281600001\\
-3.98	0.1331227216\\
-3.94	0.0812815696000004\\
-3.9	0.0319410000000005\\
-3.86	-0.0149591983999997\\
-3.82	-0.0594786223999995\\
-3.78	-0.1016762544\\
-3.74	-0.1416104624\\
-3.7	-0.179339\\
-3.66	-0.2149190064\\
-3.62	-0.2484070064\\
-3.58	-0.2798589104\\
-3.54	-0.3093300144\\
-3.5	-0.336875\\
-3.46	-0.3625479344\\
-3.42	-0.3864022704\\
-3.38	-0.4084908464\\
-3.34	-0.4288658864\\
-3.3	-0.447579\\
-3.26	-0.4646811824\\
-3.22	-0.4802228144\\
-3.18	-0.4942536624\\
-3.14	-0.5068228784\\
-3.1	-0.517979\\
-3.06	-0.5277699504\\
-3.02	-0.5362430384\\
-2.98	-0.5434449584\\
-2.94	-0.5494217904\\
-2.9	-0.554219\\
-2.86	-0.5578814384\\
-2.82	-0.5604533424\\
-2.78	-0.5619783344\\
-2.74	-0.5624994224\\
-2.7	-0.562059\\
-2.66	-0.5606988464\\
-2.62	-0.5584601264\\
-2.58	-0.5553833904\\
-2.54	-0.5515085744\\
-2.5	-0.546875\\
-2.46	-0.5415213744\\
-2.42	-0.5354857904\\
-2.38	-0.5288057264\\
-2.34	-0.5215180464\\
-2.3	-0.513659\\
-2.26	-0.5052642224\\
-2.22	-0.4963687344\\
-2.18	-0.4870069424\\
-2.14	-0.4772126384\\
-2.1	-0.467019\\
-2.06	-0.4564585904\\
-2.02	-0.4455633584\\
-1.98	-0.4343646384\\
-1.94	-0.4228931504\\
-1.9	-0.411179\\
-1.86	-0.3992516784\\
-1.82	-0.3871400624\\
-1.78	-0.3748724144\\
-1.74	-0.3624763824\\
-1.7	-0.349979\\
-1.66	-0.3374066864\\
-1.62	-0.3247852464\\
-1.58	-0.3121398704\\
-1.54	-0.2994951344\\
-1.5	-0.286875\\
-1.46	-0.2743028144\\
-1.42	-0.2618013104\\
-1.38	-0.2493926064\\
-1.34	-0.2370982064\\
-1.3	-0.224939\\
-1.26	-0.2129352624\\
-1.22	-0.2011066544\\
-1.18	-0.1894722224\\
-1.14	-0.1780503984\\
-1.1	-0.166859\\
-1.06	-0.1559152304\\
-1.02	-0.1452356784\\
-0.98	-0.1348363184\\
-0.94	-0.1247325104\\
-0.9	-0.114939\\
-0.859999999999999	-0.1054699184\\
-0.82	-0.0963387824000001\\
-0.779999999999999	-0.0875584943999999\\
-0.74	-0.0791413424\\
-0.700000000000001	-0.0710990000000002\\
-0.66	-0.0634425264\\
-0.620000000000001	-0.0561823664000002\\
-0.58	-0.0493283504\\
-0.540000000000001	-0.0428896944000002\\
-0.5	-0.036875\\
-0.460000000000001	-0.0312922544000001\\
-0.42	-0.0261488304\\
-0.380000000000001	-0.0214514864000001\\
-0.34	-0.0172063664\\
-0.300000000000001	-0.0134190000000001\\
-0.26	-0.0100943024\\
-0.220000000000001	-0.00723657440000004\\
-0.18	-0.00484950239999999\\
-0.140000000000001	-0.00293615840000002\\
-0.0999999999999996	-0.00149899999999999\\
-0.0600000000000005	-0.000539870400000009\\
-0.0199999999999996	-5.99983999999974e-05\\
0.0199999999999996	-5.99983999999974e-05\\
0.0600000000000005	-0.000539870400000009\\
0.0999999999999996	-0.00149899999999999\\
0.140000000000001	-0.00293615840000002\\
0.18	-0.00484950239999999\\
0.220000000000001	-0.00723657440000004\\
0.26	-0.0100943024\\
0.300000000000001	-0.0134190000000001\\
0.34	-0.0172063664\\
0.380000000000001	-0.0214514864000001\\
0.42	-0.0261488304\\
0.460000000000001	-0.0312922544000001\\
0.5	-0.036875\\
0.540000000000001	-0.0428896944000002\\
0.58	-0.0493283504\\
0.620000000000001	-0.0561823664000002\\
0.66	-0.0634425264\\
0.700000000000001	-0.0710990000000002\\
0.74	-0.0791413424\\
0.780000000000001	-0.0875584944000003\\
0.82	-0.0963387824000001\\
0.860000000000001	-0.1054699184\\
0.9	-0.114939\\
0.940000000000001	-0.1247325104\\
0.98	-0.1348363184\\
1.02	-0.1452356784\\
1.06	-0.1559152304\\
1.1	-0.166859\\
1.14	-0.1780503984\\
1.18	-0.1894722224\\
1.22	-0.2011066544\\
1.26	-0.212935262399999\\
1.3	-0.224939\\
1.34	-0.2370982064\\
1.38	-0.2493926064\\
1.42	-0.261801310399999\\
1.46	-0.2743028144\\
1.5	-0.286875\\
1.54	-0.2994951344\\
1.58	-0.312139870399999\\
1.62	-0.3247852464\\
1.66	-0.3374066864\\
1.7	-0.349979\\
1.74	-0.3624763824\\
1.78	-0.3748724144\\
1.82	-0.3871400624\\
1.86	-0.3992516784\\
1.9	-0.411179\\
1.94	-0.4228931504\\
1.98	-0.4343646384\\
2.02	-0.4455633584\\
2.06	-0.4564585904\\
2.1	-0.467019\\
2.14	-0.4772126384\\
2.18	-0.4870069424\\
2.22	-0.4963687344\\
2.26	-0.5052642224\\
2.3	-0.513659\\
2.34	-0.5215180464\\
2.38	-0.5288057264\\
2.42	-0.5354857904\\
2.46	-0.5415213744\\
2.5	-0.546875\\
2.54	-0.5515085744\\
2.58	-0.5553833904\\
2.62	-0.5584601264\\
2.66	-0.5606988464\\
2.7	-0.562059\\
2.74	-0.5624994224\\
2.78	-0.5619783344\\
2.82	-0.5604533424\\
2.86	-0.5578814384\\
2.9	-0.554219\\
2.94	-0.5494217904\\
2.98	-0.5434449584\\
3.02	-0.5362430384\\
3.06	-0.5277699504\\
3.1	-0.517978999999999\\
3.14	-0.5068228784\\
3.18	-0.4942536624\\
3.22	-0.4802228144\\
3.26	-0.464681182399999\\
3.3	-0.447579\\
3.34	-0.4288658864\\
3.38	-0.4084908464\\
3.42	-0.386402270399999\\
3.46	-0.3625479344\\
3.5	-0.336875\\
3.54	-0.309330014399999\\
3.58	-0.279858910399999\\
3.62	-0.248407006399999\\
3.66	-0.2149190064\\
3.7	-0.179338999999999\\
3.74	-0.141610462399998\\
3.78	-0.101676254399999\\
3.82	-0.0594786223999995\\
3.86	-0.0149591983999986\\
3.9	0.0319410000000025\\
3.94	0.0812815696000015\\
3.98	0.1331227216\\
4.02	0.187525281600002\\
4.06	0.244550689600003\\
4.1	0.304261000000002\\
4.14	0.366718881600001\\
4.18	0.4319876176\\
4.22	0.500131105599998\\
4.26	0.5712138576\\
4.3	0.645300999999998\\
4.34	0.7224582736\\
4.38	0.802752033599997\\
4.42	0.8862492496\\
4.46	0.973017505599997\\
4.5	1.063125\\
4.54	1.1566405456\\
4.58	1.2536335696\\
4.62	1.3541741136\\
4.66	1.4583328336\\
4.7	1.566181\\
4.74	1.6777904976\\
4.78	1.7932338256\\
4.82	1.9125840976\\
4.86	2.0359150416\\
4.9	2.163301\\
4.94	2.2948169296\\
4.98	2.4305384016\\
5.02	2.5705416016\\
5.06	2.7149033296\\
5.1	2.863701\\
5.14	3.0170126416\\
5.18	3.1749168976\\
5.22	3.3374930256\\
5.26	3.5048208976\\
5.3	3.676981\\
5.34	3.8540544336\\
5.38	4.0361229136\\
5.42	4.2232687696\\
5.46	4.4155749456\\
5.5	4.613125\\
5.54	4.8160031056\\
5.58	5.0242940496\\
5.62	5.2380832336\\
5.66	5.4574566736\\
5.7	5.68250100000001\\
5.74	5.9133034576\\
5.78	6.14995190559998\\
5.82	6.39253481759999\\
5.86	6.6411412816\\
5.9	6.89586099999999\\
5.94	7.15678428959999\\
5.98	7.42400208159999\\
6.02	7.6976059216\\
6.06	7.97768796959999\\
6.1	8.26434099999998\\
6.14	8.5576584016\\
6.18	8.8577341776\\
6.22	9.16466294559999\\
6.26	9.47853993759998\\
6.3	9.79946099999998\\
6.34	10.1275225936\\
6.38	10.4628217936\\
6.42	10.8054562896\\
6.46	11.1555243856\\
6.5	11.513125\\
6.54	11.8783576656\\
6.58	12.2513225296\\
6.62	12.6321203536\\
6.66	13.0208525136\\
6.7	13.417621\\
6.74	13.8225284176\\
6.78	14.2356779856\\
6.82	14.6571735376\\
6.86	15.0871195216\\
6.9	15.525621\\
6.94	15.9727836496\\
6.98	16.4287137616\\
7.02	16.8935182416\\
7.06	17.3673046096\\
7.1	17.850181\\
7.14	18.3422561616\\
7.18	18.8436394576\\
7.22	19.3544408656\\
7.26	19.8747709776\\
7.3	20.404741\\
7.34	20.9444627536\\
7.38	21.4940486736\\
7.42	22.0536118096\\
7.46	22.6232658256\\
7.5	23.203125\\
7.54	23.7933042256\\
7.58	24.3939190096\\
7.62	25.0050854736\\
7.66	25.6269203536\\
7.7	26.259541\\
7.74	26.9030653776\\
7.78	27.5576120656\\
7.82	28.2233002576\\
7.86	28.9002497616\\
7.9	29.588581\\
7.94	30.2884150096\\
7.98	30.9998734416\\
8.02	31.7230785616\\
8.06	32.4581532496\\
8.1	33.205221\\
8.14	33.9644059216\\
8.18	34.7358327376\\
8.22	35.5196267856\\
8.26	36.3159140176\\
8.3	37.124821\\
8.34	37.9464749136\\
8.38	38.7810035536001\\
8.42	39.6285353296\\
8.46	40.4891992656\\
8.5	41.363125\\
8.54	42.2504427856\\
8.58	43.1512834896\\
8.62	44.0657785936\\
8.66	44.9940601936\\
8.7	45.9362610000001\\
8.74	46.8925143376\\
8.78	47.8629541456\\
8.82	48.8477149776\\
8.86	49.8469320016\\
8.9	50.8607410000001\\
8.94	51.8892783696\\
8.98	52.9326811216\\
9.02	53.9910868816001\\
9.06	55.0646338896001\\
9.1	56.153461\\
9.14	57.2577076816\\
9.18	58.3775140176\\
9.22	59.5130207056001\\
9.26	60.6643690576001\\
9.3	61.831701\\
9.34	63.0151590736001\\
9.38	64.2148864336001\\
9.42	65.4310268496001\\
9.46	66.6637247056\\
9.5	67.913125\\
9.54	69.1793733456001\\
9.58	70.4626159696001\\
9.62	71.7629997136\\
9.66	73.0806720336\\
9.7	74.415781\\
9.74	75.7684752975999\\
9.78	77.1389042256\\
9.82	78.5272176976\\
9.86	79.9335662416\\
9.9	81.3581009999999\\
9.94	82.8009737296\\
9.98	84.2623368016\\
}; \addlegendentry{$V_{\mathrm{D}1}/100$}


%\addplot [color=mycolor2, line width=0.75pt, dotted]
\addplot [color=black, line width=0.5pt,dashed]
  table[row sep=crcr]{
-9.98	2.0094633156581e-61\\
-9.94	8.9340308791115e-61\\
-9.9	3.94040136057907e-60\\
-9.86	1.7240867556789e-59\\
-9.82	7.48347677355538e-59\\
-9.78	3.22235481182429e-58\\
-9.74	1.37647695993151e-57\\
-9.7	5.83297584871948e-57\\
-9.66	2.45209365896619e-56\\
-9.62	1.02260891471282e-55\\
-9.58	4.23065624344154e-55\\
-9.54	1.73632711419726e-54\\
-9.5	7.06937467495816e-54\\
-9.46	2.85532860720521e-53\\
-9.42	1.14408116896893e-52\\
-9.38	4.54761010052061e-52\\
-9.34	1.79322692697114e-51\\
-9.3	7.01476174509932e-51\\
-9.26	2.72217626097503e-50\\
-9.22	1.04796120109164e-49\\
-9.18	4.00220941890499e-49\\
-9.14	1.51628227991758e-48\\
-9.1	5.69883330388139e-48\\
-9.06	2.12479723152834e-47\\
-9.02	7.85913364722178e-47\\
-8.98	2.88374929021242e-46\\
-8.94	1.04970187090155e-45\\
-8.9	3.7905312901911e-45\\
-8.86	1.35787516377663e-44\\
-8.82	4.82553253372295e-44\\
-8.78	1.70120360823682e-43\\
-8.74	5.94967148477336e-43\\
-8.7	2.06421686509158e-42\\
-8.66	7.10466003990168e-42\\
-8.62	2.42581080092141e-41\\
-8.58	8.216676588967e-41\\
-8.54	2.76096629794877e-40\\
-8.5	9.20347128436424e-40\\
-8.46	3.04346184832965e-39\\
-8.42	9.98411802941806e-39\\
-8.38	3.24920561535445e-38\\
-8.34	1.04898753586835e-37\\
-8.3	3.35961185321556e-37\\
-8.26	1.0674155516126e-36\\
-8.22	3.36436875605791e-36\\
-8.18	1.05196017952629e-35\\
-8.14	3.26302689971699e-35\\
-8.1	1.00407846282864e-34\\
-8.06	3.06506926688793e-34\\
-8.02	9.28193621083218e-34\\
-7.98	2.78844774010196e-33\\
-7.94	8.31021162999379e-33\\
-7.9	2.45689899214435e-32\\
-7.86	7.20589890146399e-32\\
-7.82	2.09659560642259e-31\\
-7.78	6.05155273460485e-31\\
-7.74	1.73278475004598e-30\\
-7.7	4.92207306516477e-30\\
-7.66	1.38700216669098e-29\\
-7.62	3.87732197799942e-29\\
-7.58	1.07525690075918e-28\\
-7.54	2.95813679939571e-28\\
-7.5	8.07327812017807e-28\\
-7.46	2.18578387590462e-27\\
-7.42	5.87070375918234e-27\\
-7.38	1.56422332756718e-26\\
-7.34	4.13459518684172e-26\\
-7.3	1.08415874009393e-25\\
-7.26	2.82019020567768e-25\\
-7.22	7.27762324448492e-25\\
-7.18	1.86305802754827e-24\\
-7.14	4.73139099476859e-24\\
-7.1	1.19200187962585e-23\\
-7.06	2.97913844264373e-23\\
-7.02	7.38635327402463e-23\\
-6.98	1.81674974928955e-22\\
-6.94	4.43287807977937e-22\\
-6.9	1.07300589708747e-21\\
-6.86	2.57658263157373e-21\\
-6.82	6.13778519415897e-21\\
-6.78	1.45045727172459e-20\\
-6.74	3.40035169686545e-20\\
-6.7	7.90803132537966e-20\\
-6.66	1.82447773510312e-19\\
-6.62	4.17574912578649e-19\\
-6.58	9.48103771167426e-19\\
-6.54	2.13551680482733e-18\\
-6.5	4.77172884502357e-18\\
-6.46	1.05772839771504e-17\\
-6.42	2.32593843961582e-17\\
-6.38	5.07397019727808e-17\\
-6.34	1.09805287157991e-16\\
-6.3	2.35735091411668e-16\\
-6.26	5.02054500503589e-16\\
-6.22	1.0607258114171e-15\\
-6.18	2.22321289928997e-15\\
-6.14	4.62258189884181e-15\\
-6.1	9.53484899067609e-15\\
-6.06	1.95105120841656e-14\\
-6.02	3.96049219243889e-14\\
-5.98	7.97545187543953e-14\\
-5.94	1.593261567605e-13\\
-5.9	3.1575083368412e-13\\
-5.86	6.20765504771037e-13\\
-5.82	1.21069929518294e-12\\
-5.78	2.34245171558589e-12\\
-5.74	4.4960450051103e-12\\
-5.7	8.56083834257404e-12\\
-5.66	1.61706540733271e-11\\
-5.62	3.03015274632989e-11\\
-5.58	5.63283591123042e-11\\
-5.54	1.0387602518889e-10\\
-5.5	1.90033072456759e-10\\
-5.46	3.44880549096243e-10\\
-5.42	6.20917437727051e-10\\
-5.38	1.10898240610336e-09\\
-5.34	1.96490292800101e-09\\
-5.3	3.45368868383101e-09\\
-5.26	6.02214099794663e-09\\
-5.22	1.04170391324743e-08\\
-5.18	1.78757106349743e-08\\
-5.14	3.04304223617061e-08\\
-5.1	5.13899610766353e-08\\
-5.06	8.6094268699643e-08\\
-5.02	1.43085570098609e-07\\
-4.98	2.35908222951828e-07\\
-4.94	3.85847743049943e-07\\
-4.9	6.26057890456891e-07\\
-4.86	1.00771718980181e-06\\
-4.82	1.60912019131861e-06\\
-4.78	2.54896543379718e-06\\
-4.74	4.00557669779761e-06\\
-4.7	6.24441562669351e-06\\
-4.66	9.65704368475189e-06\\
-4.62	1.48157020044423e-05\\
-4.58	2.2548928870263e-05\\
-4.54	3.40451493106508e-05\\
-4.5	5.09929590122714e-05\\
-4.46	7.57688732074905e-05\\
-4.42	0.000111685575829792\\
-4.38	0.000163316096397994\\
-4.34	0.000236911715810981\\
-4.3	0.000340933541255523\\
-4.26	0.000486719296952704\\
-4.22	0.000689307564915217\\
-4.18	0.000968441002484885\\
-4.14	0.00134976740582962\\
-4.1	0.00186625226890796\\
-4.06	0.00255980807666492\\
-4.02	0.00348313338140725\\
-3.98	0.00470173827285457\\
-3.94	0.00629611190932972\\
-3.9	0.00836396239605845\\
-3.86	0.0110224299784503\\
-3.82	0.0144101423083419\\
-3.78	0.018688947112824\\
-3.74	0.0240451252963853\\
-3.7	0.03068985934795\\
-3.66	0.0388587114890092\\
-3.62	0.0488098572665537\\
-3.58	0.0608208273631439\\
-3.54	0.0751835371136751\\
-3.5	0.0921974327328059\\
-3.46	0.112160657522209\\
-3.42	0.135359240601451\\
-3.38	0.16205443310704\\
-3.34	0.192468457975277\\
-3.3	0.226769092390293\\
-3.26	0.265053657236682\\
-3.22	0.307333133794105\\
-3.18	0.353517251324041\\
-3.14	0.40340147649035\\
-3.1	0.456656873771576\\
-3.06	0.512823784226757\\
-3.02	0.571310180598375\\
-2.98	0.63139539679787\\
-2.94	0.692239701872944\\
-2.9	0.752899901198622\\
-2.86	0.81235081548003\\
-2.82	0.869512131204266\\
-2.78	0.923279758577234\\
-2.74	0.972560501238854\\
-2.7	1.01630856285606\\
-2.66	1.05356221352353\\
-2.62	1.08347883365708\\
-2.58	1.10536655798758\\
-2.54	1.11871086237851\\
-2.5	1.12319466745978\\
-2.46	1.11871086237851\\
-2.42	1.10536655798758\\
-2.38	1.08347883365708\\
-2.34	1.05356221352353\\
-2.3	1.01630856285606\\
-2.26	0.972560501238854\\
-2.22	0.923279758577234\\
-2.18	0.869512131204266\\
-2.14	0.81235081548003\\
-2.1	0.752899901198622\\
-2.06	0.692239701872944\\
-2.02	0.63139539679787\\
-1.98	0.571310180598377\\
-1.94	0.512823784226757\\
-1.9	0.456656873771575\\
-1.86	0.40340147649035\\
-1.82	0.353517251324042\\
-1.78	0.307333133794105\\
-1.74	0.265053657236683\\
-1.7	0.226769092390295\\
-1.66	0.192468457975278\\
-1.62	0.162054433107041\\
-1.58	0.135359240601452\\
-1.54	0.11216065752221\\
-1.5	0.0921974327328063\\
-1.46	0.0751835371136755\\
-1.42	0.0608208273631439\\
-1.38	0.0488098572665539\\
-1.34	0.0388587114890092\\
-1.3	0.0306898593479502\\
-1.26	0.0240451252963853\\
-1.22	0.0186889471128241\\
-1.18	0.0144101423083419\\
-1.14	0.0110224299784504\\
-1.1	0.00836396239605845\\
-1.06	0.00629611190932976\\
-1.02	0.00470173827285457\\
-0.98	0.00348313338140728\\
-0.94	0.00255980807666492\\
-0.9	0.00186625226890798\\
-0.859999999999999	0.00134976740582962\\
-0.82	0.000968441002484885\\
-0.779999999999999	0.000689307564915206\\
-0.74	0.000486719296952704\\
-0.700000000000001	0.000340933541255523\\
-0.66	0.000236911715810981\\
-0.620000000000001	0.000163316096397994\\
-0.58	0.000111685575829792\\
-0.540000000000001	7.57688732074905e-05\\
-0.5	5.09929590122714e-05\\
-0.460000000000001	3.40451493106508e-05\\
-0.42	2.2548928870263e-05\\
-0.380000000000001	1.48157020044423e-05\\
-0.34	9.65704368475189e-06\\
-0.300000000000001	6.24441562669351e-06\\
-0.26	4.00557669779761e-06\\
-0.220000000000001	2.54896543379718e-06\\
-0.18	1.60912019131861e-06\\
-0.140000000000001	1.00771718980181e-06\\
-0.0999999999999996	6.26057890456891e-07\\
-0.0600000000000005	3.85847743049943e-07\\
-0.0199999999999996	2.35908222951828e-07\\
0.0199999999999996	1.43085570098609e-07\\
0.0600000000000005	8.6094268699643e-08\\
0.0999999999999996	5.13899610766353e-08\\
0.140000000000001	3.04304223617061e-08\\
0.18	1.78757106349743e-08\\
0.220000000000001	1.04170391324743e-08\\
0.26	6.02214099794663e-09\\
0.300000000000001	3.45368868383101e-09\\
0.34	1.96490292800101e-09\\
0.380000000000001	1.10898240610336e-09\\
0.42	6.20917437727051e-10\\
0.460000000000001	3.44880549096243e-10\\
0.5	1.90033072456759e-10\\
0.540000000000001	1.0387602518889e-10\\
0.58	5.63283591123042e-11\\
0.620000000000001	3.03015274632989e-11\\
0.66	1.61706540733271e-11\\
0.700000000000001	8.56083834257404e-12\\
0.74	4.4960450051103e-12\\
0.780000000000001	2.34245171558583e-12\\
0.82	1.21069929518292e-12\\
0.860000000000001	6.20765504771017e-13\\
0.9	3.15750833684115e-13\\
0.940000000000001	1.59326156760496e-13\\
0.98	7.97545187543939e-14\\
1.02	3.96049219243877e-14\\
1.06	1.95105120841652e-14\\
1.1	9.53484899067581e-15\\
1.14	4.62258189884172e-15\\
1.18	2.22321289928989e-15\\
1.22	1.06072581141712e-15\\
1.26	5.02054500503606e-16\\
1.3	2.35735091411672e-16\\
1.34	1.09805287157991e-16\\
1.38	5.07397019727815e-17\\
1.42	2.3259384396159e-17\\
1.46	1.05772839771506e-17\\
1.5	4.77172884502357e-18\\
1.54	2.13551680482736e-18\\
1.58	9.48103771167459e-19\\
1.62	4.17574912578655e-19\\
1.66	1.82447773510312e-19\\
1.7	7.90803132537983e-20\\
1.74	3.40035169686557e-20\\
1.78	1.45045727172462e-20\\
1.82	6.13778519415897e-21\\
1.86	2.57658263157376e-21\\
1.9	1.07300589708751e-21\\
1.94	4.43287807977946e-22\\
1.98	1.81674974928955e-22\\
2.02	7.38635327402484e-23\\
2.06	2.97913844264382e-23\\
2.1	1.19200187962585e-23\\
2.14	4.73139099476849e-24\\
2.18	1.86305802754827e-24\\
2.22	7.27762324448502e-25\\
2.26	2.82019020567768e-25\\
2.3	1.08415874009391e-25\\
2.34	4.13459518684172e-26\\
2.38	1.5642233275672e-26\\
2.42	5.87070375918234e-27\\
2.46	2.18578387590458e-27\\
2.5	8.07327812017807e-28\\
2.54	2.95813679939579e-28\\
2.58	1.07525690075918e-28\\
2.62	3.87732197799931e-29\\
2.66	1.38700216669098e-29\\
2.7	4.92207306516491e-30\\
2.74	1.73278475004598e-30\\
2.78	6.05155273460468e-31\\
2.82	2.09659560642259e-31\\
2.86	7.20589890146419e-32\\
2.9	2.45689899214435e-32\\
2.94	8.31021162999367e-33\\
2.98	2.78844774010196e-33\\
3.02	9.28193621083218e-34\\
3.06	3.06506926688793e-34\\
3.1	1.00407846282864e-34\\
3.14	3.26302689971699e-35\\
3.18	1.05196017952629e-35\\
3.22	3.36436875605791e-36\\
3.26	1.0674155516126e-36\\
3.3	3.35961185321556e-37\\
3.34	1.04898753586835e-37\\
3.38	3.24920561535426e-38\\
3.42	9.98411802941749e-39\\
3.46	3.04346184832948e-39\\
3.5	9.20347128436424e-40\\
3.54	2.76096629794861e-40\\
3.58	8.21667658896654e-41\\
3.62	2.4258108009213e-41\\
3.66	7.10466003990168e-42\\
3.7	2.06421686509146e-42\\
3.74	5.9496714847731e-43\\
3.78	1.70120360823672e-43\\
3.82	4.82553253372295e-44\\
3.86	1.35787516377653e-44\\
3.9	3.79053129019094e-45\\
3.94	1.04970187090148e-45\\
3.98	2.88374929021242e-46\\
4.02	7.85913364722133e-47\\
4.06	2.12479723152824e-47\\
4.1	5.69883330388106e-48\\
4.14	1.51628227991758e-48\\
4.18	4.00220941890499e-49\\
4.22	1.0479612010917e-49\\
4.26	2.72217626097503e-50\\
4.3	7.01476174509972e-51\\
4.34	1.79322692697114e-51\\
4.38	4.5476101005208e-52\\
4.42	1.14408116896893e-52\\
4.46	2.85532860720542e-53\\
4.5	7.06937467495816e-54\\
4.54	1.73632711419736e-54\\
4.58	4.23065624344154e-55\\
4.62	1.02260891471282e-55\\
4.66	2.45209365896619e-56\\
4.7	5.83297584871948e-57\\
4.74	1.37647695993151e-57\\
4.78	3.22235481182429e-58\\
4.82	7.48347677355538e-59\\
4.86	1.7240867556789e-59\\
4.9	3.94040136057907e-60\\
4.94	8.9340308791115e-61\\
4.98	2.0094633156581e-61\\
5.02	4.48371871435199e-62\\
5.06	9.92481181085967e-63\\
5.1	2.17937440464561e-63\\
5.14	4.74752276223191e-64\\
5.18	1.02595404804503e-64\\
5.22	2.19945158833355e-65\\
5.26	4.67763735721165e-66\\
5.3	9.86879972111215e-67\\
5.34	2.06551220588641e-67\\
5.38	4.28861282674262e-68\\
5.42	8.83347448151072e-69\\
5.46	1.80497803590171e-69\\
5.5	3.65879374868687e-70\\
5.54	7.35748828758973e-71\\
5.58	1.46773237721504e-71\\
5.62	2.90462328053748e-72\\
5.66	5.70240944521919e-73\\
5.7	1.1105871008847e-73\\
5.74	2.14571727024381e-74\\
5.78	4.11261459685413e-75\\
5.82	7.81968344996451e-76\\
5.86	1.47497947463562e-76\\
5.9	2.75999582538921e-77\\
5.94	5.12337939896449e-78\\
5.98	9.43474690343717e-79\\
6.02	1.7235728128655e-79\\
6.06	3.12359457544705e-80\\
6.1	5.61571849068145e-81\\
6.14	1.00157077153514e-81\\
6.18	1.77208112397268e-82\\
6.22	3.11036388805518e-83\\
6.26	5.41582280511438e-84\\
6.3	9.35499019048428e-85\\
6.34	1.60305296000759e-85\\
6.38	2.72507242061398e-86\\
6.42	4.59551164185101e-87\\
6.46	7.68803473795434e-88\\
6.5	1.27591706932975e-88\\
6.54	2.10065727345021e-89\\
6.58	3.43094377403582e-90\\
6.62	5.55901241400096e-91\\
6.66	8.93526281337125e-92\\
6.7	1.42476311113049e-92\\
6.74	2.25373909087822e-93\\
6.78	3.53663513434219e-94\\
6.82	5.50557294014948e-95\\
6.86	8.50237838260117e-96\\
6.9	1.30257872473562e-96\\
6.94	1.9796717082963e-97\\
6.98	2.98475038449344e-98\\
7.02	4.46424993732923e-99\\
7.06	6.62391315309244e-100\\
7.1	9.75004011192348e-101\\
7.14	1.42371748657054e-101\\
7.18	2.06237141293365e-102\\
7.22	2.96370917947197e-103\\
7.26	4.22503133786172e-104\\
7.3	5.97516534967786e-105\\
7.34	8.38292470724441e-106\\
7.38	1.16672054946341e-106\\
7.42	1.61088216419333e-107\\
7.46	2.20641063916772e-108\\
7.5	2.99802021653178e-109\\
7.54	4.04118205072606e-110\\
7.58	5.40390764041671e-111\\
7.62	7.16857881289433e-112\\
7.66	9.43373896588144e-113\\
7.7	1.23157337051589e-113\\
7.74	1.59500617542203e-114\\
7.78	2.04922710674789e-115\\
7.82	2.61182129971095e-116\\
7.86	3.30234521391754e-117\\
7.9	4.14216243987597e-118\\
7.94	5.1541544197992e-119\\
7.98	6.36228866705973e-120\\
8.02	7.79103145682631e-121\\
8.06	9.46459838262127e-122\\
8.1	1.14060446224057e-122\\
8.14	1.36362070455803e-123\\
8.18	1.61725220264091e-124\\
8.22	1.90277554028345e-125\\
8.26	2.22086936236466e-126\\
8.3	2.57148567847467e-127\\
8.34	2.95373038824332e-128\\
8.38	3.36576070983613e-129\\
8.42	3.8047074240936e-130\\
8.46	4.26662957502487e-131\\
8.5	4.7465084370085e-132\\
8.54	5.2382861533069e-133\\
8.58	5.73495249872212e-134\\
8.62	6.22868080039729e-135\\
8.66	6.71101129234284e-136\\
8.7	7.17307725137366e-137\\
8.74	7.60586636617497e-138\\
8.78	8.00050714518312e-139\\
8.82	8.34856798883874e-140\\
8.86	8.64235503186042e-141\\
8.9	8.87519415552065e-142\\
8.94	9.04168277533344e-143\\
8.98	9.13789815433801e-144\\
9.02	9.16155103010504e-145\\
9.06	9.11207615505963e-146\\
9.1	8.99065475014495e-147\\
9.14	8.80016762646691e-148\\
9.18	8.54508157259573e-149\\
9.22	8.23127526374934e-150\\
9.26	7.86581416587935e-151\\
9.3	7.45668646345073e-152\\
9.34	7.01251377176537e-153\\
9.38	6.54225120854854e-154\\
9.42	6.05489127568911e-155\\
9.46	5.55918499406769e-156\\
9.5	5.06339196085384e-157\\
9.54	4.57506862998819e-158\\
9.58	4.10090135691909e-159\\
9.62	3.64658781698673e-160\\
9.66	3.21676751719623e-161\\
9.7	2.81499946540344e-162\\
9.74	2.44378279515971e-163\\
9.78	2.10461437940252e-164\\
9.82	1.79807626309388e-165\\
9.86	1.52394511625172e-166\\
9.9	1.28131582302329e-167\\
9.94	1.06873171210933e-168\\
9.98	8.84314706066927e-170\\
}; \addlegendentry{$|u_{0,1}|$}


\addplot[color=black, line width=0.5pt,mark=o,mark size=1,mark
options={solid},mark repeat=50]
  table[row sep=crcr]{%
-9.95	3.76842633441782e-16\\
-9.85	6.33122262541221e-16\\
-9.75	1.71582445203118e-15\\
-9.65	1.21110556520299e-15\\
-9.55	1.70386231784417e-15\\
-9.45	7.35010013404679e-16\\
-9.35	3.46939144035829e-16\\
-9.25	1.97120896257178e-15\\
-9.15	3.01943159729448e-16\\
-9.05	1.00881495078775e-15\\
-8.95	6.50621123386451e-16\\
-8.85	1.24126707662364e-16\\
-8.75	1.30096396380818e-15\\
-8.65	1.12973716873689e-15\\
-8.55	7.72405804167983e-16\\
-8.45	2.06916286254886e-15\\
-8.35	4.02871964938354e-16\\
-8.25	1.24872331610076e-15\\
-8.15	1.21581619096619e-15\\
-8.05	1.85112347811235e-15\\
-7.95	1.274630498442e-15\\
-7.85	4.1394595638228e-16\\
-7.75	5.67454488855168e-16\\
-7.65	1.14542187874148e-15\\
-7.55	6.94004739914243e-16\\
-7.45	6.20049868331861e-16\\
-7.35	1.5578025443315e-15\\
-7.25	8.24345268426763e-16\\
-7.15	4.28336071586442e-16\\
-7.05	1.57385616953837e-15\\
-6.95	3.52834396856643e-16\\
-6.85	1.57792339234318e-15\\
-6.75	1.50761582744678e-15\\
-6.65	8.62265274246159e-16\\
-6.55	2.50054169131571e-15\\
-6.45	1.53130305320974e-15\\
-6.35	8.18860042643345e-16\\
-6.25	1.92808376785191e-15\\
-6.15	1.49078191268392e-15\\
-6.05	2.32279512299389e-15\\
-5.95	1.10590392221803e-14\\
-5.85	2.37804012271964e-14\\
-5.75	2.40731610199012e-13\\
-5.65	2.11665015524085e-12\\
-5.55	1.21743437535109e-11\\
-5.45	5.71054263862956e-11\\
-5.35	2.64546401018584e-10\\
-5.25	1.3407206923401e-09\\
-5.15	6.85997247096535e-09\\
-5.05	3.32087108349348e-08\\
-4.95	1.51940809838374e-07\\
-4.85	6.65251158724439e-07\\
-4.75	2.79211353102928e-06\\
-4.65	1.11229796271435e-05\\
-4.55	4.14855779845755e-05\\
-4.45	0.000143239449183643\\
-4.35	0.000454680255005691\\
-4.25	0.00132260229993396\\
-4.15	0.0035229574980929\\
-4.05	0.00859900385232729\\
-3.95	0.0192626915251355\\
-3.85	0.039682117309089\\
-3.75	0.0753560892746415\\
-3.65	0.132270278067781\\
-3.55	0.215247208965239\\
-3.45	0.325828906467741\\
-3.35	0.460457710774975\\
-3.25	0.609840297970444\\
-3.15	0.760017389011281\\
-3.05	0.894953596450796\\
-2.95	0.999800592371297\\
-2.85	1.06375026190324\\
-2.75	1.08168069894294\\
-2.65	1.05437701970414\\
-2.55	0.987618700797758\\
-2.45	0.890637547855839\\
-2.35	0.774391404806686\\
-2.25	0.64994451483876\\
-2.15	0.527132806085705\\
-2.05	0.413635162566983\\
-1.95	0.3145190087853\\
-1.85	0.232250705347893\\
-1.75	0.167074980066333\\
-1.65	0.117609177505158\\
-1.55	0.0814912664549005\\
-1.45	0.0559618875392333\\
-1.35	0.0383217543463075\\
-1.25	0.0262478903685044\\
-1.15	0.0179590054977993\\
-1.05	0.012225170206447\\
-0.949999999999999	0.00825751261967184\\
-0.85	0.00555631650874296\\
-0.75	0.00378627181114509\\
-0.649999999999999	0.00269964579800483\\
-0.550000000000001	0.00209300840573042\\
-0.450000000000001	0.00178883432452891\\
-0.35	0.00164596734468482\\
-0.25	0.00157310666493438\\
-0.15	0.00151998440101585\\
-0.0500000000000007	0.00145980021374626\\
0.0499999999999989	0.00137739243037696\\
0.149999999999999	0.00126418396418423\\
0.25	0.00111817648190218\\
0.35	0.000950002797936639\\
0.449999999999999	0.000801670870340544\\
0.549999999999999	0.000772081458768229\\
0.649999999999999	0.000942872417713111\\
0.75	0.00124640261287747\\
0.85	0.0015518860271401\\
0.949999999999999	0.00174190532271298\\
1.05	0.00172232543156647\\
1.15	0.00143844399426377\\
1.25	0.00090198015442471\\
1.35	0.000292131535442674\\
1.45	0.000676379509767499\\
1.55	0.0012293100300032\\
1.65	0.00144272890861023\\
1.75	0.0012206014516481\\
1.85	0.00066032099832362\\
1.95	0.00045333593373957\\
2.05	0.000982782430007409\\
2.15	0.00123210909963956\\
2.25	0.00102080789918381\\
2.35	0.000545769334115043\\
2.45	0.0006365002362609\\
2.55	0.00104732950637607\\
2.65	0.00109831593749299\\
2.75	0.000754102401712164\\
2.85	0.000500527950155625\\
2.95	0.000877412944138745\\
3.05	0.00112643455960287\\
3.15	0.000972102873343118\\
3.25	0.000553295056874031\\
3.35	0.000568066796870103\\
3.45	0.00101425658686738\\
3.55	0.00127607129361869\\
3.65	0.00125965530413371\\
3.75	0.00103799094904983\\
3.85	0.000734351359747621\\
3.95	0.000452554964487484\\
4.05	0.000245228483016955\\
4.15	0.000117955759201122\\
4.25	5.11568035094916e-05\\
4.35	2.06363138701169e-05\\
4.45	8.14749637937797e-06\\
4.55	3.2798001484924e-06\\
4.65	1.3274499867773e-06\\
4.75	5.16233225072416e-07\\
4.85	1.87258982925799e-07\\
4.95	6.2824076125173e-08\\
5.05	1.94771095118136e-08\\
5.15	5.5525354062766e-09\\
5.25	1.43689159868515e-09\\
5.35	3.32587379310411e-10\\
5.45	6.90198925944042e-11\\
5.55	1.35747374963197e-11\\
5.65	2.77221862658394e-12\\
5.75	5.75142762876674e-13\\
5.85	1.10846170195393e-13\\
5.95	1.94042911442139e-14\\
6.05	2.86659673642748e-15\\
6.15	6.67492019652307e-16\\
6.25	1.056102622685e-15\\
6.35	6.62579896845976e-16\\
6.45	1.40202416153607e-15\\
6.55	1.01080430130571e-15\\
6.65	8.0732770707092e-16\\
6.75	1.59197341751292e-15\\
6.85	4.65768827634125e-16\\
6.95	1.90650122403548e-15\\
7.05	5.29860431180877e-16\\
7.15	9.34603793470515e-16\\
7.25	9.67096101366978e-16\\
7.35	2.02097080164584e-15\\
7.45	5.75198169625163e-16\\
7.55	1.55116650276745e-15\\
7.65	4.74033751511849e-16\\
7.75	1.83835639960691e-16\\
7.85	1.55375303405501e-15\\
7.95	7.92663940347326e-16\\
8.05	2.09678024416715e-15\\
8.15	7.78078364019233e-16\\
8.25	4.93561056677821e-16\\
8.35	7.30753998976647e-16\\
8.45	8.90777920560859e-16\\
8.55	8.49157330050551e-16\\
8.65	4.05516463749081e-16\\
8.75	6.39716344970921e-16\\
8.85	4.57285216950853e-16\\
8.95	1.48885833566228e-15\\
9.05	3.9751566016584e-16\\
9.15	5.79021488995815e-16\\
9.25	1.3192514438665e-15\\
9.35	3.58036167304945e-16\\
9.45	1.3414875847489e-15\\
9.55	3.79429987221404e-16\\
9.65	1.02237013816809e-15\\
9.75	4.63642746813455e-16\\
9.85	2.54747199015165e-16\\
9.95	6.35838984276498e-16\\
};  \addlegendentry{$|u_{\mathrm{D}1}|$}

\addplot [color=mycolor2, line width=0.5pt] table[row sep=crcr]{%
-9.98	3.28183127942245e-15\\
-9.94	1.39645580295605e-14\\
-9.9	7.44423869384042e-15\\
-9.86	1.93023567910281e-14\\
-9.82	1.95344742873352e-14\\
-9.78	1.33994306606028e-15\\
-9.74	2.22097889236863e-15\\
-9.7	1.27379308813528e-14\\
-9.66	8.68339204880716e-15\\
-9.62	6.02408281752746e-15\\
-9.58	1.20629049986942e-14\\
-9.54	4.54224247731927e-15\\
-9.5	5.30845450732179e-15\\
-9.46	8.28175774847592e-15\\
-9.42	1.2202436970242e-14\\
-9.38	3.40782048648611e-15\\
-9.34	1.55563196727818e-14\\
-9.3	1.12297519545418e-14\\
-9.26	8.83605992647982e-15\\
-9.22	6.55468048432881e-15\\
-9.18	1.61470746625607e-14\\
-9.14	1.08901866466819e-14\\
-9.1	1.90112543257723e-14\\
-9.06	2.39960785564158e-14\\
-9.02	6.74482371747902e-15\\
-8.98	1.04783799536823e-14\\
-8.94	7.28796938705127e-15\\
-8.9	1.21416458914982e-14\\
-8.86	2.34892401766508e-14\\
-8.82	7.51811685692048e-15\\
-8.78	4.95859957366939e-15\\
-8.74	1.03955678220703e-14\\
-8.7	1.24348002096464e-14\\
-8.66	1.12898098447508e-14\\
-8.62	1.58505635672462e-14\\
-8.58	1.50488795968568e-14\\
-8.54	3.49921532898307e-15\\
-8.5	5.22288902299154e-15\\
-8.46	1.97158311189948e-14\\
-8.42	6.98913038801743e-15\\
-8.38	7.37171535141245e-15\\
-8.34	6.62561763065534e-15\\
-8.3	8.70387413920743e-15\\
-8.26	2.05671810345099e-14\\
-8.22	3.66140734746488e-15\\
-8.18	1.48519636444045e-14\\
-8.14	6.03081332567397e-15\\
-8.1	4.99975783803966e-15\\
-8.06	1.52915769894904e-14\\
-8.02	1.77776643683297e-14\\
-7.98	9.79127363417656e-15\\
-7.94	2.05541638318484e-14\\
-7.9	9.95761747851989e-15\\
-7.86	8.27536387589466e-15\\
-7.82	1.99032298855784e-15\\
-7.78	2.12793121941219e-14\\
-7.74	1.8484025749963e-14\\
-7.7	1.26044419914834e-14\\
-7.66	5.89611216555976e-15\\
-7.62	1.3115425057339e-14\\
-7.58	1.39955790707728e-14\\
-7.54	1.47856708079029e-14\\
-7.5	1.82450337574382e-14\\
-7.46	1.34292019008889e-15\\
-7.42	1.28345469531758e-14\\
-7.38	5.50957054886354e-15\\
-7.34	2.28070746383376e-14\\
-7.3	9.53165359216395e-15\\
-7.26	2.44810737479585e-14\\
-7.22	2.80088058341646e-14\\
-7.18	2.77562084355389e-15\\
-7.14	2.65970779459319e-15\\
-7.1	2.50184014179887e-14\\
-7.06	1.00470067985068e-14\\
-7.02	5.26485504689507e-15\\
-6.98	1.10800313479973e-14\\
-6.94	6.3621150445113e-15\\
-6.9	1.36269056256297e-14\\
-6.86	4.0176331365361e-15\\
-6.82	7.63856839179455e-15\\
-6.78	1.31090262387789e-14\\
-6.74	4.40039595379142e-15\\
-6.7	1.34254684984981e-14\\
-6.66	1.86255299337089e-15\\
-6.62	1.34177285023678e-14\\
-6.58	5.47762989811015e-15\\
-6.54	5.98466903113888e-15\\
-6.5	2.87493461271807e-14\\
-6.46	1.37220354602768e-14\\
-6.42	1.04202818008556e-14\\
-6.38	2.81739678453441e-14\\
-6.34	7.19634200871257e-15\\
-6.3	6.71981978246541e-14\\
-6.26	1.03590037426396e-13\\
-6.22	2.38716251490289e-13\\
-6.18	4.73201384249816e-13\\
-6.14	9.81303571095661e-13\\
-6.1	1.88689232480884e-12\\
-6.06	3.55123209890902e-12\\
-6.02	6.41751643933841e-12\\
-5.98	1.1224475836219e-11\\
-5.94	1.89685403249558e-11\\
-5.9	3.08290008204076e-11\\
-5.86	4.82784644710477e-11\\
-5.82	7.30378755375355e-11\\
-5.78	1.06946257192852e-10\\
-5.74	1.52633983077768e-10\\
-5.7	2.14829171285231e-10\\
-5.66	3.03699354601331e-10\\
-5.62	4.41296451093938e-10\\
-5.58	6.72934702270074e-10\\
-5.54	1.08566985732537e-09\\
-5.5	1.83707989470032e-09\\
-5.46	3.19491911681474e-09\\
-5.42	5.58655448759435e-09\\
-5.38	9.6482779165037e-09\\
-5.34	1.62521696035173e-08\\
-5.3	2.6463016255205e-08\\
-5.26	4.13619342135236e-08\\
-5.22	6.17887938051432e-08\\
-5.18	8.89079804047492e-08\\
-5.14	1.30270759311693e-07\\
-5.1	2.22790526406202e-07\\
-5.06	4.65013178672071e-07\\
-5.02	1.03629192038868e-06\\
-4.98	2.25438267550194e-06\\
-4.94	4.69201593558728e-06\\
-4.9	9.35659830558228e-06\\
-4.86	1.79701728903477e-05\\
-4.82	3.3400858326454e-05\\
-4.78	6.03128549971503e-05\\
-4.74	0.000106123155157116\\
-4.7	0.000182376964443026\\
-4.66	0.000306677468894706\\
-4.62	0.000505323598576475\\
-4.58	0.000816813163938985\\
-4.54	0.00129634580728876\\
-4.5	0.00202139521437596\\
-4.46	0.00309829665316976\\
-4.42	0.00466960078101376\\
-4.38	0.00692167278783427\\
-4.34	0.0100916768616255\\
-4.3	0.0144727094143217\\
-4.26	0.0204154838455623\\
-4.22	0.0283247012497734\\
-4.18	0.0386481588035314\\
-4.14	0.0518568489039728\\
-4.1	0.0684148729063457\\
-4.06	0.0887389846936045\\
-4.02	0.113148986308737\\
-3.98	0.141811940957704\\
-3.94	0.174685083130866\\
-3.9	0.211464142032177\\
-3.86	0.25154523296515\\
-3.82	0.294009149211556\\
-3.78	0.337636439314246\\
-3.74	0.380959762595191\\
-3.7	0.422356455708569\\
-3.66	0.460178929698283\\
-3.62	0.492913536417666\\
-3.58	0.519350195872618\\
-3.54	0.5387360048062\\
-3.5	0.550877616165794\\
-3.46	0.556152326927099\\
-3.42	0.555392272590862\\
-3.38	0.549628573363325\\
-3.34	0.539729598758662\\
-3.3	0.526032149610439\\
-3.26	0.508112337901659\\
-3.22	0.484828095064559\\
-3.18	0.454677784083853\\
-3.14	0.416417659159749\\
-3.1	0.369853185239374\\
-3.06	0.316826064044586\\
-3.02	0.262680668388753\\
-2.98	0.218546178241878\\
-2.94	0.201377127319153\\
-2.9	0.220548547078464\\
-2.86	0.264327626282707\\
-2.82	0.314331290695358\\
-2.78	0.357675619437964\\
-2.74	0.386736751755584\\
-2.7	0.397373072461059\\
-2.66	0.388058478461322\\
-2.62	0.359483158168651\\
-2.58	0.314272532249992\\
-2.54	0.256725179936383\\
-2.5	0.192696772100301\\
-2.46	0.13035292242584\\
-2.42	0.0848724759863727\\
-2.38	0.0824069076788954\\
-2.34	0.114731536193582\\
-2.3	0.153940513878462\\
-2.26	0.193030655564346\\
-2.22	0.234823752696718\\
-2.18	0.284744846794272\\
-2.14	0.346922730686977\\
-2.1	0.422167764671919\\
-2.06	0.508076876499346\\
-2.02	0.600231771416958\\
-1.98	0.693381205386391\\
-1.94	0.782265183641376\\
-1.9	0.862146359505762\\
-1.86	0.929153684722011\\
-1.82	0.980494287170583\\
-1.78	1.01455559570584\\
-1.74	1.03090792553566\\
-1.7	1.03021782830821\\
-1.66	1.01408693521378\\
-1.62	0.984835777007655\\
-1.58	0.945255227804592\\
-1.54	0.898349033573081\\
-1.5	0.847089348686724\\
-1.46	0.79420383307144\\
-1.42	0.742008458746239\\
-1.38	0.692295490504254\\
-1.34	0.646281469707532\\
-1.3	0.604615159037156\\
-1.26	0.567439748197405\\
-1.22	0.534497265019063\\
-1.18	0.505257542756383\\
-1.14	0.479051568612628\\
-1.1	0.455190983133334\\
-1.06	0.433061087689664\\
-1.02	0.412181444555859\\
-0.98	0.392233674808851\\
-0.94	0.373059492281613\\
-0.9	0.354633875207727\\
-0.859999999999999	0.337019620308359\\
-0.82	0.320311104065178\\
-0.779999999999999	0.304576897923137\\
-0.74	0.289812090371442\\
-0.700000000000001	0.275910374021504\\
-0.66	0.262662170922658\\
-0.620000000000001	0.249778831931404\\
-0.58	0.236936593513514\\
-0.540000000000001	0.223830372791242\\
-0.5	0.210228095685556\\
-0.460000000000001	0.19602034595769\\
-0.42	0.181265617545748\\
-0.380000000000001	0.166236167243388\\
-0.34	0.151470888882443\\
-0.300000000000001	0.137833873629393\\
-0.26	0.126545830771908\\
-0.220000000000001	0.119085014482042\\
-0.18	0.116804222620238\\
-0.140000000000001	0.120310909878626\\
-0.0999999999999996	0.129103016246101\\
-0.0600000000000005	0.141851209759575\\
-0.0199999999999996	0.156981939623446\\
0.0199999999999996	0.173061669750928\\
0.0600000000000005	0.188908748123028\\
0.0999999999999996	0.203573969810908\\
0.140000000000001	0.21629325519622\\
0.18	0.226449404842186\\
0.220000000000001	0.233548791054421\\
0.26	0.237210068639172\\
0.300000000000001	0.237161092879251\\
0.34	0.233241247354914\\
0.380000000000001	0.22540760431182\\
0.42	0.213744552773343\\
0.460000000000001	0.198478073741265\\
0.5	0.179998571928985\\
0.540000000000001	0.158902092029356\\
0.58	0.136073768607571\\
0.620000000000001	0.112870372240975\\
0.66	0.0915173937361431\\
0.700000000000001	0.0757512006567231\\
0.74	0.0704463706421596\\
0.780000000000001	0.0773294507402286\\
0.82	0.0922888416011608\\
0.860000000000001	0.110109722589994\\
0.9	0.127364228717624\\
0.940000000000001	0.142030565870758\\
0.98	0.152854563416399\\
1.02	0.159035830339682\\
1.06	0.160100458972337\\
1.1	0.155851977179255\\
1.14	0.146351548102206\\
1.18	0.131906205554064\\
1.22	0.113055818124112\\
1.26	0.0905557476477123\\
1.3	0.0653600535445695\\
1.34	0.0386500166837084\\
1.38	0.0127256226363526\\
1.42	0.0179579746347455\\
1.46	0.0420430840961374\\
1.5	0.0638510998759658\\
1.54	0.081842100699193\\
1.58	0.0951403834213536\\
1.62	0.103154740923337\\
1.66	0.105570020089729\\
1.7	0.102361804092492\\
1.74	0.093807123738911\\
1.78	0.0804901125438996\\
1.82	0.0633169931528515\\
1.86	0.0436182563779874\\
1.9	0.0239500945027805\\
1.94	0.0156456630255757\\
1.98	0.0299089294935482\\
2.02	0.0475619726575096\\
2.06	0.0625492796274174\\
2.1	0.0731304770792672\\
2.14	0.0783785640863617\\
2.18	0.0778631441869855\\
2.22	0.0716374712003646\\
2.26	0.0602719387421081\\
2.3	0.0449485319384591\\
2.34	0.0279907618624864\\
2.38	0.0169509292596795\\
2.42	0.0255433548121275\\
2.46	0.0413693822472471\\
2.5	0.0553425912520264\\
2.54	0.0648684312676624\\
2.58	0.0687375822783597\\
2.62	0.0664715986245209\\
2.66	0.0582341495960892\\
2.7	0.0448045636239063\\
2.74	0.0276221851411401\\
2.78	0.0103562062044333\\
2.82	0.0168346789558392\\
2.86	0.0352780634185057\\
2.9	0.0517168727432493\\
2.94	0.064056808268301\\
2.98	0.0711984514536455\\
3.02	0.0726136227423128\\
3.06	0.0683014758122143\\
3.1	0.0587391451322547\\
3.14	0.0448023874675444\\
3.18	0.0276867676413935\\
3.22	0.00927263240777193\\
3.26	0.0127504984406593\\
3.3	0.0316329262376819\\
3.34	0.04934051839351\\
3.38	0.064723343359908\\
3.42	0.0771714706864184\\
3.46	0.0863628021911899\\
3.5	0.0922206523273454\\
3.54	0.0948768432534683\\
3.58	0.0946297519434166\\
3.62	0.0918988039900128\\
3.66	0.0871780862488704\\
3.7	0.0809917312019418\\
3.74	0.0738536379225486\\
3.78	0.0662339208932587\\
3.82	0.0585340382369649\\
3.86	0.051071762451195\\
3.9	0.044076100073523\\
3.94	0.0376911461294638\\
3.98	0.031986913707361\\
4.02	0.0269745947466236\\
4.06	0.0226235677373927\\
4.1	0.0188777465516149\\
4.14	0.0156694583236756\\
4.18	0.0129298018307095\\
4.22	0.0105952146935332\\
4.26	0.00861062658286371\\
4.3	0.0069299982743626\\
4.34	0.00551521016128228\\
4.38	0.00433420292682879\\
4.42	0.00335906576751558\\
4.46	0.00256450266063235\\
4.5	0.00192685726554793\\
4.54	0.00142368625148415\\
4.58	0.00103375513180558\\
4.62	0.000737284961552484\\
4.66	0.000516285319046805\\
4.7	0.000354847524349542\\
4.74	0.000239322446278695\\
4.78	0.000158354926081932\\
4.82	0.000102783290218918\\
4.86	6.54346252742031e-05\\
4.9	4.08554280533893e-05\\
4.94	2.50161498742984e-05\\
4.98	1.5020957509165e-05\\
5.02	8.84430395841727e-06\\
5.06	5.10627513958695e-06\\
5.1	2.89072615632248e-06\\
5.14	1.60457781461288e-06\\
5.18	8.73283353219274e-07\\
5.22	4.65993318543005e-07\\
5.26	2.43794268629722e-07\\
5.3	1.25047559650202e-07\\
5.34	6.28814592274956e-08\\
5.38	3.09993647318739e-08\\
5.42	1.49813726189798e-08\\
5.46	7.09749605088129e-09\\
5.5	3.29606277359565e-09\\
5.54	1.50042729020236e-09\\
5.58	6.69466502361353e-10\\
5.62	2.92749153931289e-10\\
5.66	1.25454199510318e-10\\
5.7	5.26810745187949e-11\\
5.74	2.16821874611148e-11\\
5.78	8.74418438160594e-12\\
5.82	3.46610307427307e-12\\
5.86	1.36085987145039e-12\\
5.9	5.6441115799644e-13\\
5.94	2.35091976414398e-13\\
5.98	1.24385642849487e-13\\
6.02	7.56017086405232e-14\\
6.06	3.9791950705947e-14\\
6.1	2.85812120442268e-14\\
6.14	2.00583057046632e-14\\
6.18	1.4140193756373e-14\\
6.22	5.70460204507114e-15\\
6.26	9.27225941270073e-15\\
6.3	4.39504750323524e-15\\
6.34	2.80676185280036e-14\\
6.38	1.47722255569959e-14\\
6.42	1.49515148982296e-14\\
6.46	1.05911878327815e-14\\
6.5	5.75030367118616e-15\\
6.54	1.28919372975906e-14\\
6.58	1.14356647070054e-14\\
6.62	1.77643677365954e-14\\
6.66	1.20878806983348e-14\\
6.7	3.28073883671775e-14\\
6.74	1.2614939651453e-14\\
6.78	9.43918151230264e-15\\
6.82	1.82573953577132e-14\\
6.86	3.12936797601639e-15\\
6.9	6.27311377853143e-15\\
6.94	1.07224601712878e-14\\
6.98	1.84049824994313e-14\\
7.02	3.11274542299512e-15\\
7.06	1.03240808494557e-14\\
7.1	8.26116348349302e-15\\
7.14	3.41002973315827e-15\\
7.18	2.16208629823527e-15\\
7.22	3.49673965729462e-14\\
7.26	4.45932314854693e-15\\
7.3	1.65666686330925e-14\\
7.34	6.67822913014638e-15\\
7.38	1.06785683574595e-14\\
7.42	8.70751995014257e-15\\
7.46	1.68336941435566e-14\\
7.5	2.34600002885333e-14\\
7.54	7.10091607812481e-15\\
7.58	9.90133414082326e-15\\
7.62	6.28572794288031e-15\\
7.66	1.94570253043146e-14\\
7.7	1.60796665373269e-14\\
7.74	1.21084842401987e-14\\
7.78	4.74198140640467e-15\\
7.82	1.918870947733e-14\\
7.86	3.44628521579012e-15\\
7.9	1.65835026988592e-14\\
7.94	9.94288897989868e-15\\
7.98	4.57124134693894e-15\\
8.02	1.23744046507623e-14\\
8.06	1.29184863843609e-14\\
8.1	4.10885745630319e-15\\
8.14	1.2890674193533e-14\\
8.18	1.86001709970526e-14\\
8.22	1.49572719945403e-14\\
8.26	9.94600346628694e-15\\
8.3	9.60617705316848e-15\\
8.34	7.10679418823535e-15\\
8.38	2.23374334256903e-14\\
8.42	1.30336854270762e-14\\
8.46	1.770173306272e-14\\
8.5	7.39445207524745e-16\\
8.54	1.55277651316566e-14\\
8.58	3.18384400247405e-16\\
8.62	6.14783731819159e-15\\
8.66	4.27665056879203e-15\\
8.7	1.78524414708634e-15\\
8.74	1.09690619159317e-14\\
8.78	2.41978180449171e-14\\
8.82	8.46369877718917e-15\\
8.86	9.63366674811314e-15\\
8.9	3.45962400376712e-15\\
8.94	5.22504501637212e-15\\
8.98	7.95356212147272e-15\\
9.02	4.18650661488676e-15\\
9.06	1.25881731161533e-14\\
9.1	1.14447667765676e-14\\
9.14	9.77018970513543e-15\\
9.18	2.65256203439327e-14\\
9.22	7.63516606656276e-15\\
9.26	9.59652821971086e-15\\
9.3	7.81175042221776e-15\\
9.34	2.10705504521406e-14\\
9.38	6.24745898100181e-15\\
9.42	3.90030766212844e-15\\
9.46	1.52647343023566e-14\\
9.5	1.55159101532162e-14\\
9.54	1.20693758947553e-14\\
9.58	1.47537204321133e-14\\
9.62	5.07731220628158e-15\\
9.66	2.17907391996366e-14\\
9.7	6.83078644298192e-15\\
9.74	1.30946711184243e-14\\
9.78	1.52799967048965e-14\\
9.82	1.16498585682488e-14\\
9.86	1.18499372517555e-14\\
9.9	3.51782360094016e-15\\
9.94	5.24702621594482e-15\\
9.98	6.49309453566513e-15\\
}; \addlegendentry{$|u_{\mathrm{e}1}|$}



\end{axis}
\end{tikzpicture}%


==> LaserProfileEx1.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.35in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=2.5,
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-7.5, ymax=5, title={Laser profile}, yticklabel style =
{font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xtick ={0,0.5,1,1.5,2,2.5}, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east] \addplot
[color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	0.000396489693660998\\
0.001	-0.000372666252684398\\
0.002	-0.000101070090978378\\
0.003	0.000472547647460722\\
0.004	-0.000280468152187358\\
0.005	-0.00026709937505758\\
0.006	0.000504737639048653\\
0.007	-0.000116619190567956\\
0.008	-0.000436448240255167\\
0.009	0.000453595061867667\\
0.01	0.000115235557622662\\
0.011	-0.000558056769450284\\
0.012	0.000285512664630721\\
0.013	0.000377486323285779\\
0.014	-0.000563574270610601\\
0.015	-2.81227523462144e-06\\
0.016	0.000589350826749534\\
0.017	-0.000392386115185438\\
0.018	-0.000355406897855639\\
0.019	0.000639310420951045\\
0.02	-3.69608333736445e-05\\
0.021	-0.000642971970927725\\
0.022	0.000433700918596257\\
0.023	0.00040810840333706\\
0.024	-0.000693453444167097\\
0.025	-2.21823505119447e-05\\
0.026	0.000734868396324853\\
0.027	-0.000387392546551914\\
0.028	-0.000553183205800717\\
0.029	0.00069999857137198\\
0.03	0.000208434155805692\\
0.031	-0.000835868601315101\\
0.032	0.000203207193039783\\
0.033	0.000770196853730856\\
0.034	-0.000581504912727536\\
0.035	-0.000528727265376772\\
0.036	0.00084738971274686\\
0.037	0.000171418194837336\\
0.038	-0.00095645970817469\\
0.039	0.000227939536941158\\
0.04	0.000900784771737533\\
0.041	-0.000599800640506225\\
0.042	-0.000702167081036261\\
0.043	0.000891056365314367\\
0.044	0.000401100130202768\\
0.045	-0.00107046153185289\\
0.046	-4.52250621168359e-05\\
0.047	0.001128329803988\\
0.048	-0.000320152997734498\\
0.049	-0.00107245109670191\\
0.05	0.000658305511013574\\
0.051	0.000922286287676016\\
0.052	-0.0009440097769594\\
0.053	-0.000703090263175994\\
0.054	0.00116378829380138\\
0.055	0.000441012562657775\\
0.056	-0.0013143619520298\\
0.057	-0.000159646673714708\\
0.058	0.00140020510262813\\
0.059	-0.000121938396266766\\
0.06	-0.00143090753437192\\
0.061	0.000389915023234377\\
0.062	0.00141880787832165\\
0.063	-0.000635505219502417\\
0.064	-0.00137713758244717\\
0.065	0.000854227059045096\\
0.066	0.001318740639925\\
0.067	-0.00104486833231247\\
0.068	-0.00125532074205833\\
0.069	0.00120839467110584\\
0.07	0.00119710722594136\\
0.071	-0.00134691874322018\\
0.072	-0.00115280984572862\\
0.073	0.00146279141541917\\
0.074	0.00112973500083398\\
0.075	-0.00155783033139907\\
0.076	-0.00113395023537112\\
0.077	0.00163267632984672\\
0.078	0.0011704011752205\\
0.079	-0.00168626131296328\\
0.08	-0.00124290124003205\\
0.081	0.00171537971965334\\
0.082	0.00135392870241317\\
0.083	-0.00171437700693692\\
0.084	-0.0015041802261117\\
0.085	0.00167500001746765\\
0.086	0.00169184962257601\\
0.087	-0.00158649278166704\\
0.088	-0.00191163181106052\\
0.089	0.00143606232339973\\
0.09	0.00215350241388284\\
0.091	-0.00120987412241889\\
0.092	-0.00240140002075655\\
0.093	0.000894752679701594\\
0.094	0.0026320445665637\\
0.095	-0.000480739684029216\\
0.096	-0.00281425770123076\\
0.097	-3.54243794790472e-05\\
0.098	0.0029092927494727\\
0.099	0.000646006633820856\\
0.1	-0.00287279708154484\\
0.101	-0.00132757636826508\\
0.102	0.0026590590126478\\
0.103	0.00203668860795493\\
0.104	-0.00222805215771353\\
0.105	-0.00270723128586188\\
0.106	0.00155538767293129\\
0.107	0.00325115668391677\\
0.108	-0.000644538993940922\\
0.109	-0.00356455729593941\\
0.11	-0.000460403487616877\\
0.111	0.00354082442723849\\
0.112	0.00166454973210712\\
0.113	-0.00309165412374576\\
0.114	-0.00281900747193324\\
0.115	0.00217470868889652\\
0.116	0.00372977775445629\\
0.117	-0.000823790594480406\\
0.118	-0.00418323438930075\\
0.119	-0.000826154707779547\\
0.12	0.00398992010347748\\
0.121	0.00253001808151486\\
0.122	-0.00304305185574803\\
0.123	-0.00395138480814879\\
0.124	0.00138054454087512\\
0.125	0.0047182263000506\\
0.126	0.000768789221174394\\
0.127	-0.00451577646946548\\
0.128	-0.00297966385353348\\
0.129	0.00320254047754918\\
0.13	0.00468849084715762\\
0.131	-0.000917844764163023\\
0.132	-0.00532540026892705\\
0.133	-0.00186505539335045\\
0.134	0.00450444253950958\\
0.135	0.00438826844406004\\
0.136	-0.00222209650858039\\
0.137	-0.00578917037698397\\
0.138	-0.00101634020682753\\
0.139	0.00539376397916796\\
0.14	0.00423122513786128\\
0.141	-0.00304329020134384\\
0.142	-0.00622007897235824\\
0.143	-0.000683119534680129\\
0.144	0.00600159807105871\\
0.145	0.00450181570592551\\
0.146	-0.00331594613766492\\
0.147	-0.00680467062541452\\
0.148	-0.00104996526276065\\
0.149	0.00633053102606896\\
0.15	0.00535434037176988\\
0.151	-0.00288365208470587\\
0.152	-0.00752330015792026\\
0.153	-0.00228223182294598\\
0.154	0.0061555696876946\\
0.155	0.00676197673704684\\
0.156	-0.00146285205806709\\
0.157	-0.0080532087288119\\
0.158	-0.00444815039085541\\
0.159	0.00498808334485308\\
0.16	0.00836322367083638\\
0.161	0.0012390759259418\\
0.162	-0.00767729681499804\\
0.163	-0.00726540807240737\\
0.164	0.00220233527104241\\
0.165	0.0092509228294893\\
0.166	0.00515775424989669\\
0.167	-0.00536434984993837\\
0.168	-0.00971481211775737\\
0.169	-0.0024932133948766\\
0.17	0.00794479398164236\\
0.171	0.00926012681770904\\
0.172	-0.00033190358298072\\
0.173	-0.00983807397716933\\
0.174	-0.00816226873292802\\
0.175	0.00303155115496592\\
0.176	0.01108564643454\\
0.177	0.00670462221560741\\
0.178	-0.00543806155647209\\
0.179	-0.0118180438446979\\
0.18	-0.00513416021418265\\
0.181	0.00748285527020707\\
0.182	0.0122051008941972\\
0.183	0.00364469865509405\\
0.184	-0.00916555272244427\\
0.185	-0.012420736677989\\
0.186	-0.00237912557811412\\
0.187	0.0105219262717306\\
0.188	0.012621798167734\\
0.189	0.00144182396532475\\
0.19	-0.0115958649064781\\
0.191	-0.0129370230162178\\
0.192	-0.000914316508403664\\
0.193	0.0124167817886524\\
0.194	0.013461150052745\\
0.195	0.000869210400184613\\
0.196	-0.0129819741731974\\
0.197	-0.0142495513179642\\
0.198	-0.00137896537558792\\
0.199	0.0132431250106419\\
0.2	0.0153097939542733\\
0.201	0.00251664451014336\\
0.202	-0.01309707161218\\
0.203	-0.0165880299589247\\
0.204	-0.00434587156117941\\
0.205	0.0123828395801775\\
0.206	0.0179502041673953\\
0.207	0.00689727788887007\\
0.208	-0.0108893962071465\\
0.209	-0.0191611272124523\\
0.21	-0.0101296397389372\\
0.211	0.00838102290582488\\
0.212	0.0198687870522203\\
0.213	0.0138767965477645\\
0.214	-0.00464852675142632\\
0.215	-0.0196067056208898\\
0.216	-0.0177874569388918\\
0.217	-0.000407151986514177\\
0.218	0.0178324703792894\\
0.219	0.0212747774995616\\
0.22	0.00665955863725892\\
0.221	-0.0140228858666928\\
0.222	-0.0235052112626198\\
0.223	-0.0136253569121625\\
0.224	0.00784061311252626\\
0.225	0.0234676145510994\\
0.226	0.0203565234054105\\
0.227	0.000632425262688906\\
0.228	-0.0201656997189194\\
0.229	-0.0254237754347987\\
0.23	-0.0106377764862535\\
0.231	0.0129572559858835\\
0.232	0.0270789253205968\\
0.233	0.0205565539625315\\
0.234	-0.00200948505321018\\
0.235	-0.0236735937299008\\
0.236	-0.0279497503498097\\
0.237	-0.0112522322954462\\
0.238	0.0143438590803831\\
0.239	0.0299898420342977\\
0.24	0.0239347305099041\\
0.241	0.000172246779055048\\
0.242	-0.0243773338767374\\
0.243	-0.0320097248423124\\
0.244	-0.016915259165333\\
0.245	0.0106288328239051\\
0.246	0.0314301588056327\\
0.247	0.0307809573035987\\
0.248	0.00870563951567079\\
0.249	-0.0199856506704949\\
0.25	-0.0357709621152661\\
0.251	-0.0276646995741715\\
0.252	-0.000667119153321522\\
0.253	0.0275131749538372\\
0.254	0.038171507977094\\
0.255	0.0239377668913319\\
0.256	-0.00635354440418693\\
0.257	-0.0333359814447715\\
0.258	-0.0395522696681921\\
0.259	-0.0206278022289585\\
0.26	0.0119036865696422\\
0.261	0.0378071249245235\\
0.262	0.0407633974074841\\
0.263	0.0185050267607604\\
0.264	-0.0157409875847903\\
0.265	-0.0412809571625784\\
0.266	-0.042471939688118\\
0.267	-0.0181441513398881\\
0.268	0.0176578692704305\\
0.269	0.0439465265599197\\
0.27	0.0451010657689719\\
0.271	0.019987087248638\\
0.272	-0.01734966995003\\
0.273	-0.0457048337238343\\
0.274	-0.0487701286966507\\
0.275	-0.0243564795506091\\
0.276	0.0143477822235494\\
0.277	0.0460768484232355\\
0.278	0.0532014913358354\\
0.279	0.0313838018058449\\
0.28	-0.00804311388374942\\
0.281	-0.0441518808980227\\
0.282	-0.0575872498077017\\
0.283	-0.0408284936928685\\
0.284	-0.00216162555750116\\
0.285	0.0386213736582961\\
0.286	0.0604499101293263\\
0.287	0.051789592253133\\
0.288	0.0165261043306663\\
0.289	-0.0279822051183151\\
0.29	-0.0595895979430514\\
0.291	-0.0623656232013714\\
0.292	-0.034452995094834\\
0.293	0.0110155715741762\\
0.294	0.0522792455439788\\
0.295	0.0694141044698741\\
0.296	0.0538406559702076\\
0.297	0.0123868845407142\\
0.298	-0.0359146675834548\\
0.299	-0.0686870867832997\\
0.3	-0.0705415168408856\\
0.301	-0.040123351536076\\
0.302	0.00927594249048671\\
0.303	0.0557106275586766\\
0.304	0.0783877700238558\\
0.305	0.0668781264661517\\
0.306	0.025691642517718\\
0.307	-0.0276982340132179\\
0.308	-0.0704147881934583\\
0.309	-0.0839848164212495\\
0.31	-0.06218322505742\\
0.311	-0.0136423763621025\\
0.312	0.0417723394388822\\
0.313	0.0812072096303312\\
0.314	0.088212975200888\\
0.315	0.0594359900022792\\
0.316	0.00595211194121669\\
0.317	-0.0511934073411816\\
0.318	-0.0893609161042067\\
0.319	-0.0932335596404463\\
0.32	-0.0607825597171614\\
0.321	-0.00402511464369809\\
0.322	0.0556177968261531\\
0.323	0.0954932112518062\\
0.324	0.100264689249041\\
0.325	0.0676303484911643\\
0.326	0.00914324625240743\\
0.327	-0.0540721557363781\\
0.328	-0.0990447295849897\\
0.329	-0.109261192795155\\
0.33	-0.0805617140624492\\
0.331	-0.022579542794659\\
0.332	0.0446928081450736\\
0.333	0.0979127763534789\\
0.334	0.118472704578055\\
0.335	0.0988636416242665\\
0.336	0.0451884561267289\\
0.337	-0.0249433022915293\\
0.338	-0.0883385904377349\\
0.339	-0.123919172747497\\
0.34	-0.119629025243352\\
0.341	-0.0763189148245754\\
0.342	-0.00741932512962364\\
0.343	0.0654030220796114\\
0.344	0.119141189355856\\
0.345	0.136674289700112\\
0.346	0.112066433776377\\
0.347	0.0523453399350447\\
0.348	-0.0247054657497215\\
0.349	-0.0959827167292476\\
0.35	-0.140022120350221\\
0.351	-0.143373361179881\\
0.352	-0.104523409351734\\
0.353	-0.0342766732049974\\
0.354	0.0474369741851397\\
0.355	0.117327251266232\\
0.356	0.155381232157316\\
0.357	0.150481451540511\\
0.358	0.103458139831454\\
0.359	0.0267907660574164\\
0.36	-0.0588798442160018\\
0.361	-0.130404447784528\\
0.362	-0.168368440647992\\
0.363	-0.162244105718735\\
0.364	-0.113115540393691\\
0.365	-0.0333211168727428\\
0.366	0.0568182765628662\\
0.367	0.134271722835004\\
0.368	0.179177921374189\\
0.369	0.179831852031246\\
0.37	0.13555290970408\\
0.371	0.0567766394785079\\
0.372	-0.0375823846692722\\
0.373	-0.124785608946078\\
0.374	-0.183769845797464\\
0.375	-0.200155945171583\\
0.376	-0.169594463894678\\
0.377	-0.0987072767195261\\
0.378	-0.00346908022900098\\
0.379	0.0945320153676624\\
0.38	0.173047133132212\\
0.381	0.214182779375245\\
0.382	0.208357490007125\\
0.383	0.156351136546112\\
0.384	0.0690485677510487\\
0.385	-0.0350045880207166\\
0.386	-0.133648772546611\\
0.387	-0.205853886947784\\
0.388	-0.236138870124915\\
0.389	-0.217752336685399\\
0.39	-0.15398985882239\\
0.391	-0.0574294358807313\\
0.392	0.0527015198390172\\
0.393	0.154445680482279\\
0.394	0.227504729054589\\
0.395	0.257218523369166\\
0.396	0.237368668372262\\
0.397	0.17129759273251\\
0.398	0.0711770215126863\\
0.399	-0.0443820125402916\\
0.4	-0.153880518238606\\
0.401	-0.236949686429273\\
0.402	-0.278081852377317\\
0.403	-0.269402031204734\\
0.404	-0.212007647937524\\
0.405	-0.115679249497617\\
0.406	0.00293806583265015\\
0.407	0.123317846041672\\
0.408	0.224647133567817\\
0.409	0.289396492565464\\
0.41	0.306258309656394\\
0.411	0.271977444672847\\
0.412	0.191802686707189\\
0.413	0.0785268296303532\\
0.414	-0.0496840844903989\\
0.415	-0.172283369852615\\
0.416	-0.269652912823228\\
0.417	-0.326194033843743\\
0.418	-0.332721372858022\\
0.419	-0.287809574955715\\
0.42	-0.197918694046087\\
0.421	-0.0763180974262746\\
0.422	0.0589904010106897\\
0.423	0.188007968254515\\
0.424	0.291707259892588\\
0.425	0.354792242436828\\
0.426	0.367856549119196\\
0.427	0.328650728403337\\
0.428	0.242307894194735\\
0.429	0.120530440568295\\
0.43	-0.0201147778553512\\
0.431	-0.160528714964519\\
0.432	-0.281701478394833\\
0.433	-0.367259974322222\\
0.434	-0.405604725913666\\
0.435	-0.391367866015783\\
0.436	-0.326025013781682\\
0.437	-0.217610842837476\\
0.438	-0.0796054086367568\\
0.439	0.0708393379314024\\
0.44	0.215088019095655\\
0.441	0.335339756690506\\
0.442	0.416786887888958\\
0.443	0.449358174986931\\
0.444	0.428851865082519\\
0.445	0.357345549118868\\
0.446	0.242860267094062\\
0.447	0.0983444321258381\\
0.448	-0.0598812517378538\\
0.449	-0.21402155479986\\
0.45	-0.346821125650527\\
0.451	-0.443466888580104\\
0.452	-0.493172808473507\\
0.453	-0.490285782950606\\
0.454	-0.434810877824745\\
0.455	-0.332321181142777\\
0.456	-0.19328449159182\\
0.457	-0.0318987617654319\\
0.458	0.135425116112524\\
0.459	0.291764949345234\\
0.46	0.421394359160847\\
0.461	0.511324441832641\\
0.462	0.552533723194705\\
0.463	0.540777881900272\\
0.464	0.476916877230741\\
0.465	0.366746617180655\\
0.466	0.220370122898173\\
0.467	0.0511848244400402\\
0.468	-0.125405362488629\\
0.469	-0.2934245082308\\
0.47	-0.43777001350862\\
0.471	-0.545538895798681\\
0.472	-0.607122169757599\\
0.473	-0.616980565118724\\
0.474	-0.574046975055941\\
0.475	-0.481735984025569\\
0.476	-0.347575349983755\\
0.477	-0.182505473657579\\
0.478	8.17333594267279e-05\\
0.479	0.185475292809964\\
0.48	0.358850203798762\\
0.481	0.506445573858139\\
0.482	0.616623592460099\\
0.483	0.680731271869217\\
0.484	0.693706322964013\\
0.485	0.654391334810259\\
0.486	0.56554456442442\\
0.487	0.433559158328245\\
0.488	0.2679237717988\\
0.489	0.0804749034483803\\
0.49	-0.115496194428011\\
0.491	-0.306212007038748\\
0.492	-0.478380970880868\\
0.493	-0.620105292775676\\
0.494	-0.721664394332908\\
0.495	-0.776125799906567\\
0.496	-0.779749646777216\\
0.497	-0.732168735575484\\
0.498	-0.636341977727432\\
0.499	-0.498294142637614\\
0.5	-0.326668022032568\\
0.501	-0.132125777280504\\
0.502	0.0733561839598466\\
0.503	0.27725019956521\\
0.504	0.46724869853295\\
0.505	0.631996618518378\\
0.506	0.761742611108732\\
0.507	0.848873991337696\\
0.508	0.888309256099199\\
0.509	0.877731829608087\\
0.51	0.817658829941108\\
0.511	0.711348465965889\\
0.512	0.564558619472849\\
0.513	0.385176793526259\\
0.514	0.182747581974027\\
0.515	-0.0320720715762885\\
0.516	-0.248097387936623\\
0.517	-0.45420734418765\\
0.518	-0.639912163639329\\
0.519	-0.795868591741734\\
0.52	-0.91431917737162\\
0.521	-0.989437044967685\\
0.522	-1.0175634935433\\
0.523	-0.997331844400407\\
0.524	-0.92967695040183\\
0.525	-0.817735380701247\\
0.526	-0.666646257363009\\
0.527	-0.483266850670328\\
0.528	-0.275820203701449\\
0.529	-0.0534941795845635\\
0.53	0.173987609942441\\
0.531	0.396802492436854\\
0.532	0.605453433342747\\
0.533	0.791163857491061\\
0.534	0.946227099271171\\
0.535	1.06429789256358\\
0.536	1.14061655663752\\
0.537	1.17215994772306\\
0.538	1.15771666488928\\
0.539	1.09788727519066\\
0.54	0.995013328863904\\
0.541	0.85304156645436\\
0.542	0.677331897756258\\
0.543	0.474419405576089\\
0.544	0.251741769832529\\
0.545	0.0173441180868016\\
0.546	-0.220426592111784\\
0.547	-0.453225926257577\\
0.548	-0.673004118329371\\
0.549	-0.872276206805941\\
0.55	-1.044361778389\\
0.551	-1.18358755614056\\
0.552	-1.2854478113919\\
0.553	-1.34671936974315\\
0.554	-1.36552975135722\\
0.555	-1.3413786726412\\
0.556	-1.2751146874133\\
0.557	-1.16887011794411\\
0.558	-1.02595858758574\\
0.559	-0.850740395449835\\
0.56	-0.648461658441631\\
0.561	-0.425073585174201\\
0.562	-0.187038446775414\\
0.563	0.0588712142816539\\
0.564	0.305773823932659\\
0.565	0.546874557768779\\
0.566	0.775650312850893\\
0.567	0.986019194439386\\
0.568	1.17249060480353\\
0.569	1.3302928403912\\
0.57	1.45547594913482\\
0.571	1.54498844376276\\
0.572	1.59672728470197\\
0.573	1.60956131581555\\
0.574	1.58332903975112\\
0.575	1.5188122428002\\
0.576	1.41768751141181\\
0.577	1.28245811710405\\
0.578	1.11636908022255\\
0.579	0.923308455771953\\
0.58	0.707698019228737\\
0.581	0.474376572133051\\
0.582	0.228479043695641\\
0.583	-0.0246855554092486\\
0.584	-0.279754457341149\\
0.585	-0.531427111707518\\
0.586	-0.774574468923465\\
0.587	-1.00433954992925\\
0.588	-1.21622762105932\\
0.589	-1.40618464560969\\
0.59	-1.57066303831698\\
0.591	-1.70667409682512\\
0.592	-1.81182681762189\\
0.593	-1.88435311636669\\
0.594	-1.92311975867383\\
0.595	-1.92762756312171\\
0.596	-1.89799866053789\\
0.597	-1.83495278057991\\
0.598	-1.73977368742765\\
0.599	-1.61426700109316\\
0.6	-1.46071072032726\\
0.601	-1.28179980895816\\
0.602	-1.0805862219246\\
0.603	-0.860415732927212\\
0.604	-0.62486288553622\\
0.605	-0.377665327026759\\
0.606	-0.122658702578135\\
0.607	0.136286809768827\\
0.608	0.395327352419407\\
0.609	0.650702777087366\\
0.61	0.898789840455542\\
0.611	1.13615060457308\\
0.612	1.35957556667171\\
0.613	1.56612116746479\\
0.614	1.75314144690367\\
0.615	1.91831373000604\\
0.616	2.05965833125364\\
0.617	2.17555236300281\\
0.618	2.26473782047527\\
0.619	2.32632419259493\\
0.62	2.35978591386326\\
0.621	2.364955027513\\
0.622	2.34200947444975\\
0.623	2.29145745627293\\
0.624	2.21411834440634\\
0.625	2.11110062164417\\
0.626	1.98377734791368\\
0.627	1.83375963953577\\
0.628	1.66286864155131\\
0.629	1.47310645663293\\
0.63	1.26662647259072\\
0.631	1.04570350438101\\
0.632	0.812704136693013\\
0.633	0.570057620446061\\
0.634	0.320227641664041\\
0.635	0.0656852449387029\\
0.636	-0.191116843271342\\
0.637	-0.447768283317798\\
0.638	-0.701923411427392\\
0.639	-0.951321613220704\\
0.64	-1.19380568004329\\
0.641	-1.42733807904269\\
0.642	-1.65001509849374\\
0.643	-1.86007885821147\\
0.644	-2.05592720082219\\
0.645	-2.23612150307569\\
0.646	-2.39939246720591\\
0.647	-2.54464397056153\\
0.648	-2.67095506734922\\
0.649	-2.77758024941289\\
0.65	-2.86394808359349\\
0.651	-2.92965835148396\\
0.652	-2.97447782344064\\
0.653	-2.99833480268051\\
0.654	-3.00131257734007\\
0.655	-2.98364191866277\\
0.656	-2.94569276218835\\
0.657	-2.88796520611343\\
0.658	-2.81107995705059\\
0.659	-2.71576834840445\\
0.66	-2.60286205067207\\
0.661	-2.47328258632228\\
0.662	-2.32803075466315\\
0.663	-2.16817606441383\\
0.664	-1.99484626368553\\
0.665	-1.80921704887112\\
0.666	-1.61250202565284\\
0.667	-1.4059429870639\\
0.668	-1.19080056537056\\
0.669	-0.968345306555794\\
0.67	-0.739849208449176\\
0.671	-0.50657775612079\\
0.672	-0.26978248108327\\
0.673	-0.0306940641671817\\
0.674	0.209484004321201\\
0.675	0.44958119936203\\
0.676	0.688465168457979\\
0.677	0.925046373783126\\
0.678	1.1582821760988\\
0.679	1.38718037124046\\
0.68	1.61080219347167\\
0.681	1.82826480304753\\
0.682	2.03874327794581\\
0.683	2.24147213192771\\
0.684	2.43574638290261\\
0.685	2.6209221970132\\
0.686	2.79641713495532\\
0.687	2.96171002782175\\
0.688	3.11634051023969\\
0.689	3.25990823878047\\
0.69	3.39207182358367\\
0.691	3.51254750088099\\
0.692	3.6211075736522\\
0.693	3.71757864701972\\
0.694	3.80183968421292\\
0.695	3.8738199080294\\
0.696	3.93349657170887\\
0.697	3.98089262203556\\
0.698	4.01607427631439\\
0.699	4.03914853364221\\
0.7	4.05026063963319\\
0.701	4.04959152247061\\
0.702	4.03735521685969\\
0.703	4.01379629115796\\
0.704	3.9791872916724\\
0.705	3.93382621684453\\
0.706	3.87803403280396\\
0.707	3.81215224056446\\
0.708	3.73654050397047\\
0.709	3.65157434638024\\
0.71	3.55764292299956\\
0.711	3.4551468747591\\
0.712	3.34449626866276\\
0.713	3.22610862862365\\
0.714	3.10040705995208\\
0.715	2.96781846986396\\
0.716	2.82877188564057\\
0.717	2.68369687138955\\
0.718	2.53302204373298\\
0.719	2.37717368617807\\
0.72	2.2165744614108\\
0.721	2.05164222028774\\
0.722	1.88278890588711\\
0.723	1.7104195506132\\
0.724	1.53493136402647\\
0.725	1.35671290879334\\
0.726	1.1761433619117\\
0.727	0.99359185816844\\
0.728	0.809416912621255\\
0.729	0.623965918766161\\
0.73	0.43757471895222\\
0.731	0.250567243533186\\
0.732	0.0632552152004464\\
0.733	-0.124062085080394\\
0.734	-0.311097994106979\\
0.735	-0.497578588010287\\
0.736	-0.683242752879118\\
0.737	-0.867842207908772\\
0.738	-1.05114148447756\\
0.739	-1.23291786447737\\
0.74	-1.412961281136\\
0.741	-1.59107418547242\\
0.742	-1.76707138142147\\
0.743	-1.94077983255453\\
0.744	-2.11203844320719\\
0.745	-2.28069781670621\\
0.746	-2.44661999326638\\
0.747	-2.6096781700048\\
0.748	-2.76975640539539\\
0.749	-2.92674931036256\\
0.75	-3.080561728089\\
0.751	-3.23110840448972\\
0.752	-3.37831365118405\\
0.753	-3.52211100267799\\
0.754	-3.66244286935396\\
0.755	-3.79926018775109\\
0.756	-3.93252206951001\\
0.757	-4.06219545024943\\
0.758	-4.18825473953927\\
0.759	-4.31068147303642\\
0.76	-4.42946396775473\\
0.761	-4.54459698134983\\
0.762	-4.65608137621345\\
0.763	-4.76392378908934\\
0.764	-4.86813630684522\\
0.765	-4.9687361489609\\
0.766	-5.06574535722358\\
0.767	-5.15919049305515\\
0.768	-5.24910234283504\\
0.769	-5.33551563152436\\
0.77	-5.41846874484309\\
0.771	-5.49800346020197\\
0.772	-5.57416468654392\\
0.773	-5.64700021320698\\
0.774	-5.71656046788052\\
0.775	-5.7828982836901\\
0.776	-5.84606867541265\\
0.777	-5.90612862479287\\
0.778	-5.96313687490414\\
0.779	-6.01715373347154\\
0.78	-6.06824088505223\\
0.781	-6.11646121194779\\
0.782	-6.16187862370513\\
0.783	-6.20455789504637\\
0.784	-6.24456451205416\\
0.785	-6.2819645264266\\
0.786	-6.31682441760551\\
0.787	-6.3492109625728\\
0.788	-6.37919111310238\\
0.789	-6.40683188024908\\
0.79	-6.43220022585134\\
0.791	-6.45536296082082\\
0.792	-6.47638664998977\\
0.793	-6.49533752328553\\
0.794	-6.51228139300105\\
0.795	-6.52728357693052\\
0.796	-6.54040882714049\\
0.797	-6.55172126414842\\
0.798	-6.56128431628312\\
0.799	-6.56916066400429\\
0.8	-6.57541218896197\\
0.801	-6.58009992758052\\
0.802	-6.58328402895567\\
0.803	-6.58502371685821\\
0.804	-6.58537725564231\\
0.805	-6.58440191986167\\
0.806	-6.582153967402\\
0.807	-6.57868861594365\\
0.808	-6.57406002257384\\
0.809	-6.56832126637346\\
0.81	-6.56152433380934\\
0.811	-6.5537201067683\\
0.812	-6.54495835307553\\
0.813	-6.53528771934498\\
0.814	-6.52475572601592\\
0.815	-6.51340876443488\\
0.816	-6.50129209584824\\
0.817	-6.48844985217604\\
0.818	-6.47492503844338\\
0.819	-6.46075953675083\\
0.82	-6.44599411167083\\
0.821	-6.4306684169621\\
0.822	-6.41482100349916\\
0.823	-6.39848932831917\\
0.824	-6.38170976469273\\
0.825	-6.36451761313043\\
0.826	-6.34694711324107\\
0.827	-6.32903145636214\\
0.828	-6.31080279888725\\
0.829	-6.29229227621945\\
0.83	-6.27353001728318\\
0.831	-6.25454515953164\\
0.832	-6.2353658643899\\
0.833	-6.21601933307759\\
0.834	-6.19653182275868\\
0.835	-6.17692866296876\\
0.836	-6.15723427227373\\
0.837	-6.13747217511652\\
0.838	-6.11766501881152\\
0.839	-6.0978345906491\\
0.84	-6.07800183507521\\
0.841	-6.05818687091347\\
0.842	-6.03840900859976\\
0.843	-6.01868676740135\\
0.844	-5.99903789259481\\
0.845	-5.97947937257923\\
0.846	-5.9600274559028\\
0.847	-5.94069766818293\\
0.848	-5.92150482890185\\
0.849	-5.90246306806109\\
0.85	-5.88358584267982\\
0.851	-5.86488595312364\\
0.852	-5.84637555925177\\
0.853	-5.82806619637162\\
0.854	-5.80996879099121\\
0.855	-5.79209367636113\\
0.856	-5.77445060779836\\
0.857	-5.75704877778586\\
0.858	-5.73989683084217\\
0.859	-5.72300287815674\\
0.86	-5.70637451198697\\
0.861	-5.69001881981407\\
0.862	-5.67394239825551\\
0.863	-5.65815136673213\\
0.864	-5.64265138088918\\
0.865	-5.62744764577056\\
0.866	-5.61254492874629\\
0.867	-5.59794757219387\\
0.868	-5.58365950593417\\
0.869	-5.56968425942328\\
0.87	-5.5560249737021\\
0.871	-5.54268441310529\\
0.872	-5.52966497673221\\
0.873	-5.51696870968222\\
0.874	-5.50459731405702\\
0.875	-5.49255215973311\\
0.876	-5.48083429490754\\
0.877	-5.46944445642012\\
0.878	-5.45838307985567\\
0.879	-5.44765030942975\\
0.88	-5.43724600766172\\
0.881	-5.42716976483859\\
0.882	-5.41742090827378\\
0.883	-5.40799851136441\\
0.884	-5.39890140245114\\
0.885	-5.3901281734844\\
0.886	-5.38167718850107\\
0.887	-5.37354659191532\\
0.888	-5.36573431662787\\
0.889	-5.35823809195711\\
0.89	-5.35105545139649\\
0.891	-5.34418374020157\\
0.892	-5.33762012281079\\
0.893	-5.33136159010368\\
0.894	-5.3254049665001\\
0.895	-5.31974691690434\\
0.896	-5.31438395349748\\
0.897	-5.30931244238173\\
0.898	-5.30452861008\\
0.899	-5.30002854989424\\
0.9	-5.2958082281258\\
0.901	-5.29186349016102\\
0.902	-5.28819006642532\\
0.903	-5.2847835782087\\
0.904	-5.28163954336584\\
0.905	-5.27875338189352\\
0.906	-5.27612042138854\\
0.907	-5.27373590238838\\
0.908	-5.27159498359791\\
0.909	-5.26969274700425\\
0.91	-5.26802420288262\\
0.911	-5.26658429469546\\
0.912	-5.26536790388738\\
0.913	-5.264369854578\\
0.914	-5.26358491815524\\
0.915	-5.26300781777088\\
0.916	-5.26263323274076\\
0.917	-5.26245580285149\\
0.918	-5.26247013257563\\
0.919	-5.26267079519743\\
0.92	-5.26305233685061\\
0.921	-5.26360928047032\\
0.922	-5.26433612966068\\
0.923	-5.26522737247985\\
0.924	-5.26627748514397\\
0.925	-5.26748093565162\\
0.926	-5.26883218733039\\
0.927	-5.27032570230682\\
0.928	-5.27195594490124\\
0.929	-5.27371738494882\\
0.93	-5.27560450104818\\
0.931	-5.27761178373876\\
0.932	-5.27973373860818\\
0.933	-5.28196488933088\\
0.934	-5.28429978063907\\
0.935	-5.28673298122724\\
0.936	-5.28925908659111\\
0.937	-5.29187272180233\\
0.938	-5.29456854421981\\
0.939	-5.2973412461386\\
0.94	-5.30018555737755\\
0.941	-5.30309624780636\\
0.942	-5.30606812981321\\
0.943	-5.30909606071383\\
0.944	-5.31217494510265\\
0.945	-5.31529973714723\\
0.946	-5.31846544282653\\
0.947	-5.32166712211401\\
0.948	-5.32489989110621\\
0.949	-5.32815892409777\\
0.95	-5.33143945560349\\
0.951	-5.3347367823283\\
0.952	-5.33804626508573\\
0.953	-5.3413633306659\\
0.954	-5.34468347365327\\
0.955	-5.34800225819529\\
0.956	-5.35131531972248\\
0.957	-5.35461836662044\\
0.958	-5.35790718185475\\
0.959	-5.3611776245491\\
0.96	-5.36442563151763\\
0.961	-5.36764721875176\\
0.962	-5.37083848286232\\
0.963	-5.37399560247756\\
0.964	-5.37711483959768\\
0.965	-5.38019254090625\\
0.966	-5.38322513903941\\
0.967	-5.38620915381306\\
0.968	-5.38914119340893\\
0.969	-5.39201795551988\\
0.97	-5.39483622845484\\
0.971	-5.39759289220422\\
0.972	-5.40028491946608\\
0.973	-5.40290937663355\\
0.974	-5.40546342474402\\
0.975	-5.40794432039069\\
0.976	-5.41034941659661\\
0.977	-5.41267616365209\\
0.978	-5.41492210991548\\
0.979	-5.41708490257812\\
0.98	-5.41916228839344\\
0.981	-5.42115211437109\\
0.982	-5.42305232843602\\
0.983	-5.42486098005315\\
0.984	-5.42657622081783\\
0.985	-5.42819630501258\\
0.986	-5.42971959013015\\
0.987	-5.43114453736356\\
0.988	-5.43246971206294\\
0.989	-5.43369378416001\\
0.99	-5.43481552855979\\
0.991	-5.43583382550042\\
0.992	-5.43674766088075\\
0.993	-5.43755612655622\\
0.994	-5.43825842060321\\
0.995	-5.43885384755172\\
0.996	-5.43934181858695\\
0.997	-5.43972185171947\\
0.998	-5.4399935719245\\
0.999	-5.44015671124994\\
1	-5.4402111088937\\
1.001	-5.44015671124994\\
1.002	-5.4399935719245\\
1.003	-5.43972185171947\\
1.004	-5.43934181858695\\
1.005	-5.43885384755172\\
1.006	-5.43825842060321\\
1.007	-5.43755612655622\\
1.008	-5.43674766088075\\
1.009	-5.43583382550042\\
1.01	-5.43481552855979\\
1.011	-5.43369378416001\\
1.012	-5.43246971206294\\
1.013	-5.43114453736356\\
1.014	-5.42971959013015\\
1.015	-5.42819630501257\\
1.016	-5.42657622081783\\
1.017	-5.42486098005315\\
1.018	-5.42305232843602\\
1.019	-5.42115211437109\\
1.02	-5.41916228839344\\
1.021	-5.41708490257812\\
1.022	-5.41492210991548\\
1.023	-5.41267616365209\\
1.024	-5.41034941659661\\
1.025	-5.4079443203907\\
1.026	-5.40546342474402\\
1.027	-5.40290937663355\\
1.028	-5.40028491946608\\
1.029	-5.39759289220422\\
1.03	-5.39483622845484\\
1.031	-5.39201795551988\\
1.032	-5.38914119340893\\
1.033	-5.38620915381306\\
1.034	-5.38322513903941\\
1.035	-5.38019254090625\\
1.036	-5.37711483959768\\
1.037	-5.37399560247756\\
1.038	-5.37083848286232\\
1.039	-5.36764721875176\\
1.04	-5.36442563151763\\
1.041	-5.3611776245491\\
1.042	-5.35790718185475\\
1.043	-5.35461836662044\\
1.044	-5.35131531972248\\
1.045	-5.34800225819529\\
1.046	-5.34468347365327\\
1.047	-5.3413633306659\\
1.048	-5.33804626508573\\
1.049	-5.3347367823283\\
1.05	-5.33143945560349\\
1.051	-5.32815892409777\\
1.052	-5.32489989110621\\
1.053	-5.32166712211401\\
1.054	-5.31846544282653\\
1.055	-5.31529973714723\\
1.056	-5.31217494510265\\
1.057	-5.30909606071383\\
1.058	-5.30606812981321\\
1.059	-5.30309624780636\\
1.06	-5.30018555737755\\
1.061	-5.2973412461386\\
1.062	-5.29456854421981\\
1.063	-5.29187272180233\\
1.064	-5.28925908659111\\
1.065	-5.28673298122724\\
1.066	-5.28429978063907\\
1.067	-5.28196488933088\\
1.068	-5.27973373860818\\
1.069	-5.27761178373876\\
1.07	-5.27560450104818\\
1.071	-5.27371738494882\\
1.072	-5.27195594490124\\
1.073	-5.27032570230682\\
1.074	-5.26883218733039\\
1.075	-5.26748093565162\\
1.076	-5.26627748514397\\
1.077	-5.26522737247985\\
1.078	-5.26433612966068\\
1.079	-5.26360928047032\\
1.08	-5.26305233685063\\
1.081	-5.26267079519743\\
1.082	-5.26247013257563\\
1.083	-5.26245580285149\\
1.084	-5.26263323274076\\
1.085	-5.26300781777088\\
1.086	-5.26358491815524\\
1.087	-5.264369854578\\
1.088	-5.26536790388738\\
1.089	-5.26658429469546\\
1.09	-5.26802420288262\\
1.091	-5.26969274700425\\
1.092	-5.27159498359791\\
1.093	-5.27373590238838\\
1.094	-5.27612042138854\\
1.095	-5.27875338189352\\
1.096	-5.28163954336584\\
1.097	-5.2847835782087\\
1.098	-5.28819006642532\\
1.099	-5.29186349016102\\
1.1	-5.2958082281258\\
1.101	-5.30002854989424\\
1.102	-5.30452861008001\\
1.103	-5.30931244238173\\
1.104	-5.31438395349747\\
1.105	-5.31974691690434\\
1.106	-5.3254049665001\\
1.107	-5.33136159010368\\
1.108	-5.3376201228108\\
1.109	-5.34418374020157\\
1.11	-5.35105545139649\\
1.111	-5.35823809195711\\
1.112	-5.36573431662787\\
1.113	-5.37354659191532\\
1.114	-5.38167718850107\\
1.115	-5.3901281734844\\
1.116	-5.39890140245114\\
1.117	-5.40799851136441\\
1.118	-5.41742090827377\\
1.119	-5.42716976483859\\
1.12	-5.43724600766172\\
1.121	-5.44765030942975\\
1.122	-5.45838307985567\\
1.123	-5.46944445642012\\
1.124	-5.48083429490754\\
1.125	-5.49255215973311\\
1.126	-5.50459731405701\\
1.127	-5.51696870968222\\
1.128	-5.52966497673222\\
1.129	-5.54268441310529\\
1.13	-5.5560249737021\\
1.131	-5.56968425942328\\
1.132	-5.58365950593417\\
1.133	-5.59794757219387\\
1.134	-5.61254492874629\\
1.135	-5.62744764577056\\
1.136	-5.64265138088919\\
1.137	-5.65815136673213\\
1.138	-5.67394239825551\\
1.139	-5.69001881981407\\
1.14	-5.70637451198696\\
1.141	-5.72300287815674\\
1.142	-5.73989683084217\\
1.143	-5.75704877778586\\
1.144	-5.77445060779837\\
1.145	-5.79209367636113\\
1.146	-5.80996879099121\\
1.147	-5.82806619637162\\
1.148	-5.84637555925178\\
1.149	-5.86488595312364\\
1.15	-5.88358584267981\\
1.151	-5.90246306806109\\
1.152	-5.92150482890185\\
1.153	-5.94069766818293\\
1.154	-5.96002745590279\\
1.155	-5.97947937257923\\
1.156	-5.99903789259481\\
1.157	-6.01868676740135\\
1.158	-6.03840900859976\\
1.159	-6.05818687091347\\
1.16	-6.07800183507521\\
1.161	-6.0978345906491\\
1.162	-6.11766501881151\\
1.163	-6.13747217511652\\
1.164	-6.15723427227373\\
1.165	-6.17692866296876\\
1.166	-6.19653182275867\\
1.167	-6.21601933307759\\
1.168	-6.2353658643899\\
1.169	-6.25454515953165\\
1.17	-6.27353001728318\\
1.171	-6.29229227621945\\
1.172	-6.31080279888725\\
1.173	-6.32903145636214\\
1.174	-6.34694711324107\\
1.175	-6.36451761313043\\
1.176	-6.38170976469273\\
1.177	-6.39848932831917\\
1.178	-6.41482100349916\\
1.179	-6.4306684169621\\
1.18	-6.44599411167083\\
1.181	-6.46075953675083\\
1.182	-6.47492503844338\\
1.183	-6.48844985217604\\
1.184	-6.50129209584824\\
1.185	-6.51340876443489\\
1.186	-6.52475572601592\\
1.187	-6.53528771934497\\
1.188	-6.54495835307553\\
1.189	-6.5537201067683\\
1.19	-6.56152433380934\\
1.191	-6.56832126637346\\
1.192	-6.57406002257384\\
1.193	-6.57868861594365\\
1.194	-6.582153967402\\
1.195	-6.58440191986167\\
1.196	-6.58537725564231\\
1.197	-6.58502371685821\\
1.198	-6.58328402895567\\
1.199	-6.58009992758052\\
1.2	-6.57541218896197\\
1.201	-6.56916066400428\\
1.202	-6.56128431628312\\
1.203	-6.55172126414842\\
1.204	-6.54040882714049\\
1.205	-6.52728357693052\\
1.206	-6.51228139300105\\
1.207	-6.49533752328553\\
1.208	-6.47638664998977\\
1.209	-6.45536296082082\\
1.21	-6.43220022585134\\
1.211	-6.40683188024908\\
1.212	-6.37919111310238\\
1.213	-6.3492109625728\\
1.214	-6.31682441760551\\
1.215	-6.28196452642659\\
1.216	-6.24456451205416\\
1.217	-6.20455789504636\\
1.218	-6.16187862370513\\
1.219	-6.11646121194778\\
1.22	-6.06824088505223\\
1.221	-6.01715373347154\\
1.222	-5.96313687490414\\
1.223	-5.90612862479287\\
1.224	-5.84606867541265\\
1.225	-5.78289828369009\\
1.226	-5.71656046788052\\
1.227	-5.64700021320697\\
1.228	-5.57416468654392\\
1.229	-5.49800346020196\\
1.23	-5.41846874484309\\
1.231	-5.33551563152435\\
1.232	-5.24910234283504\\
1.233	-5.15919049305515\\
1.234	-5.06574535722358\\
1.235	-4.96873614896089\\
1.236	-4.86813630684522\\
1.237	-4.76392378908933\\
1.238	-4.65608137621345\\
1.239	-4.54459698134982\\
1.24	-4.42946396775473\\
1.241	-4.3106814730364\\
1.242	-4.18825473953927\\
1.243	-4.06219545024942\\
1.244	-3.93252206951001\\
1.245	-3.79926018775107\\
1.246	-3.66244286935396\\
1.247	-3.52211100267798\\
1.248	-3.37831365118405\\
1.249	-3.23110840448971\\
1.25	-3.080561728089\\
1.251	-2.92674931036258\\
1.252	-2.76975640539539\\
1.253	-2.60967817000482\\
1.254	-2.44661999326638\\
1.255	-2.28069781670622\\
1.256	-2.11203844320719\\
1.257	-1.94077983255455\\
1.258	-1.76707138142147\\
1.259	-1.59107418547244\\
1.26	-1.412961281136\\
1.261	-1.23291786447739\\
1.262	-1.05114148447756\\
1.263	-0.86784220790879\\
1.264	-0.683242752879118\\
1.265	-0.497578588010305\\
1.266	-0.311097994106979\\
1.267	-0.124062085080421\\
1.268	0.0632552152004464\\
1.269	0.250567243533161\\
1.27	0.43757471895222\\
1.271	0.623965918766144\\
1.272	0.809416912621255\\
1.273	0.993591858168424\\
1.274	1.1761433619117\\
1.275	1.35671290879332\\
1.276	1.53493136402647\\
1.277	1.71041955061318\\
1.278	1.88278890588711\\
1.279	2.05164222028772\\
1.28	2.2165744614108\\
1.281	2.37717368617805\\
1.282	2.53302204373298\\
1.283	2.68369687138954\\
1.284	2.82877188564057\\
1.285	2.96781846986395\\
1.286	3.10040705995208\\
1.287	3.22610862862364\\
1.288	3.34449626866276\\
1.289	3.45514687475909\\
1.29	3.55764292299956\\
1.291	3.65157434638023\\
1.292	3.73654050397047\\
1.293	3.81215224056445\\
1.294	3.87803403280396\\
1.295	3.93382621684453\\
1.296	3.9791872916724\\
1.297	4.01379629115796\\
1.298	4.03735521685969\\
1.299	4.04959152247061\\
1.3	4.05026063963318\\
1.301	4.03914853364221\\
1.302	4.01607427631439\\
1.303	3.98089262203556\\
1.304	3.93349657170886\\
1.305	3.8738199080294\\
1.306	3.80183968421291\\
1.307	3.71757864701972\\
1.308	3.62110757365219\\
1.309	3.51254750088099\\
1.31	3.39207182358366\\
1.311	3.25990823878047\\
1.312	3.11634051023967\\
1.313	2.96171002782175\\
1.314	2.79641713495531\\
1.315	2.6209221970132\\
1.316	2.43574638290258\\
1.317	2.24147213192771\\
1.318	2.03874327794578\\
1.319	1.82826480304753\\
1.32	1.61080219347165\\
1.321	1.38718037124046\\
1.322	1.15828217609878\\
1.323	0.925046373783126\\
1.324	0.688465168457954\\
1.325	0.44958119936203\\
1.326	0.209484004321177\\
1.327	-0.0306940641671817\\
1.328	-0.269782481083306\\
1.329	-0.50657775612079\\
1.33	-0.739849208449198\\
1.331	-0.968345306555794\\
1.332	-1.19080056537058\\
1.333	-1.4059429870639\\
1.334	-1.61250202565287\\
1.335	-1.80921704887112\\
1.336	-1.99484626368555\\
1.337	-2.16817606441383\\
1.338	-2.32803075466317\\
1.339	-2.47328258632228\\
1.34	-2.60286205067209\\
1.341	-2.71576834840445\\
1.342	-2.8110799570506\\
1.343	-2.88796520611343\\
1.344	-2.94569276218835\\
1.345	-2.98364191866277\\
1.346	-3.00131257734007\\
1.347	-2.99833480268051\\
1.348	-2.97447782344064\\
1.349	-2.92965835148396\\
1.35	-2.8639480835935\\
1.351	-2.77758024941289\\
1.352	-2.67095506734923\\
1.353	-2.54464397056153\\
1.354	-2.39939246720593\\
1.355	-2.23612150307569\\
1.356	-2.05592720082221\\
1.357	-1.86007885821147\\
1.358	-1.65001509849376\\
1.359	-1.42733807904269\\
1.36	-1.19380568004333\\
1.361	-0.951321613220704\\
1.362	-0.70192341142743\\
1.363	-0.447768283317798\\
1.364	-0.191116843271371\\
1.365	0.0656852449387029\\
1.366	0.320227641664013\\
1.367	0.570057620446061\\
1.368	0.812704136692988\\
1.369	1.04570350438101\\
1.37	1.26662647259071\\
1.371	1.47310645663293\\
1.372	1.66286864155129\\
1.373	1.83375963953577\\
1.374	1.98377734791367\\
1.375	2.11110062164417\\
1.376	2.21411834440633\\
1.377	2.29145745627293\\
1.378	2.34200947444975\\
1.379	2.364955027513\\
1.38	2.35978591386327\\
1.381	2.32632419259493\\
1.382	2.26473782047528\\
1.383	2.17555236300281\\
1.384	2.05965833125365\\
1.385	1.91831373000604\\
1.386	1.75314144690369\\
1.387	1.56612116746479\\
1.388	1.35957556667173\\
1.389	1.13615060457308\\
1.39	0.898789840455571\\
1.391	0.650702777087366\\
1.392	0.39532735241943\\
1.393	0.136286809768827\\
1.394	-0.122658702578112\\
1.395	-0.377665327026759\\
1.396	-0.624862885536192\\
1.397	-0.860415732927212\\
1.398	-1.08058622192457\\
1.399	-1.28179980895816\\
1.4	-1.46071072032724\\
1.401	-1.61426700109316\\
1.402	-1.73977368742764\\
1.403	-1.83495278057991\\
1.404	-1.89799866053788\\
1.405	-1.92762756312171\\
1.406	-1.92311975867383\\
1.407	-1.88435311636669\\
1.408	-1.8118268176219\\
1.409	-1.70667409682512\\
1.41	-1.570663038317\\
1.411	-1.40618464560969\\
1.412	-1.21622762105934\\
1.413	-1.00433954992925\\
1.414	-0.774574468923489\\
1.415	-0.531427111707518\\
1.416	-0.27975445734118\\
1.417	-0.0246855554092486\\
1.418	0.228479043695611\\
1.419	0.474376572133051\\
1.42	0.70769801922871\\
1.421	0.923308455771953\\
1.422	1.11636908022253\\
1.423	1.28245811710405\\
1.424	1.41768751141181\\
1.425	1.51881224280021\\
1.426	1.58332903975112\\
1.427	1.60956131581555\\
1.428	1.59672728470197\\
1.429	1.54498844376275\\
1.43	1.45547594913482\\
1.431	1.33029284039118\\
1.432	1.17249060480353\\
1.433	0.986019194439369\\
1.434	0.775650312850893\\
1.435	0.546874557768753\\
1.436	0.305773823932659\\
1.437	0.0588712142816275\\
1.438	-0.187038446775414\\
1.439	-0.42507358517423\\
1.44	-0.648461658441631\\
1.441	-0.850740395449859\\
1.442	-1.02595858758574\\
1.443	-1.16887011794413\\
1.444	-1.2751146874133\\
1.445	-1.3413786726412\\
1.446	-1.36552975135722\\
1.447	-1.34671936974314\\
1.448	-1.2854478113919\\
1.449	-1.18358755614054\\
1.45	-1.044361778389\\
1.451	-0.872276206805919\\
1.452	-0.673004118329371\\
1.453	-0.453225926257551\\
1.454	-0.220426592111784\\
1.455	0.0173441180868284\\
1.456	0.251741769832529\\
1.457	0.474419405576113\\
1.458	0.677331897756258\\
1.459	0.853041566454372\\
1.46	0.995013328863904\\
1.461	1.09788727519067\\
1.462	1.15771666488928\\
1.463	1.17215994772306\\
1.464	1.14061655663752\\
1.465	1.06429789256357\\
1.466	0.946227099271171\\
1.467	0.791163857491043\\
1.468	0.605453433342747\\
1.469	0.396802492436831\\
1.47	0.173987609942441\\
1.471	-0.0534941795845866\\
1.472	-0.275820203701449\\
1.473	-0.483266850670347\\
1.474	-0.666646257363009\\
1.475	-0.817735380701265\\
1.476	-0.92967695040183\\
1.477	-0.997331844400401\\
1.478	-1.0175634935433\\
1.479	-0.989437044967692\\
1.48	-0.91431917737162\\
1.481	-0.795868591741752\\
1.482	-0.639912163639329\\
1.483	-0.454207344187675\\
1.484	-0.248097387936623\\
1.485	-0.0320720715763155\\
1.486	0.182747581974027\\
1.487	0.385176793526235\\
1.488	0.564558619472849\\
1.489	0.711348465965874\\
1.49	0.817658829941108\\
1.491	0.877731829608083\\
1.492	0.888309256099199\\
1.493	0.848873991337704\\
1.494	0.761742611108732\\
1.495	0.631996618518395\\
1.496	0.46724869853295\\
1.497	0.277250199565233\\
1.498	0.0733561839598466\\
1.499	-0.132125777280481\\
1.5	-0.326668022032568\\
1.501	-0.498294142637596\\
1.502	-0.636341977727432\\
1.503	-0.732168735575492\\
1.504	-0.779749646777216\\
1.505	-0.77612579990657\\
1.506	-0.721664394332908\\
1.507	-0.620105292775662\\
1.508	-0.478380970880868\\
1.509	-0.306212007038768\\
1.51	-0.115496194428011\\
1.511	0.0804749034484062\\
1.512	0.2679237717988\\
1.513	0.433559158328225\\
1.514	0.56554456442442\\
1.515	0.654391334810265\\
1.516	0.693706322964013\\
1.517	0.680731271869221\\
1.518	0.616623592460099\\
1.519	0.506445573858123\\
1.52	0.358850203798762\\
1.521	0.185475292809964\\
1.522	8.17333594267279e-05\\
1.523	-0.182505473657618\\
1.524	-0.347575349983755\\
1.525	-0.481735984025569\\
1.526	-0.574046975055941\\
1.527	-0.616980565118727\\
1.528	-0.607122169757599\\
1.529	-0.545538895798681\\
1.53	-0.43777001350862\\
1.531	-0.293424508230766\\
1.532	-0.125405362488629\\
1.533	0.0511848244400402\\
1.534	0.220370122898173\\
1.535	0.366746617180682\\
1.536	0.476916877230741\\
1.537	0.540777881900272\\
1.538	0.552533723194705\\
1.539	0.511324441832628\\
1.54	0.421394359160847\\
1.541	0.291764949345234\\
1.542	0.135425116112561\\
1.543	-0.0318987617654319\\
1.544	-0.19328449159182\\
1.545	-0.332321181142777\\
1.546	-0.434810877824729\\
1.547	-0.490285782950606\\
1.548	-0.493172808473507\\
1.549	-0.443466888580104\\
1.55	-0.346821125650554\\
1.551	-0.21402155479986\\
1.552	-0.0598812517378538\\
1.553	0.0983444321258381\\
1.554	0.242860267094032\\
1.555	0.357345549118868\\
1.556	0.428851865082519\\
1.557	0.449358174986931\\
1.558	0.416786887888971\\
1.559	0.335339756690506\\
1.56	0.215088019095655\\
1.561	0.0708393379314024\\
1.562	-0.0796054086367244\\
1.563	-0.217610842837476\\
1.564	-0.326025013781682\\
1.565	-0.391367866015783\\
1.566	-0.405604725913668\\
1.567	-0.367259974322222\\
1.568	-0.281701478394833\\
1.569	-0.160528714964519\\
1.57	-0.0201147778553788\\
1.571	0.120530440568295\\
1.572	0.242307894194735\\
1.573	0.328650728403337\\
1.574	0.367856549119193\\
1.575	0.354792242436828\\
1.576	0.291707259892588\\
1.577	0.188007968254515\\
1.578	0.0589904010107196\\
1.579	-0.0763180974262746\\
1.58	-0.197918694046087\\
1.581	-0.287809574955715\\
1.582	-0.332721372858018\\
1.583	-0.326194033843743\\
1.584	-0.269652912823217\\
1.585	-0.172283369852615\\
1.586	-0.0496840844904126\\
1.587	0.0785268296303532\\
1.588	0.191802686707196\\
1.589	0.271977444672847\\
1.59	0.306258309656393\\
1.591	0.289396492565464\\
1.592	0.224647133567808\\
1.593	0.123317846041672\\
1.594	0.00293806583266267\\
1.595	-0.115679249497617\\
1.596	-0.212007647937535\\
1.597	-0.269402031204734\\
1.598	-0.27808185237732\\
1.599	-0.236949686429273\\
1.6	-0.153880518238596\\
1.601	-0.0443820125402916\\
1.602	0.0711770215126717\\
1.603	0.17129759273251\\
1.604	0.237368668372266\\
1.605	0.257218523369166\\
1.606	0.227504729054594\\
1.607	0.154445680482279\\
1.608	0.0527015198390068\\
1.609	-0.0574294358807313\\
1.61	-0.153989858822382\\
1.611	-0.217752336685399\\
1.612	-0.236138870124915\\
1.613	-0.205853886947784\\
1.614	-0.133648772546622\\
1.615	-0.0350045880207166\\
1.616	0.0690485677510608\\
1.617	0.156351136546112\\
1.618	0.208357490007121\\
1.619	0.214182779375245\\
1.62	0.173047133132206\\
1.621	0.0945320153676624\\
1.622	-0.00346908022899209\\
1.623	-0.0987072767195261\\
1.624	-0.169594463894684\\
1.625	-0.200155945171583\\
1.626	-0.183769845797468\\
1.627	-0.124785608946078\\
1.628	-0.0375823846692614\\
1.629	0.0567766394785079\\
1.63	0.135552909704073\\
1.631	0.179831852031246\\
1.632	0.179177921374187\\
1.633	0.134271722835004\\
1.634	0.056818276562876\\
1.635	-0.0333211168727428\\
1.636	-0.113115540393699\\
1.637	-0.162244105718735\\
1.638	-0.168368440647994\\
1.639	-0.130404447784528\\
1.64	-0.0588798442159929\\
1.641	0.0267907660574164\\
1.642	0.103458139831447\\
1.643	0.150481451540511\\
1.644	0.155381232157314\\
1.645	0.117327251266232\\
1.646	0.0474369741851481\\
1.647	-0.0342766732049974\\
1.648	-0.104523409351739\\
1.649	-0.143373361179881\\
1.65	-0.140022120350221\\
1.651	-0.0959827167292476\\
1.652	-0.0247054657497055\\
1.653	0.0523453399350447\\
1.654	0.112066433776377\\
1.655	0.136674289700112\\
1.656	0.119141189355846\\
1.657	0.0654030220796114\\
1.658	-0.00741932512962364\\
1.659	-0.0763189148245754\\
1.66	-0.119629025243356\\
1.661	-0.123919172747497\\
1.662	-0.0883385904377349\\
1.663	-0.0249433022915293\\
1.664	0.0451884561267433\\
1.665	0.0988636416242665\\
1.666	0.118472704578055\\
1.667	0.0979127763534789\\
1.668	0.0446928081450736\\
1.669	-0.022579542794659\\
1.67	-0.0805617140624492\\
1.671	-0.109261192795153\\
1.672	-0.0990447295849897\\
1.673	-0.0540721557363781\\
1.674	0.00914324625240743\\
1.675	0.0676303484911542\\
1.676	0.100264689249041\\
1.677	0.0954932112518062\\
1.678	0.0556177968261531\\
1.679	-0.00402511464368397\\
1.68	-0.0607825597171614\\
1.681	-0.0932335596404463\\
1.682	-0.0893609161042067\\
1.683	-0.0511934073411931\\
1.684	0.00595211194121669\\
1.685	0.0594359900022792\\
1.686	0.088212975200888\\
1.687	0.0812072096303367\\
1.688	0.0417723394388822\\
1.689	-0.0136423763621025\\
1.69	-0.06218322505742\\
1.691	-0.0839848164212484\\
1.692	-0.0704147881934583\\
1.693	-0.0276982340132179\\
1.694	0.025691642517718\\
1.695	0.0668781264661456\\
1.696	0.0783877700238558\\
1.697	0.0557106275586766\\
1.698	0.00927594249048671\\
1.699	-0.040123351536067\\
1.7	-0.0705415168408856\\
1.701	-0.0686870867832997\\
1.702	-0.0359146675834548\\
1.703	0.0123868845407042\\
1.704	0.0538406559702076\\
1.705	0.0694141044698741\\
1.706	0.0522792455439788\\
1.707	0.0110155715741856\\
1.708	-0.034452995094834\\
1.709	-0.0623656232013714\\
1.71	-0.0595895979430514\\
1.711	-0.0279822051183217\\
1.712	0.0165261043306663\\
1.713	0.0517895922531358\\
1.714	0.0604499101293263\\
1.715	0.0386213736583001\\
1.716	-0.00216162555750116\\
1.717	-0.0408284936928708\\
1.718	-0.0575872498077017\\
1.719	-0.0441518808980258\\
1.72	-0.00804311388374942\\
1.721	0.0313838018058487\\
1.722	0.0532014913358354\\
1.723	0.046076848423238\\
1.724	0.0143477822235494\\
1.725	-0.024356479550613\\
1.726	-0.0487701286966507\\
1.727	-0.0457048337238362\\
1.728	-0.01734966995003\\
1.729	0.0199870872486418\\
1.73	0.0451010657689719\\
1.731	0.0439465265599213\\
1.732	0.0176578692704305\\
1.733	-0.0181441513398918\\
1.734	-0.042471939688118\\
1.735	-0.04128095716258\\
1.736	-0.0157409875847903\\
1.737	0.0185050267607649\\
1.738	0.0407633974074841\\
1.739	0.0378071249245252\\
1.74	0.0119036865696422\\
1.741	-0.0206278022289615\\
1.742	-0.0395522696681921\\
1.743	-0.0333359814447735\\
1.744	-0.00635354440418693\\
1.745	0.0239377668913345\\
1.746	0.038171507977094\\
1.747	0.0275131749538401\\
1.748	-0.000667119153321522\\
1.749	-0.0276646995741735\\
1.75	-0.0357709621152661\\
1.751	-0.0199856506704975\\
1.752	0.00870563951567079\\
1.753	0.0307809573035999\\
1.754	0.0314301588056327\\
1.755	0.0106288328239087\\
1.756	-0.016915259165333\\
1.757	-0.0320097248423128\\
1.758	-0.0243773338767374\\
1.759	0.000172246779052364\\
1.76	0.0239347305099041\\
1.761	0.029989842034297\\
1.762	0.0143438590803831\\
1.763	-0.0112522322954447\\
1.764	-0.0279497503498097\\
1.765	-0.0236735937298989\\
1.766	-0.00200948505321018\\
1.767	0.0205565539625294\\
1.768	0.0270789253205968\\
1.769	0.0129572559858808\\
1.77	-0.0106377764862535\\
1.771	-0.025423775434798\\
1.772	-0.0201656997189194\\
1.773	0.00063242526269107\\
1.774	0.0203565234054105\\
1.775	0.0234676145511003\\
1.776	0.00784061311252626\\
1.777	-0.0136253569121647\\
1.778	-0.0235052112626198\\
1.779	-0.0140228858666949\\
1.78	0.00665955863725892\\
1.781	0.0212747774995623\\
1.782	0.0178324703792894\\
1.783	-0.000407151986511706\\
1.784	-0.0177874569388918\\
1.785	-0.0196067056208889\\
1.786	-0.00464852675142632\\
1.787	0.0138767965477628\\
1.788	0.0198687870522203\\
1.789	0.00838102290582284\\
1.79	-0.0101296397389372\\
1.791	-0.0191611272124522\\
1.792	-0.0108893962071465\\
1.793	0.00689727788887348\\
1.794	0.0179502041673953\\
1.795	0.0123828395801775\\
1.796	-0.00434587156117941\\
1.797	-0.0165880299589247\\
1.798	-0.01309707161218\\
1.799	0.00251664451014336\\
1.8	0.0153097939542719\\
1.801	0.0132431250106419\\
1.802	-0.00137896537558792\\
1.803	-0.0142495513179642\\
1.804	-0.0129819741731992\\
1.805	0.000869210400184613\\
1.806	0.013461150052745\\
1.807	0.0124167817886524\\
1.808	-0.000914316508400352\\
1.809	-0.0129370230162178\\
1.81	-0.0115958649064781\\
1.811	0.00144182396532475\\
1.812	0.0126217981677327\\
1.813	0.0105219262717306\\
1.814	-0.00237912557811412\\
1.815	-0.012420736677989\\
1.816	-0.00916555272244659\\
1.817	0.00364469865509405\\
1.818	0.0122051008941972\\
1.819	0.00748285527020707\\
1.82	-0.00513416021417989\\
1.821	-0.0118180438446979\\
1.822	-0.00543806155647209\\
1.823	0.00670462221560741\\
1.824	0.0110856464345405\\
1.825	0.00303155115496592\\
1.826	-0.00816226873292903\\
1.827	-0.00983807397716933\\
1.828	-0.000331903582982217\\
1.829	0.00926012681770904\\
1.83	0.00794479398164163\\
1.831	-0.0024932133948766\\
1.832	-0.0097148121177572\\
1.833	-0.00536434984993837\\
1.834	0.00515775424989759\\
1.835	0.0092509228294893\\
1.836	0.00220233527104368\\
1.837	-0.00726540807240737\\
1.838	-0.00767729681499725\\
1.839	0.0012390759259418\\
1.84	0.00836322367083615\\
1.841	0.00498808334485308\\
1.842	-0.00444815039085621\\
1.843	-0.0080532087288119\\
1.844	-0.00146285205806799\\
1.845	0.00676197673704684\\
1.846	0.00615556968769404\\
1.847	-0.00228223182294598\\
1.848	-0.00752330015792021\\
1.849	-0.00288365208470587\\
1.85	0.00535434037177071\\
1.851	0.00633053102606896\\
1.852	-0.00104996526275987\\
1.853	-0.00680467062541452\\
1.854	-0.0033159461376639\\
1.855	0.00450181570592551\\
1.856	0.00600159807105917\\
1.857	-0.000683119534680129\\
1.858	-0.00622007897235837\\
1.859	-0.00304329020134384\\
1.86	0.00423122513786053\\
1.861	0.00539376397916796\\
1.862	-0.00101634020682852\\
1.863	-0.00578917037698397\\
1.864	-0.00222209650858129\\
1.865	0.00438826844406004\\
1.866	0.00450444253950939\\
1.867	-0.00186505539335045\\
1.868	-0.00532540026892714\\
1.869	-0.000917844764163023\\
1.87	0.00468849084715797\\
1.871	0.00320254047754918\\
1.872	-0.0029796638535328\\
1.873	-0.00451577646946548\\
1.874	0.000768789221174933\\
1.875	0.0047182263000506\\
1.876	0.00138054454087588\\
1.877	-0.00395138480814879\\
1.878	-0.00304305185574746\\
1.879	0.00253001808151486\\
1.88	0.00398992010347777\\
1.881	-0.000826154707779547\\
1.882	-0.00418323438930075\\
1.883	-0.000823790594480406\\
1.884	0.00372977775445603\\
1.885	0.00217470868889652\\
1.886	-0.00281900747193354\\
1.887	-0.00309165412374576\\
1.888	0.00166454973210655\\
1.889	0.00354082442723849\\
1.89	-0.000460403487617286\\
1.891	-0.00356455729593941\\
1.892	-0.000644538993941511\\
1.893	0.00325115668391677\\
1.894	0.00155538767293077\\
1.895	-0.00270723128586188\\
1.896	-0.00222805215771394\\
1.897	0.00203668860795493\\
1.898	0.00265905901264751\\
1.899	-0.00132757636826508\\
1.9	-0.00287279708154506\\
1.901	0.000646006633820856\\
1.902	0.00290929274947264\\
1.903	-3.54243794790472e-05\\
1.904	-0.00281425770123073\\
1.905	-0.000480739684029216\\
1.906	0.00263204456656381\\
1.907	0.000894752679701594\\
1.908	-0.00240140002075644\\
1.909	-0.00120987412241889\\
1.91	0.00215350241388306\\
1.911	0.00143606232339973\\
1.912	-0.00191163181106026\\
1.913	-0.00158649278166704\\
1.914	0.00169184962257629\\
1.915	0.00167500001746765\\
1.916	-0.00150418022611141\\
1.917	-0.00171437700693692\\
1.918	0.00135392870241356\\
1.919	0.00171537971965334\\
1.92	-0.00124290124003176\\
1.921	-0.00168626131296328\\
1.922	0.00117040117522078\\
1.923	0.00163267632984672\\
1.924	-0.00113395023537094\\
1.925	-0.00155783033139946\\
1.926	0.00112973500083381\\
1.927	0.00146279141541917\\
1.928	-0.00115280984572862\\
1.929	-0.00134691874322058\\
1.93	0.00119710722594136\\
1.931	0.00120839467110584\\
1.932	-0.00125532074205833\\
1.933	-0.00104486833231291\\
1.934	0.001318740639925\\
1.935	0.000854227059045096\\
1.936	-0.00137713758244717\\
1.937	-0.000635505219502897\\
1.938	0.00141880787832165\\
1.939	0.000389915023234377\\
1.94	-0.00143090753437192\\
1.941	-0.00012193839626709\\
1.942	0.00140020510262813\\
1.943	-0.000159646673715018\\
1.944	-0.0013143619520298\\
1.945	0.000441012562657492\\
1.946	0.00116378829380138\\
1.947	-0.000703090263176174\\
1.948	-0.0009440097769594\\
1.949	0.00092228628767588\\
1.95	0.000658305511013574\\
1.951	-0.00107245109670199\\
1.952	-0.000320152997734498\\
1.953	0.00112832980398798\\
1.954	-4.52250621168359e-05\\
1.955	-0.00107046153185283\\
1.956	0.000401100130202768\\
1.957	0.000891056365314464\\
1.958	-0.000702167081036261\\
1.959	-0.000599800640506084\\
1.96	0.000900784771737533\\
1.961	0.000227939536941321\\
1.962	-0.00095645970817469\\
1.963	0.000171418194837493\\
1.964	0.00084738971274686\\
1.965	-0.000528727265376606\\
1.966	-0.000581504912727536\\
1.967	0.000770196853730946\\
1.968	0.000203207193039783\\
1.969	-0.000835868601315105\\
1.97	0.000208434155805692\\
1.971	0.000699998571371911\\
1.972	-0.000553183205800717\\
1.973	-0.000387392546552067\\
1.974	0.000734868396324853\\
1.975	-2.21823505121137e-05\\
1.976	-0.000693453444167097\\
1.977	0.000408108403336928\\
1.978	0.000433700918596257\\
1.979	-0.00064297197092778\\
1.98	-3.69608333736445e-05\\
1.981	0.000639310420951085\\
1.982	-0.000355406897855639\\
1.983	-0.000392386115185324\\
1.984	0.000589350826749534\\
1.985	-2.81227523448242e-06\\
1.986	-0.000563574270610601\\
1.987	0.000377486323285829\\
1.988	0.000285512664630721\\
1.989	-0.000558056769450265\\
1.99	0.000115235557622662\\
1.991	0.000453595061867599\\
1.992	-0.000436448240255167\\
1.993	-0.000116619190568072\\
1.994	0.000504737639048653\\
1.995	-0.000267099375057676\\
1.996	-0.000280468152187358\\
1.997	0.000472547647460701\\
1.998	-0.000101070090978378\\
1.999	-0.00037266625268435\\
2	0.000396489693660998\\
2.001	3.4054299561673e-05\\
2.002	-0.000407970725020301\\
2.003	0.000308425309432853\\
2.004	0.00012968592409968\\
2.005	-0.000406578595601768\\
2.006	0.000228622112508115\\
2.007	0.00018853713888767\\
2.008	-0.000386516187441645\\
2.009	0.000167159327728551\\
2.01	0.00021791312682893\\
2.011	-0.000360626259321156\\
2.012	0.000127198471275515\\
2.013	0.000225381980991057\\
2.014	-0.00033631443040262\\
2.015	0.000108054422497318\\
2.016	0.000216652284415409\\
2.017	-0.000316445220514361\\
2.018	0.000107249139152021\\
2.019	0.00019498370209543\\
2.02	-0.000300415715534091\\
2.021	0.000121454958366059\\
2.022	0.000161523994300555\\
2.023	-0.000285026011767977\\
2.024	0.000146546140076378\\
2.025	0.000116220935795209\\
2.026	-0.000265182422137241\\
2.027	0.000177089855322365\\
2.028	5.91750799188808e-05\\
2.029	-0.000234726296614964\\
2.03	0.00020569543501635\\
2.031	-7.63960750188313e-06\\
2.032	-0.000187797188253235\\
2.033	0.000222786358596193\\
2.034	-7.85238780253506e-05\\
2.035	-0.000121064582693922\\
2.036	0.000217524468294866\\
2.037	-0.000142711616062472\\
2.038	-3.67730534802388e-05\\
2.039	0.000180606311057863\\
2.04	-0.000184711306899538\\
2.041	5.42717296128024e-05\\
2.042	0.000109124198412215\\
2.043	-0.000187785438503847\\
2.044	0.000131780144813711\\
2.045	1.23052758200639e-05\\
2.046	-0.000141367172749496\\
2.047	0.0001699191591036\\
2.048	-8.51827414835315e-05\\
2.049	-5.09012599302664e-05\\
2.05	0.000148053020992351\\
2.051	-0.000147354836426897\\
2.052	5.52438032786343e-05\\
2.053	6.62783328481271e-05\\
2.054	-0.000142169628902839\\
2.055	0.000130253799861386\\
2.056	-4.29759284585698e-05\\
2.057	-6.47875965337587e-05\\
2.058	0.000130827504096294\\
2.059	-0.000121066373808863\\
2.06	4.56736951382526e-05\\
2.061	5.05990719573847e-05\\
2.062	-0.000115502159454249\\
2.063	0.000117331369719334\\
2.064	-5.925438582504e-05\\
2.065	-2.56639764621795e-05\\
2.066	9.37917229209285e-05\\
2.067	-0.000113248410889733\\
2.068	7.80158526260585e-05\\
2.069	-8.19305811398171e-06\\
2.07	-6.19076505494591e-05\\
2.071	0.00010075290051092\\
2.072	-9.33336403003646e-05\\
2.073	4.60196267570489e-05\\
2.074	1.83799098720596e-05\\
2.075	-7.190743177965e-05\\
2.076	9.35067724258046e-05\\
2.077	-7.67876476978167e-05\\
2.078	3.09854813723639e-05\\
2.079	2.42992775968094e-05\\
2.08	-6.76635165281389e-05\\
2.081	8.40504222526532e-05\\
2.082	-6.95243368699331e-05\\
2.083	3.14323939892309e-05\\
2.084	1.54221804549125e-05\\
2.085	-5.46677507918034e-05\\
2.086	7.3996572738367e-05\\
2.087	-6.87029310723407e-05\\
2.088	4.22947648505504e-05\\
2.089	-4.43735437324609e-06\\
2.09	-3.27119786292718e-05\\
2.091	5.84062896062731e-05\\
2.092	-6.62478105376196e-05\\
2.093	5.54627868385086e-05\\
2.094	-3.04206736323713e-05\\
2.095	-1.18002777304959e-06\\
2.096	3.07457798256296e-05\\
2.097	-5.10935053466735e-05\\
2.098	5.80537940172531e-05\\
2.099	-5.10881077116864e-05\\
2.1	3.29389985386457e-05\\
2.101	-8.56640669440122e-06\\
2.102	-1.62551113415305e-05\\
2.103	3.62980930282885e-05\\
2.104	-4.79080038375267e-05\\
2.105	4.95327367477734e-05\\
2.106	-4.17359243929932e-05\\
2.107	2.67877146895668e-05\\
2.108	-7.99448777224161e-06\\
2.109	-1.10523813052089e-05\\
2.11	2.7150996467279e-05\\
2.111	-3.79775038573909e-05\\
2.112	4.23379652343402e-05\\
2.113	-4.01869206278519e-05\\
2.114	3.24565912390248e-05\\
2.115	-2.07635084122079e-05\\
2.116	7.06485423276262e-06\\
2.117	6.67148184952727e-06\\
2.118	-1.87360868114508e-05\\
2.119	2.78598137813492e-05\\
2.12	-3.3301043064519e-05\\
2.121	3.48469137566137e-05\\
2.122	-3.27473397433436e-05\\
2.123	2.76054657462283e-05\\
2.124	-2.02483649666515e-05\\
2.125	1.15985216723465e-05\\
2.126	-2.56141681007905e-06\\
2.127	-6.0613503429734e-06\\
2.128	1.36295032690675e-05\\
2.129	-1.96927134862965e-05\\
2.13	2.39942320786927e-05\\
2.131	-2.64551951502619e-05\\
2.132	2.71459235484197e-05\\
2.133	-2.62502683163425e-05\\
2.134	2.40281703941887e-05\\
2.135	-2.0780396049609e-05\\
2.136	1.68181177418581e-05\\
2.137	-1.24388076194438e-05\\
2.138	7.90890548555712e-06\\
2.139	-3.45296490580335e-06\\
2.14	-7.51524467073951e-07\\
2.141	4.57471835434161e-06\\
2.142	-7.9315758727738e-06\\
2.143	1.07767230108123e-05\\
2.144	-1.30980172560602e-05\\
2.145	1.49096276819943e-05\\
2.146	-1.62452477245769e-05\\
2.147	1.71518684267508e-05\\
2.148	-1.76843729010486e-05\\
2.149	1.7901075847758e-05\\
2.15	-1.78602274171657e-05\\
2.151	1.76174269943388e-05\\
2.152	-1.72238457846302e-05\\
2.153	1.67251324291557e-05\\
2.154	-1.61608680670058e-05\\
2.155	1.55644413930348e-05\\
2.156	-1.49632261065116e-05\\
2.157	1.43789592896818e-05\\
2.158	-1.38282371116418e-05\\
2.159	1.33230620023668e-05\\
2.16	-1.28713919198993e-05\\
2.161	1.24776568974567e-05\\
2.162	-1.21432204583693e-05\\
2.163	1.18667737507356e-05\\
2.164	-1.16446585837709e-05\\
2.165	1.14711222398673e-05\\
2.166	-1.13385123205228e-05\\
2.167	1.1237424273461e-05\\
2.168	-1.11568179063476e-05\\
2.169	1.10841223037624e-05\\
2.17	-1.10053512168323e-05\\
2.171	1.09052531622262e-05\\
2.172	-1.07675219993516e-05\\
2.173	1.05750943694441e-05\\
2.174	-1.03105596681344e-05\\
2.175	9.9567056567594e-06\\
2.176	-9.49721778262002e-06\\
2.177	8.9175421211438e-06\\
2.178	-8.20590995906374e-06\\
2.179	7.3545059400994e-06\\
2.18	-6.3607412147968e-06\\
2.181	5.22856845934422e-06\\
2.182	-3.96974789604004e-06\\
2.183	2.60494435898232e-06\\
2.184	-1.16450782264336e-06\\
2.185	-3.11232408263729e-07\\
2.186	1.77234143264933e-06\\
2.187	-3.16049744969478e-06\\
2.188	4.41120531633315e-06\\
2.189	-5.45709928608623e-06\\
2.19	6.23234096380621e-06\\
2.191	-6.67799625712686e-06\\
2.192	6.74812228618272e-06\\
2.193	-6.41612151452731e-06\\
2.194	5.68074303865262e-06\\
2.195	-4.57095532237247e-06\\
2.196	3.14881321500074e-06\\
2.197	-1.50943195974488e-06\\
2.198	-2.2270107889627e-07\\
2.199	1.90157064178717e-06\\
2.2	-3.37168130203155e-06\\
2.201	4.48375296910252e-06\\
2.202	-5.11279662976158e-06\\
2.203	5.17657149305152e-06\\
2.204	-4.65180214841972e-06\\
2.205	3.58517694127083e-06\\
2.206	-2.09621867038128e-06\\
2.207	3.69749784898056e-07\\
2.208	1.36307029051186e-06\\
2.209	-2.85432939385833e-06\\
2.21	3.87655971370764e-06\\
2.211	-4.26232131650275e-06\\
2.212	3.93920345846752e-06\\
2.213	-2.95255789900059e-06\\
2.214	1.46907468100883e-06\\
2.215	2.43105849006866e-07\\
2.216	-1.85777649056177e-06\\
2.217	3.05218389412774e-06\\
2.218	-3.57589104941873e-06\\
2.219	3.31212996790168e-06\\
2.22	-2.31561203995723e-06\\
2.221	8.13588057003023e-07\\
2.222	8.3592952975301e-07\\
2.223	-2.22438057925886e-06\\
2.224	2.99530473663528e-06\\
2.225	-2.9439858351254e-06\\
2.226	2.08491933908914e-06\\
2.227	-6.62528148214739e-07\\
2.228	-9.0597632510867e-07\\
2.229	2.14676670255421e-06\\
2.23	-2.67480065848567e-06\\
2.231	2.3238339563886e-06\\
2.232	-1.21462239986554e-06\\
2.233	-2.70293631122659e-07\\
2.234	1.60737275657955e-06\\
2.235	-2.31484962807405e-06\\
2.236	2.13495809999215e-06\\
2.237	-1.14418986163234e-06\\
2.238	-2.60671358759238e-07\\
2.239	1.50839834362128e-06\\
2.24	-2.08327526172607e-06\\
2.241	1.74805655150712e-06\\
2.242	-6.60002277175333e-07\\
2.243	-6.83532005326279e-07\\
2.244	1.66103131083695e-06\\
2.245	-1.81616935635197e-06\\
2.246	1.08541703862811e-06\\
2.247	1.56055942122714e-07\\
2.248	-1.26995304572749e-06\\
2.249	1.67873291837813e-06\\
2.25	-1.17594507691463e-06\\
2.251	5.08503393707966e-08\\
2.252	1.05807463901852e-06\\
2.253	-1.51795793301307e-06\\
2.254	1.07187970058634e-06\\
2.255	-2.89041531716269e-09\\
2.256	-1.02468250759202e-06\\
2.257	1.37051168267505e-06\\
2.258	-8.27567290541822e-07\\
2.259	-2.32664082729307e-07\\
2.26	1.094381725153e-06\\
2.261	-1.17654698316953e-06\\
2.262	4.3885998580402e-07\\
2.263	5.78897608853224e-07\\
2.264	-1.13576267337419e-06\\
2.265	8.32009236757939e-07\\
2.266	8.44583183056554e-08\\
2.267	-8.9737181307359e-07\\
2.268	9.7437090093318e-07\\
2.269	-2.71863726625934e-07\\
2.27	-6.21256933516448e-07\\
2.271	9.62089592728522e-07\\
2.272	-4.77534889131154e-07\\
2.273	-3.9584782667172e-07\\
2.274	8.85315844495875e-07\\
2.275	-5.65716537067303e-07\\
2.276	-2.52255341228814e-07\\
2.277	8.01746866314303e-07\\
2.278	-5.74971106237152e-07\\
2.279	-1.90467129856268e-07\\
2.28	7.3700791487506e-07\\
2.281	-5.3152827018823e-07\\
2.282	-1.98413367883042e-07\\
2.283	6.93060094981327e-07\\
2.284	-4.4624561432686e-07\\
2.285	-2.60085765821975e-07\\
2.286	6.5562732554624e-07\\
2.287	-3.19132229087027e-07\\
2.288	-3.55121854718151e-07\\
2.289	5.99383954145005e-07\\
2.29	-1.48229474626586e-07\\
2.291	-4.53971299422095e-07\\
2.292	4.94036668656733e-07\\
2.293	5.8058949167015e-08\\
2.294	-5.14069346290791e-07\\
2.295	3.16026500942704e-07\\
2.296	2.67507723902048e-07\\
2.297	-4.84619235529408e-07\\
2.298	6.83950879927796e-08\\
2.299	4.17384576805341e-07\\
2.3	-3.28034667490427e-07\\
2.301	-1.97124771353456e-07\\
2.302	4.29133545138661e-07\\
2.303	-5.82558331185843e-08\\
2.304	-3.76290998367224e-07\\
2.305	2.56755548834088e-07\\
2.306	2.2573742444745e-07\\
2.307	-3.56405324739646e-07\\
2.308	-4.47746533876748e-08\\
2.309	3.59564223740772e-07\\
2.31	-1.14911435916909e-07\\
2.311	-2.9389864021297e-07\\
2.312	2.26466498325231e-07\\
2.313	1.93614467465328e-07\\
2.314	-2.84837625044467e-07\\
2.315	-8.7395210392108e-08\\
2.316	2.98617105348277e-07\\
2.317	-6.33724742430974e-09\\
2.318	-2.81950450261063e-07\\
2.319	7.90823250584254e-08\\
2.32	2.48908938857214e-07\\
2.321	-1.29542475696054e-07\\
2.322	-2.1064729786549e-07\\
2.323	1.60500966676216e-07\\
2.324	1.74649785060345e-07\\
2.325	-1.76308333609341e-07\\
2.326	-1.45148067918309e-07\\
2.327	1.81262083444436e-07\\
2.328	1.23975633546779e-07\\
2.329	-1.78771200556737e-07\\
2.33	-1.11410315541236e-07\\
2.331	1.71065148614237e-07\\
2.332	1.06799021608716e-07\\
2.333	-1.59223017510993e-07\\
2.334	-1.08914727794707e-07\\
2.335	1.43372560941086e-07\\
2.336	1.16078432711688e-07\\
2.337	-1.22988371442455e-07\\
2.338	-1.26118555843018e-07\\
2.339	9.72782218629352e-08\\
2.34	1.36264882613349e-07\\
2.341	-6.56750601053514e-08\\
2.342	-1.43099647854032e-07\\
2.343	2.84409155383493e-08\\
2.344	1.42714911394579e-07\\
2.345	1.26700213562595e-08\\
2.346	-1.31234250726746e-07\\
2.347	-5.38503836053937e-08\\
2.348	1.05809696106487e-07\\
2.349	8.9079878719904e-08\\
2.35	-6.60527808155754e-08\\
2.351	-1.10770948992789e-07\\
2.352	1.55701326187412e-08\\
2.353	1.1157899439245e-07\\
2.354	3.71111821294818e-08\\
2.355	-8.73942203705157e-08\\
2.356	-7.92496928088737e-08\\
2.357	4.08087432570535e-08\\
2.358	9.71400686556291e-08\\
2.359	1.66044412559905e-08\\
2.36	-8.19144164471508e-08\\
2.361	-6.5505968054021e-08\\
2.362	3.60888381723977e-08\\
2.363	8.52156255443558e-08\\
2.364	2.3012804248481e-08\\
2.365	-6.44779787440179e-08\\
2.366	-6.74639998173783e-08\\
2.367	1.15271911435567e-08\\
2.368	7.2220196522665e-08\\
2.369	4.4746409444655e-08\\
2.37	-3.26866203772028e-08\\
2.371	-6.86077426210225e-08\\
2.372	-2.61274141702859e-08\\
2.373	4.24034944030944e-08\\
2.374	6.14261309230035e-08\\
2.375	1.46536988248472e-08\\
2.376	-4.44917782268895e-08\\
2.377	-5.50213303969177e-08\\
2.378	-1.02135473242958e-08\\
2.379	4.18733943677111e-08\\
2.38	5.08118889315767e-08\\
2.381	1.1616809458606e-08\\
2.382	-3.58701677249861e-08\\
2.383	-4.82369760309892e-08\\
2.384	-1.74018940275815e-08\\
2.385	2.6538088545496e-08\\
2.386	4.54170760659633e-08\\
2.387	2.56935793206602e-08\\
2.388	-1.35215751746177e-08\\
2.389	-3.96503189373625e-08\\
2.39	-3.36272048793686e-08\\
2.391	-2.69548477830417e-09\\
2.392	2.82729830776614e-08\\
2.393	3.70308411113534e-08\\
2.394	1.93486270370391e-08\\
2.395	-1.03990408957331e-08\\
2.396	-3.1337288716798e-08\\
2.397	-3.06436839833723e-08\\
2.398	-1.06722488390688e-08\\
2.399	1.45578538353173e-08\\
2.4	2.9453265841186e-08\\
2.401	2.6268044149564e-08\\
2.402	8.46054600925346e-09\\
2.403	-1.28139099590109e-08\\
2.404	-2.58534918749879e-08\\
2.405	-2.46602319254032e-08\\
2.406	-1.11822430758053e-08\\
2.407	6.82404555886085e-09\\
2.408	2.03992094626149e-08\\
2.409	2.37513522148661e-08\\
2.41	1.63974491560071e-08\\
2.411	2.55561427571681e-09\\
2.412	-1.13819581211707e-08\\
2.413	-1.98206359773718e-08\\
2.414	-2.00589399265283e-08\\
2.415	-1.28559282362515e-08\\
2.416	-1.57973044295567e-09\\
2.417	9.43385552185452e-09\\
2.418	1.65425218810998e-08\\
2.419	1.78910601245999e-08\\
2.42	1.36953211595564e-08\\
2.421	5.80978619254689e-09\\
2.422	-3.11716316530207e-09\\
2.423	-1.05443989551731e-08\\
2.424	-1.47159978493741e-08\\
2.425	-1.49770258905097e-08\\
2.426	-1.1729560531203e-08\\
2.427	-6.13048707529103e-09\\
2.428	3.26223534570534e-10\\
2.429	6.21005709942023e-09\\
2.43	1.04465368397571e-08\\
2.431	1.24632533336008e-08\\
2.432	1.21962636998001e-08\\
2.433	9.99333515929643e-09\\
2.434	6.46221885020958e-09\\
2.435	2.30926436041321e-09\\
2.436	-1.79812519562138e-09\\
2.437	-5.32671217325975e-09\\
2.438	-7.9256651765212e-09\\
2.439	-9.4333096168872e-09\\
2.44	-9.85354706762242e-09\\
2.441	-9.31476690317034e-09\\
2.442	-8.02284970411464e-09\\
2.443	-6.21702687638422e-09\\
2.444	-4.1340224360172e-09\\
2.445	-1.98284073688324e-09\\
2.446	6.97938106958847e-11\\
2.447	1.90485756072824e-09\\
2.448	3.44956673410394e-09\\
2.449	4.67143729799158e-09\\
2.45	5.57001774438134e-09\\
2.451	6.16798991302334e-09\\
2.452	6.50281579653004e-09\\
2.453	6.61962803409678e-09\\
2.454	6.56567112418026e-09\\
2.455	6.38631743450321e-09\\
2.456	6.12250216915229e-09\\
2.457	5.80932731817671e-09\\
2.458	5.47555430020087e-09\\
2.459	5.1437170109355e-09\\
2.46	4.83062312711969e-09\\
2.461	4.54805804151627e-09\\
2.462	4.30355340232134e-09\\
2.463	4.10112537044403e-09\\
2.464	3.94192377167483e-09\\
2.465	3.82476170471262e-09\\
2.466	3.74651651636818e-09\\
2.467	3.70240866121309e-09\\
2.468	3.68617632545887e-09\\
2.469	3.69017222677733e-09\\
2.47	3.7054158380101e-09\\
2.471	3.72164014709233e-09\\
2.472	3.72737718628371e-09\\
2.473	3.71013060434601e-09\\
2.474	3.65668557512969e-09\\
2.475	3.55360478501915e-09\\
2.476	3.38795202930404e-09\\
2.477	3.14826962295209e-09\\
2.478	2.82580993346388e-09\\
2.479	2.41598296549344e-09\\
2.48	1.91993052344002e-09\\
2.481	1.34607489174675e-09\\
2.482	7.11421571246177e-10\\
2.483	4.2331318272959e-11\\
2.484	-6.25568413792753e-10\\
2.485	-1.24866880214294e-09\\
2.486	-1.77814286081397e-09\\
2.487	-2.16433009867675e-09\\
2.488	-2.36265274843738e-09\\
2.489	-2.34064695330929e-09\\
2.49	-2.08530016339648e-09\\
2.491	-1.60948907088737e-09\\
2.492	-9.56006294191048e-10\\
2.493	-1.97571899827873e-10\\
2.494	5.6852244178364e-10\\
2.495	1.23179316736949e-09\\
2.496	1.68546348706186e-09\\
2.497	1.84685729206223e-09\\
2.498	1.67766359280875e-09\\
2.499	1.19920415186073e-09\\
2.5	4.97495031954009e-10\\
}; \addlegendentry{$e_2(t)$}


\end{axis}
\end{tikzpicture}%


==> LaserProfileEx2.tex <==
% This file was created by matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.95000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.99000,0.97000}%
%
\begin{tikzpicture}
\begin{axis}[%
width=1.35in, height=1.4in, at={(0in,0in)}, scale only axis, separate axis
lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
%every x tick/.append style={black},
xmin=0, xmax=4,
%tick align=outside,
xlabel={time},
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
%every y tick/.append style={black},
ymin=-75, ymax=15, title={Laser profile}, yticklabel style =
{font=\scriptsize,xshift=0.25ex},
%axis background/.style={fill=mycolor3},
xmajorgrids, ymajorgrids, xticklabel style =
{font=\scriptsize,yshift=0.25ex}, legend style={legend cell align=left,
align=left, draw=black,font=\scriptsize}, legend pos=south east] \addplot
[color=mycolor1, line width=0.5pt]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	0\\
0.14	0\\
0.15	0\\
0.16	0\\
0.17	0\\
0.18	0\\
0.19	0\\
0.2	0\\
0.21	0\\
0.22	0\\
0.23	0\\
0.24	0\\
0.25	0\\
0.26	0\\
0.27	0\\
0.28	0\\
0.29	0\\
0.3	0\\
0.31	0\\
0.32	0\\
0.33	0\\
0.34	0\\
0.35	0\\
0.36	0\\
0.37	0\\
0.38	0\\
0.39	0\\
0.4	0\\
0.41	0\\
0.42	0\\
0.43	0\\
0.44	0\\
0.45	0\\
0.46	0\\
0.47	0\\
0.48	0\\
0.49	0\\
0.5	0\\
0.51	0\\
0.52	0\\
0.53	0\\
0.54	0\\
0.55	0\\
0.56	0\\
0.57	0\\
0.58	0\\
0.59	0\\
0.6	0\\
0.61	-35.3553390593273\\
0.62	-50\\
0.63	-35.3553390593274\\
0.64	0\\
0.65	1.56434465040231\\
0.66	3.09016994374948\\
0.67	4.53990499739547\\
0.68	5.87785252292474\\
0.69	7.07106781186548\\
0.7	8.09016994374948\\
0.71	8.91006524188368\\
0.72	9.51056516295153\\
0.73	9.87688340595138\\
0.74	10\\
0.75	9.87688340595138\\
0.76	9.51056516295154\\
0.77	8.91006524188368\\
0.78	8.09016994374948\\
0.79	7.07106781186547\\
0.8	5.87785252292473\\
0.81	4.53990499739546\\
0.82	3.09016994374947\\
0.83	1.5643446504023\\
0.84	1.01064309961486e-14\\
0.85	0\\
0.86	0\\
0.87	0\\
0.88	0\\
0.89	0\\
0.9	0\\
0.91	0\\
0.92	0\\
0.93	0\\
0.94	0\\
0.95	0\\
0.96	0\\
0.97	0\\
0.98	0\\
0.99	0\\
1	0\\
1.01	0\\
1.02	0\\
1.03	0\\
1.04	0\\
1.05	0\\
1.06	0\\
1.07	0\\
1.08	0\\
1.09	0\\
1.1	0\\
1.11	0\\
1.12	0\\
1.13	0\\
1.14	0\\
1.15	0\\
1.16	0\\
1.17	0\\
1.18	0\\
1.19	0\\
1.2	0\\
1.21	-35.3553390593273\\
1.22	-50\\
1.23	-35.3553390593274\\
1.24	0\\
1.25	1.56434465040231\\
1.26	3.09016994374948\\
1.27	4.53990499739547\\
1.28	5.87785252292474\\
1.29	7.07106781186548\\
1.3	8.09016994374948\\
1.31	8.91006524188368\\
1.32	9.51056516295154\\
1.33	9.87688340595138\\
1.34	10\\
1.35	9.87688340595138\\
1.36	9.51056516295153\\
1.37	8.91006524188367\\
1.38	8.09016994374946\\
1.39	7.07106781186546\\
1.4	5.87785252292471\\
1.41	4.53990499739548\\
1.42	3.09016994374948\\
1.43	1.56434465040232\\
1.44	1.01064309961486e-14\\
1.45	0\\
1.46	0\\
1.47	0\\
1.48	0\\
1.49	0\\
1.5	0\\
1.51	0\\
1.52	0\\
1.53	0\\
1.54	0\\
1.55	0\\
1.56	0\\
1.57	0\\
1.58	0\\
1.59	0\\
1.6	0\\
1.61	0\\
1.62	0\\
1.63	0\\
1.64	0\\
1.65	0\\
1.66	0\\
1.67	0\\
1.68	0\\
1.69	0\\
1.7	0\\
1.71	0\\
1.72	0\\
1.73	0\\
1.74	0\\
1.75	0\\
1.76	0\\
1.77	0\\
1.78	0\\
1.79	0\\
1.8	-7.3887043024834e-13\\
1.81	-35.3553390593273\\
1.82	-50\\
1.83	-35.3553390593274\\
1.84	3.48786849800863e-14\\
1.85	1.56434465040231\\
1.86	3.09016994374951\\
1.87	4.53990499739547\\
1.88	5.87785252292476\\
1.89	7.07106781186548\\
1.9	8.0901699437495\\
1.91	8.91006524188368\\
1.92	9.51056516295153\\
1.93	9.87688340595138\\
1.94	10\\
1.95	9.87688340595138\\
1.96	9.51056516295154\\
1.97	8.91006524188367\\
1.98	8.09016994374948\\
1.99	7.07106781186546\\
2	5.87785252292474\\
2.01	4.53990499739551\\
2.02	3.09016994374948\\
2.03	1.56434465040228\\
2.04	1.01064309961486e-14\\
2.05	0\\
2.06	0\\
2.07	0\\
2.08	0\\
2.09	0\\
2.1	0\\
2.11	0\\
2.12	0\\
2.13	0\\
2.14	0\\
2.15	0\\
2.16	0\\
2.17	0\\
2.18	0\\
2.19	0\\
2.2	0\\
2.21	0\\
2.22	0\\
2.23	0\\
2.24	0\\
2.25	0\\
2.26	0\\
2.27	0\\
2.28	0\\
2.29	0\\
2.3	0\\
2.31	0\\
2.32	0\\
2.33	0\\
2.34	0\\
2.35	0\\
2.36	0\\
2.37	0\\
2.38	0\\
2.39	0\\
2.4	0\\
2.41	-35.3553390593279\\
2.42	-50\\
2.43	-35.355339059328\\
2.44	0\\
2.45	1.56434465040234\\
2.46	3.09016994374948\\
2.47	4.53990499739544\\
2.48	5.87785252292474\\
2.49	7.0710678118655\\
2.5	8.09016994374948\\
2.51	8.91006524188367\\
2.52	9.51056516295154\\
2.53	9.87688340595139\\
2.54	10\\
2.55	9.87688340595138\\
2.56	9.51056516295153\\
2.57	8.91006524188366\\
2.58	8.09016994374946\\
2.59	7.07106781186549\\
2.6	5.87785252292477\\
2.61	4.53990499739548\\
2.62	3.09016994374945\\
2.63	1.56434465040232\\
2.64	4.1192675685653e-14\\
2.65	0\\
2.66	0\\
2.67	0\\
2.68	0\\
2.69	0\\
2.7	0\\
2.71	0\\
2.72	0\\
2.73	0\\
2.74	0\\
2.75	0\\
2.76	0\\
2.77	0\\
2.78	0\\
2.79	0\\
2.8	0\\
2.81	0\\
2.82	0\\
2.83	0\\
2.84	0\\
2.85	0\\
2.86	0\\
2.87	0\\
2.88	0\\
2.89	0\\
2.9	0\\
2.91	0\\
2.92	0\\
2.93	0\\
2.94	0\\
2.95	0\\
2.96	0\\
2.97	0\\
2.98	0\\
2.99	0\\
3	0\\
3.01	-35.3553390593267\\
3.02	-50\\
3.03	-35.3553390593268\\
3.04	0\\
3.05	1.56434465040228\\
3.06	3.09016994374948\\
3.07	4.53990499739544\\
3.08	5.87785252292474\\
3.09	7.07106781186546\\
3.1	8.09016994374948\\
3.11	8.91006524188367\\
3.12	9.51056516295154\\
3.13	9.87688340595137\\
3.14	10\\
3.15	9.87688340595138\\
3.16	9.51056516295153\\
3.17	8.91006524188369\\
3.18	8.0901699437495\\
3.19	7.07106781186549\\
3.2	5.87785252292471\\
3.21	4.53990499739548\\
3.22	3.09016994374952\\
3.23	1.56434465040232\\
3.24	0\\
3.25	0\\
3.26	0\\
3.27	0\\
3.28	0\\
3.29	0\\
3.3	0\\
3.31	0\\
3.32	0\\
3.33	0\\
3.34	0\\
3.35	0\\
3.36	0\\
3.37	0\\
3.38	0\\
3.39	0\\
3.4	0\\
3.41	0\\
3.42	0\\
3.43	0\\
3.44	0\\
3.45	0\\
3.46	0\\
3.47	0\\
3.48	0\\
3.49	0\\
3.5	0\\
3.51	0\\
3.52	0\\
3.53	0\\
3.54	0\\
3.55	0\\
3.56	0\\
3.57	0\\
3.58	0\\
3.59	0\\
3.6	0\\
3.61	-35.3553390593267\\
3.62	-50\\
3.63	-35.355339059328\\
3.64	0\\
3.65	1.56434465040228\\
3.66	3.09016994374948\\
3.67	4.53990499739544\\
3.68	5.87785252292474\\
3.69	7.07106781186546\\
3.7	8.09016994374948\\
3.71	8.91006524188367\\
3.72	9.51056516295152\\
3.73	9.87688340595137\\
3.74	10\\
3.75	9.87688340595138\\
3.76	9.51056516295155\\
3.77	8.91006524188369\\
3.78	8.0901699437495\\
3.79	7.07106781186549\\
3.8	5.87785252292477\\
3.81	4.53990499739548\\
3.82	3.09016994374952\\
3.83	1.56434465040232\\
3.84	4.1192675685653e-14\\
3.85	0\\
3.86	0\\
3.87	0\\
3.88	0\\
3.89	0\\
3.9	0\\
3.91	0\\
3.92	0\\
3.93	0\\
3.94	0\\
3.95	0\\
3.96	0\\
3.97	0\\
3.98	0\\
3.99	0\\
4	0\\
}; \addlegendentry{$e_1(t)$}


\end{axis}
\end{tikzpicture}%

